SignalMC-MED: A Multimodal Benchmark for Evaluating Biosignal Foundation Models on Single-Lead ECG and PPG

Recent biosignal foundation models (FMs) have demonstrated promising performance across diverse clinical prediction tasks, yet systematic evaluation on long-duration multimodal data remains limited. We introduce SignalMC-MED, a benchmark for evaluating biosignal FMs on synchronized single-lead electrocardiogram (ECG) and photoplethysmogram (PPG) data. Derived from the MC-MED dataset, SignalMC-MED comprises 22,256 visits with 10-minute overlapping ECG and PPG signals, and includes 20 clinically relevant tasks spanning prediction of demographics, emergency department disposition, laboratory value regression, and detection of prior ICD-10 diagnoses. Using this benchmark, we perform a systematic evaluation of representative time-series and biosignal FMs across ECG-only, PPG-only, and ECG + PPG settings. We find that domain-specific biosignal FMs consistently outperform general time-series models, and that multimodal ECG + PPG fusion yields robust improvements over unimodal inputs. Moreover, using the full 10-minute signal consistently outperforms shorter segments, and larger model variants do not reliably outperform smaller ones. Hand-crafted ECG domain features provide a strong baseline and offer complementary value when combined with learned FM representations. Together, these results establish SignalMC-MED as a standardized benchmark and provide practical guidance for evaluating and deploying biosignal FMs.

==> figures/main_results_ecg-baseline-features-ppg-baseline-features-20sec_test.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    ytick={0.63, 0.65, 0.67, 0.69, 0.71, 0.73, 0.75},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only
                100 0.741016\\
                50 0.736601\\
                25 0.731503\\
                10 0.722230\\
                };
                \addlegendentry{CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only
                100 0.735603\\
                50 0.730770\\
                25 0.717054\\
                10 0.699873\\
                };
                \addlegendentry{xECG-10min}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only
                100 0.720862\\
                50 0.722727\\
                25 0.716287\\
                10 0.703572\\
                };
                \addlegendentry{ECGFounder}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only
                100 0.691975\\
                50 0.690157\\
                25 0.688088\\
                10 0.680984\\
                };
                \addlegendentry{D-BETA}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only
                100 0.648596\\
                50 0.646276\\
                25 0.635770\\
                10 0.626142\\
                };
                \addlegendentry{PaPaGei}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only
                100 0.682628\\
                50 0.674578\\
                25 0.668028\\
                10 0.652993\\
                };
                \addlegendentry{Chronos-Bolt-small}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only
                100 0.682453\\
                50 0.680197\\
                25 0.680127\\
                10 0.664720\\
                };
                \addlegendentry{MOMENT-base}
                
                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- ECG-only
                100 0.746992\\
                50 0.742739\\
                25 0.738305\\
                10 0.714586\\
                };
                \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only
                100 0.414075\\
                50 0.404694\\
                25 0.389860\\
                10 0.370545\\
                };
                
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only
                100 0.402614\\
                50 0.394105\\
                25 0.372119\\
                10 0.339512\\
                };
                
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only
                100 0.376138\\
                50 0.362791\\
                25 0.346115\\
                10 0.321558\\
                };
                    
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only
                100 0.285288\\
                50 0.271222\\
                25 0.267776\\
                10 0.240913\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only
                100 0.211423\\
                50 0.199487\\
                25 0.190195\\
                10 0.167190\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only
                100 0.306612\\
                50 0.294462\\
                25 0.269523\\
                10 0.247655\\
                };

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only
                100 0.305329\\
                50 0.294170\\
                25 0.279058\\
                10 0.255195\\
                };

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- ECG-only
                100 0.369470\\
                50 0.367097\\
                25 0.361278\\
                10 0.338108\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECG-only};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_ecg}
    \end{subfigure}\vspace{-0.2mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{29.925mm}
            \hspace{26.825mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- PPG-only
                100 0.721858\\
                50 0.715445\\
                25 0.706591\\
                10 0.687540\\
                };
                % \addlegendentry{CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- PPG-only
                100 0.699155\\
                50 0.693920\\
                25 0.691560\\
                10 0.669505\\
                };
                % \addlegendentry{xECG-600sec}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- PPG-only
                100 0.685070\\
                50 0.680775\\
                25 0.671186\\
                10 0.652118\\
                };
                % \addlegendentry{ECGFounder}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- PPG-only
                100 0.664481\\
                50 0.655919\\
                25 0.649116\\
                10 0.627379\\
                };
                % \addlegendentry{D-BETA}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- PPG-only
                100 0.668922\\
                50 0.667481\\
                25 0.653536\\
                10 0.634623\\
                };
                % \addlegendentry{PaPaGei}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- PPG-only
                100 0.675542\\
                50 0.668101\\
                25 0.662893\\
                10 0.644107\\
                };
                % \addlegendentry{Chronos-Bolt-small}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- PPG-only
                100 0.683660\\
                50 0.682879\\
                25 0.676203\\
                10 0.659749\\
                };
                % \addlegendentry{MOMENT-base}
                
                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- PPG-only
                100 0.691909\\
                50 0.691629\\
                25 0.679249\\
                10 0.665405\\
                };
                % \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- PPG-only
                100 0.373117\\
                50 0.367651\\
                25 0.352627\\
                10 0.333838\\
                };
                
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- PPG-only
                100 0.333617\\
                50 0.332960\\
                25 0.310153\\
                10 0.276715\\
                };
                
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- PPG-only
                100 0.293700\\
                50 0.292447\\
                25 0.267667\\
                10 0.264153\\
                };
                    
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- PPG-only
                100 0.213458\\
                50 0.182530\\
                25 0.165892\\
                10 0.144472\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- PPG-only
                100 0.295946\\
                50 0.290835\\
                25 0.277849\\
                10 0.263834\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- PPG-only
                100 0.312604\\
                50 0.297835\\
                25 0.281331\\
                10 0.261933\\
                };

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- PPG-only
                100 0.307584\\
                50 0.303115\\
                25 0.287025\\
                10 0.268760\\
                };

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- PPG-only
                100 0.296647\\
                50 0.295354\\
                25 0.247658\\
                10 0.220846\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {PPG-only};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_ppg}
    \end{subfigure}\vspace{-0.85mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{29.925mm}
            \hspace{26.825mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only + PPG-only
                100 0.752416\\
                50 0.748738\\
                25 0.740231\\
                10 0.726724\\
                };
                % \addlegendentry{CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only + PPG-only
                100 0.744199\\
                50 0.738332\\
                25 0.726238\\
                10 0.706145\\
                };
                % \addlegendentry{xECG-600sec}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only + PPG-only
                100 0.738251\\
                50 0.734731\\
                25 0.725224\\
                10 0.709084\\
                };
                % \addlegendentry{ECGFounder}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only + PPG-only
                100 0.703719\\
                50 0.698048\\
                25 0.696366\\
                10 0.684669\\
                };
                % \addlegendentry{D-BETA}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only + PPG-only
                100 0.674810\\
                50 0.672225\\
                25 0.659982\\
                10 0.645282\\
                };
                % \addlegendentry{PaPaGei}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only + PPG-only
                100 0.704793\\
                50 0.697404\\
                25 0.684800\\
                10 0.667712\\
                };
                % \addlegendentry{Chronos-Bolt-small}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only + PPG-only
                100 0.706370\\
                50 0.704724\\
                25 0.696312\\
                10 0.685538\\
                };
                % \addlegendentry{MOMENT-base}
                
                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- ECG-only + PPG-only
                100 0.747747\\
                50 0.744973\\
                25 0.735560\\
                10 0.719476\\
                };
                % \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only + PPG-only
                100 0.442010\\
                50 0.433160\\
                25 0.418674\\
                10 0.397978\\
                };
                
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only + PPG-only
                100 0.425764\\
                50 0.414453\\
                25 0.393758\\
                10 0.360886\\
                };
                
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only + PPG-only
                100 0.402621\\
                50 0.386900\\
                25 0.367103\\
                10 0.345051\\
                };
                    
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only + PPG-only
                100 0.310874\\
                50 0.300312\\
                25 0.289454\\
                10 0.256845\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only + PPG-only
                100 0.284004\\
                50 0.271984\\
                25 0.257667\\
                10 0.231064\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only + PPG-only
                100 0.349122\\
                50 0.337461\\
                25 0.314118\\
                10 0.291892\\
                };

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only + PPG-only
                100 0.356250\\
                50 0.348099\\
                25 0.331033\\
                10 0.306249\\
                };

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- ECG-only + PPG-only
                100 0.373274\\
                50 0.388117\\
                25 0.337156\\
                10 0.298576\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECG + PPG};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_ecg_ppg_mean}
    \end{subfigure}\vspace{-1.0mm}
  \caption{\textbf{Main model comparison on the \textit{test} set}, with average classification task performance (eleven tasks, left column) and regression task performance (nine tasks, right column) shown as a function of the percentage of train visits used (10\%, 25\%, 50\%, 100\%). Rows correspond to ECG-only (top), PPG-only (middle), and ECG + PPG (bottom) inputs. Each curve represents one evaluated model and shows the mean performance across five resampling repetitions (standard deviations omitted for visual clarity).}
  \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_test}
\end{figure*}

==> figures/main_results_ecg-baseline-features-ppg-baseline-features-20sec_val.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only
                100 0.754825\\
                50 0.752434\\
                25 0.744033\\
                10 0.731952\\
                };
                \addlegendentry{CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only
                100 0.749845\\
                50 0.744055\\
                25 0.726105\\
                10 0.709397\\
                };
                \addlegendentry{xECG-10min}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only
                100 0.728277\\
                50 0.730021\\
                25 0.718434\\
                10 0.704077\\
                };
                \addlegendentry{ECGFounder}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only
                100 0.707087\\
                50 0.705957\\
                25 0.697849\\
                10 0.686994\\
                };
                \addlegendentry{D-BETA}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only
                100 0.673571\\
                50 0.672081\\
                25 0.660218\\
                10 0.641586\\
                };
                \addlegendentry{PaPaGei}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only
                100 0.701028\\
                50 0.688237\\
                25 0.681402\\
                10 0.663854\\
                };
                \addlegendentry{Chronos-Bolt-small}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only
                100 0.701671\\
                50 0.696747\\
                25 0.692355\\
                10 0.673983\\
                };
                \addlegendentry{MOMENT-base}
                
                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only
                100 0.409771\\
                50 0.399945\\
                25 0.392507\\
                10 0.371347\\
                };
                
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only
                100 0.403897\\
                50 0.397104\\
                25 0.377398\\
                10 0.351070\\
                };
                
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only
                100 0.382972\\
                50 0.361472\\
                25 0.345436\\
                10 0.311521\\
                };
                    
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only
                100 0.284316\\
                50 0.269562\\
                25 0.262320\\
                10 0.225253\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only
                100 0.244271\\
                50 0.238607\\
                25 0.225087\\
                10 0.205253\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only
                100 0.325551\\
                50 0.309633\\
                25 0.285639\\
                10 0.270032\\
                };

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only
                100 0.322804\\
                50 0.312455\\
                25 0.294672\\
                10 0.270599\\
                };

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECG-only};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_val_ecg}
    \end{subfigure}\vspace{-1.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{29.925mm}
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- PPG-only
                100 0.725120\\
                50 0.716087\\
                25 0.704964\\
                10 0.685746\\
                };
                % \addlegendentry{CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- PPG-only
                100 0.699800\\
                50 0.688618\\
                25 0.678987\\
                10 0.658427\\
                };
                % \addlegendentry{xECG-600sec}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- PPG-only
                100 0.680458\\
                50 0.670291\\
                25 0.666584\\
                10 0.644421\\
                };
                % \addlegendentry{ECGFounder}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- PPG-only
                100 0.662089\\
                50 0.650266\\
                25 0.639587\\
                10 0.618707\\
                };
                % \addlegendentry{D-BETA}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- PPG-only
                100 0.675102\\
                50 0.668931\\
                25 0.653889\\
                10 0.633489\\
                };
                % \addlegendentry{PaPaGei}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- PPG-only
                100 0.674308\\
                50 0.665674\\
                25 0.656337\\
                10 0.636933\\
                };
                % \addlegendentry{Chronos-Bolt-small}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- PPG-only
                100 0.680463\\
                50 0.673791\\
                25 0.665974\\
                10 0.648856\\
                };
                % \addlegendentry{MOMENT-base}
                
                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- PPG-only
                100 0.687954\\
                50 0.684506\\
                25 0.670284\\
                10 0.661207\\
                };
                % \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- PPG-only
                100 0.379639\\
                50 0.367770\\
                25 0.350977\\
                10 0.326055\\
                };
                
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- PPG-only
                100 0.341103\\
                50 0.341596\\
                25 0.315173\\
                10 0.278197\\
                };
                
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- PPG-only
                100 0.281313\\
                50 0.273184\\
                25 0.253567\\
                10 0.240968\\
                };
                    
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- PPG-only
                100 0.245902\\
                50 0.213290\\
                25 0.198908\\
                10 0.149955\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- PPG-only
                100 0.306678\\
                50 0.303959\\
                25 0.286368\\
                10 0.269776\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- PPG-only
                100 0.332723\\
                50 0.317705\\
                25 0.290555\\
                10 0.260943\\
                };

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- PPG-only
                100 0.304733\\
                50 0.297045\\
                25 0.276312\\
                10 0.257052\\
                };

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- PPG-only
                100 0.324387\\
                50 0.304132\\
                25 0.257435\\
                10 0.185984\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {PPG-only};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_val_ppg}
    \end{subfigure}\vspace{-0.1mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{29.925mm}
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only + PPG-only
                100 0.763160\\
                50 0.761285\\
                25 0.748849\\
                10 0.732413\\
                };
                % \addlegendentry{CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only + PPG-only
                100 0.756656\\
                50 0.749070\\
                25 0.735007\\
                10 0.713198\\
                };
                % \addlegendentry{xECG-600sec}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only + PPG-only
                100 0.743338\\
                50 0.738170\\
                25 0.725764\\
                10 0.709257\\
                };
                % \addlegendentry{ECGFounder}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only + PPG-only
                100 0.716183\\
                50 0.710602\\
                25 0.701978\\
                10 0.687223\\
                };
                % \addlegendentry{D-BETA}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only + PPG-only
                100 0.695055\\
                50 0.690796\\
                25 0.679291\\
                10 0.657568\\
                };
                % \addlegendentry{PaPaGei}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only + PPG-only
                100 0.723632\\
                50 0.712497\\
                25 0.698476\\
                10 0.677303\\
                };
                % \addlegendentry{Chronos-Bolt-small}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only + PPG-only
                100 0.721044\\
                50 0.714802\\
                25 0.705162\\
                10 0.692548\\
                };
                % \addlegendentry{MOMENT-base}
                
                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- ECG-only + PPG-only
                100 0.738639\\
                50 0.736949\\
                25 0.724255\\
                10 0.714897\\
                };
                % \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- ECG-only + PPG-only
                100 0.442373\\
                50 0.431163\\
                25 0.419894\\
                10 0.395249\\
                };
                
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]  
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- ECG-only + PPG-only
                100 0.428168\\
                50 0.418250\\
                25 0.399536\\
                10 0.370676\\
                };
                
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only + PPG-only
                100 0.403828\\
                50 0.379723\\
                25 0.353450\\
                10 0.316753\\
                };
                    
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only + PPG-only
                100 0.306249\\
                50 0.296259\\
                25 0.277829\\
                10 0.232108\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only + PPG-only
                100 0.298248\\
                50 0.288725\\
                25 0.275878\\
                10 0.251026\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- ECG-only + PPG-only
                100 0.374439\\
                50 0.356896\\
                25 0.330060\\
                10 0.305252\\
                };

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- ECG-only + PPG-only
                100 0.360788\\
                50 0.350681\\
                25 0.331541\\
                10 0.307344\\
                };

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- ECG-only + PPG-only
                100 0.399722\\
                50 0.386918\\
                25 0.340339\\
                10 0.263227\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECG + PPG};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_val_ecg_ppg_mean}
    \end{subfigure}
  \caption{Main model comparison....... Results on the chronological \textbf{\textit{val}} set \hl{(note, VAL results, change to test, TODO! TODO! TODO!)}........ \textbf{Top:} ECG-only..... \textbf{Middle:} PPG-only...... \textbf{Bottom:} ECG + PPG...... (basically Table~\ref{table:main_results_ecg-baseline-features-ppg-baseline-features-20sec_val} but performance as a function of the train data percentage....) Text text text text text text text text text text text text text...... \hl{TODO!}}
  \label{figure:main_results_ecg-baseline-features-ppg-baseline-features-20sec_val}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-base_domain-features_comp.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{32.175mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=3.8cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.754825\\
                50 0.752434\\
                25 0.744033\\
                10 0.731952\\
                };
                \addlegendentry{10 min -- CSFM-base}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                \addlegendentry{10 min -- Domain Features}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only
                100 0.742640\\
                50 0.740801\\
                25 0.735035\\
                10 0.720550\\
                };
                \addlegendentry{1 min -- CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 1min -- ECG-only
                100 0.712069\\
                50 0.708798\\
                25 0.700851\\
                10 0.689067\\
                };
                \addlegendentry{1 min -- Domain Features}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only
                100 0.719980\\
                50 0.716963\\
                25 0.708150\\
                10 0.695277\\
                };
                \addlegendentry{10 sec -- CSFM-base}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10sec -- ECG-only
                100 0.666652\\
                50 0.663657\\
                25 0.655130\\
                10 0.644154\\
                };
                \addlegendentry{10 sec -- Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.409771\\
                50 0.399945\\
                25 0.392507\\
                10 0.371347\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only
                100 0.389345\\
                50 0.379230\\
                25 0.371674\\
                10 0.346512\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 1min -- ECG-only
                100 0.332993\\
                50 0.330596\\
                25 0.319687\\
                10 0.305595\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only
                100 0.339277\\
                50 0.333553\\
                25 0.326338\\
                10 0.293641\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10sec -- ECG-only
                100 0.244332\\
                50 0.234975\\
                25 0.219265\\
                10 0.178699\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECG-only};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{32.175mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=3.8cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- PPG-only
                100 0.725120\\
                50 0.716087\\
                25 0.704964\\
                10 0.685746\\
                };
                \addlegendentry{10 min -- CSFM-base}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.687954\\
                50 0.684506\\
                25 0.670284\\
                10 0.661207\\
                };
                \addlegendentry{10 min -- Domain Features}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- PPG-only
                100 0.701668\\
                50 0.692860\\
                25 0.682641\\
                10 0.665044\\
                };
                \addlegendentry{1 min -- CSFM-base}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 1min -- PPG-only
                100 0.654673\\
                50 0.649644\\
                25 0.641816\\
                10 0.631488\\
                };
                \addlegendentry{1 min -- Domain Fetaures}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };
                % % \addlegendentry{10 sec -- ECG-only + PPG-only}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % ECG-baseline-features -- 10sec -- ECG-only
                % 100 0.666652\\
                % 50 0.663657\\
                % 25 0.655130\\
                % 10 0.644154\\
                % };
                % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- PPG-only
                100 0.379639\\
                50 0.367770\\
                25 0.350977\\
                10 0.326055\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.324387\\
                50 0.304132\\
                25 0.257435\\
                10 0.185984\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- PPG-only
                100 0.341803\\
                50 0.329615\\
                25 0.317845\\
                10 0.299959\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 1min -- PPG-only
                100 0.254692\\
                50 0.250181\\
                25 0.228551\\
                10 0.149628\\
                };

                % \addplot [ForestGreen, mark=*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % ECG-baseline-features -- 10sec -- ECG-only
                % 100 0.244332\\
                % 50 0.234975\\
                % 25 0.219265\\
                % 10 0.178699\\
                % };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {PPG-only};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{32.175mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=3.8cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.763160\\
                50 0.761285\\
                25 0.748849\\
                10 0.732413\\
                };
                % \addlegendentry{10 min -- ECG-only + PPG-only}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 10min -- ECG + PPG
                100 0.738639\\
                50 0.736949\\
                25 0.724255\\
                10 0.714897\\
                };
                % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.754198\\
                50 0.749578\\
                25 0.737589\\
                10 0.724658\\
                };
                % \addlegendentry{1 min -- ECG-only + PPG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 1min -- ECG + PPG
                100 0.720470\\
                50 0.715774\\
                25 0.707650\\
                10 0.691836\\
                };
                % \addlegendentry{1 min -- ECG-only}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };
                % % \addlegendentry{10 sec -- ECG-only + PPG-only}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % ECG-baseline-features -- 10sec -- ECG-only
                % 100 0.666652\\
                % 50 0.663657\\
                % 25 0.655130\\
                % 10 0.644154\\
                % };
                % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.442373\\
                50 0.431163\\
                25 0.419894\\
                10 0.395249\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 10min -- ECG + PPG
                100 0.399722\\
                50 0.386918\\
                25 0.340339\\
                10 0.263227\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.417002\\
                50 0.406204\\
                25 0.390406\\
                10 0.367933\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 1min -- ECG + PPG
                100 0.353493\\
                50 0.334082\\
                25 0.316660\\
                10 0.240954\\
                };

                % \addplot [ForestGreen, mark=*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % ECG-baseline-features -- 10sec -- ECG-only
                % 100 0.244332\\
                % 50 0.234975\\
                % 25 0.219265\\
                % 10 0.178699\\
                % };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECG + PPG};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}
  \caption{\textbf{Comparison of CSFM-base and Domain Features across signal lengths on the \textit{val} set}, showing ECG-only, PPG-only, and ECG + PPG performance of CSFM-base (solid lines) and Domain Features (dashed lines) with multiple signal lengths. Especially for ECG-only, the performance gap narrows with longer signals.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-base_domain-features_comp}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=3.8cm,   % adjust until everything fits
                        align=left,
                    },
                    % legend image post style={mark=none, xscale=1.74}, % <-- suppress markers in legend, make the lines longer
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG-only + PPG-only
                100 0.734547\\
                50 0.731219\\
                25 0.722784\\
                10 0.707243\\
                };
                \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG + PPG
                100 0.731142\\
                50 0.725258\\
                25 0.720991\\
                10 0.702361\\
                };
                \addlegendentry{10 min -- ECG + PPG (internal)}

                % \addplot [Cerulean, mark=triangle*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-tiny -- 10min -- ECG-only
                % 100 0.724893\\
                % 50 0.720803\\
                % 25 0.709106\\
                % 10 0.693175\\
                % };
                % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 1min -- ECG-only + PPG-only
                100 0.725462\\
                50 0.720870\\
                25 0.712128\\
                10 0.699539\\
                };
                \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 1min -- ECG + PPG
                100 0.719651\\
                50 0.717339\\
                25 0.706409\\
                10 0.686283\\
                };
                \addlegendentry{1 min -- ECG + PPG (internal)}

                % \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-tiny -- 1min -- ECG-only
                % 100 0.717420\\
                % 50 0.712007\\
                % 25 0.700087\\
                % 10 0.692084\\
                % };
                % \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10sec -- ECG-only + PPG-only
                100 0.704889\\
                50 0.704089\\
                25 0.692669\\
                10 0.677064\\
                };
                \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10sec -- ECG + PPG
                100 0.689139\\
                50 0.683565\\
                25 0.672121\\
                10 0.658365\\
                };
                \addlegendentry{10 sec -- ECG + PPG (internal)}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-tiny -- 10sec -- ECG-only
                % 100 0.684770\\
                % 50 0.684638\\
                % 25 0.674705\\
                % 10 0.662593\\
                % };
                % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG-only + PPG-only
                100 0.399637\\
                50 0.387709\\
                25 0.370799\\
                10 0.345405\\
                };
                % \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG + PPG
                100 0.382979\\
                50 0.370612\\
                25 0.345805\\
                10 0.329571\\
                };
                % \addlegendentry{10 min -- ECG + PPG (internal)}

                % \addplot [Cerulean, mark=triangle*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-tiny -- 10min -- ECG-only
                % 100 0.344612\\
                % 50 0.333595\\
                % 25 0.321976\\
                % 10 0.299697\\
                % };
                % % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 1min -- ECG-only + PPG-only
                100 0.369234\\
                50 0.358256\\
                25 0.349366\\
                10 0.322436\\
                };
                % \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 1min -- ECG + PPG
                100 0.357814\\
                50 0.347718\\
                25 0.327898\\
                10 0.310191\\
                };
                % \addlegendentry{1 min -- ECG + PPG (internal)}

                % \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-tiny -- 1min -- ECG-only
                % 100 0.326949\\
                % 50 0.318702\\
                % 25 0.308509\\
                % 10 0.283977\\
                % };
                % % \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10sec -- ECG-only + PPG-only
                100 0.317511\\
                50 0.306014\\
                25 0.297865\\
                10 0.276801\\
                };
                % \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10sec -- ECG + PPG
                100 0.307552\\
                50 0.301593\\
                25 0.280724\\
                10 0.256854\\
                };
                % \addlegendentry{10 sec -- ECG + PPG (internal)}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-tiny -- 10sec -- ECG-only
                % 100 0.274158\\
                % 50 0.265434\\
                % 25 0.258980\\
                % 10 0.240425\\
                % };
                % % \addlegendentry{10 sec -- ECG-only}

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM-tiny};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG + PPG}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{38.75mm}
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.763160\\
                50 0.761285\\
                25 0.748849\\
                10 0.732413\\
                };
                % \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG + PPG
                100 0.759182\\
                50 0.754967\\
                25 0.745637\\
                10 0.731349\\
                };
                % \addlegendentry{10 min -- ECG + PPG (internal)}

                % \addplot [Cerulean, mark=triangle*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-base -- 10min -- ECG-only
                % 100 0.754825\\
                % 50 0.752434\\
                % 25 0.744033\\
                % 10 0.731952\\
                % };
                % % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.754198\\
                50 0.749578\\
                25 0.737589\\
                10 0.724658\\
                };
                % \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG + PPG
                100 0.740963\\
                50 0.738200\\
                25 0.730521\\
                10 0.717192\\
                };
                % \addlegendentry{1 min -- ECG + PPG (internal)}

                % \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-base -- 1min -- ECG-only
                % 100 0.742640\\
                % 50 0.740801\\
                % 25 0.735035\\
                % 10 0.720550\\
                % };
                % % \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only + PPG-only
                100 0.729047\\
                50 0.724264\\
                25 0.713330\\
                10 0.698842\\
                };
                % \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG + PPG
                100 0.716762\\
                50 0.711854\\
                25 0.702601\\
                10 0.688067\\
                };
                % \addlegendentry{10 sec -- ECG + PPG (internal)}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-base -- 10sec -- ECG-only
                % 100 0.719980\\
                % 50 0.716963\\
                % 25 0.708150\\
                % 10 0.695277\\
                % };
                % % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.442373\\
                50 0.431163\\
                25 0.419894\\
                10 0.395249\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG + PPG
                100 0.426879\\
                50 0.418430\\
                25 0.400512\\
                10 0.381558\\
                };

                % \addplot [Cerulean, mark=triangle*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  % plot [error bars/.cd, y dir = both, y explicit]
                %  % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-base -- 10min -- ECG-only
                % 100 0.409771\\
                % 50 0.399945\\
                % 25 0.392507\\
                % 10 0.371347\\
                % };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.417002\\
                50 0.406204\\
                25 0.390406\\
                10 0.367933\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG + PPG
                100 0.394446\\
                50 0.385043\\
                25 0.367891\\
                10 0.351053\\
                };

                % \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-base -- 1min -- ECG-only
                % 100 0.389345\\
                % 50 0.379230\\
                % 25 0.371674\\
                % 10 0.346512\\
                % };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only + PPG-only
                100 0.368041\\
                50 0.358897\\
                25 0.348657\\
                10 0.327829\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG + PPG
                100 0.338832\\
                50 0.323280\\
                25 0.315846\\
                10 0.292186\\
                };

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-base -- 10sec -- ECG-only
                % 100 0.339277\\
                % 50 0.333553\\
                % 25 0.326338\\
                % 10 0.293641\\
                % };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM-base};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{38.75mm}
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG-only + PPG-only
                100 0.748090\\
                50 0.746535\\
                25 0.738950\\
                10 0.725946\\
                };
                % \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG + PPG
                100 0.748634\\
                50 0.741896\\
                25 0.735614\\
                10 0.713620\\
                };
                % \addlegendentry{10 min -- ECG + PPG (internal)}

                % \addplot [Cerulean, mark=triangle*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-large -- 10min -- ECG-only
                % 100 0.737135\\
                % 50 0.737383\\
                % 25 0.728069\\
                % 10 0.711830\\
                % };
                % % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 1min -- ECG-only + PPG-only
                100 0.743519\\
                50 0.736715\\
                25 0.730002\\
                10 0.715484\\
                };
                % \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 1min -- ECG + PPG
                100 0.739425\\
                50 0.734454\\
                25 0.724664\\
                10 0.706820\\
                };
                % \addlegendentry{1 min -- ECG + PPG (internal)}

                % \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-large -- 1min -- ECG-only
                % 100 0.729629\\
                % 50 0.726275\\
                % 25 0.718513\\
                % 10 0.702393\\
                % };
                % % \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10sec -- ECG-only + PPG-only
                100 0.723062\\
                50 0.718343\\
                25 0.705902\\
                10 0.692328\\
                };
                % \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10sec -- ECG + PPG
                100 0.712721\\
                50 0.710239\\
                25 0.695707\\
                10 0.683239\\
                };
                % \addlegendentry{10 sec -- ECG + PPG (internal)}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-large -- 10sec -- ECG-only
                % 100 0.703017\\
                % 50 0.700364\\
                % 25 0.684931\\
                % 10 0.671425\\
                % };
                % % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG-only + PPG-only
                100 0.423925\\
                50 0.414652\\
                25 0.398850\\
                10 0.375706\\
                };
                % \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG + PPG
                100 0.418791\\
                50 0.407881\\
                25 0.395072\\
                10 0.372889\\
                };
                % \addlegendentry{10 min -- ECG + PPG (internal)}

                % \addplot [Cerulean, mark=triangle*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-large -- 10min -- ECG-only
                % 100 0.390651\\
                % 50 0.376946\\
                % 25 0.364121\\
                % 10 0.342476\\
                % };
                % % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 1min -- ECG-only + PPG-only
                100 0.402452\\
                50 0.396409\\
                25 0.378615\\
                10 0.356439\\
                };
                % \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 1min -- ECG + PPG
                100 0.397227\\
                50 0.392268\\
                25 0.378864\\
                10 0.348382\\
                };
                % \addlegendentry{1 min -- ECG + PPG (internal)}

                % \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-large -- 1min -- ECG-only
                % 100 0.366410\\
                % 50 0.359301\\
                % 25 0.345962\\
                % 10 0.324198\\
                % };
                % % \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10sec -- ECG-only + PPG-only
                100 0.346701\\
                50 0.339966\\
                25 0.322672\\
                10 0.298599\\
                };
                % \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10sec -- ECG + PPG
                100 0.344024\\
                50 0.333726\\
                25 0.321535\\
                10 0.298285\\
                };
                % \addlegendentry{10 sec -- ECG + PPG (internal)}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, loosely dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % CSFM-large -- 10sec -- ECG-only
                % 100 0.306294\\
                % 50 0.298313\\
                % 25 0.283715\\
                % 10 0.257218\\
                % };
                % % \addlegendentry{10 sec -- ECG-only}

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM-large};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG + PPG}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}
  \caption{\textbf{Multimodal fusion comparison for CSFM on the \textit{val} set}. Comparison between feature-level fusion (solid lines), obtained by averaging independently extracted ECG-only and PPG-only features, and CSFM's internal multimodal fusion mechanism (dashed lines), which jointly processes ECG + PPG as a two-channel input. Results are shown for multiple signal lengths (10 seconds, 1 minute, 10 minutes) and all three CSFM model variants (tiny, base, large). Feature-level fusion consistently achieves slightly better performance.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_domain-features-concat_comp.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.632, ymax=0.768,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=4.0cm,   % adjust until everything fits
                        align=left,
                    },
                    % legend image post style={mark=none, xscale=1.74}, % <-- suppress markers in legend, make the lines longer
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.754825\\
                50 0.752434\\
                25 0.744033\\
                10 0.731952\\
                };
                \addlegendentry{\scriptsize{CSFM-base}}

                \addplot [Cerulean, mark=triangle*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.759979\\
                50 0.756441\\
                25 0.747867\\
                10 0.734563\\
                };
                \addlegendentry{\scriptsize{CSFM-base + Domain Features}}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only
                100 0.745635\\
                50 0.741208\\
                25 0.724574\\
                10 0.704860\\
                };
                \addlegendentry{\scriptsize{xECG}}

                \addplot [goldenpoppy3, mark=square*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.759427\\
                50 0.754837\\
                25 0.739082\\
                10 0.715438\\
                };
                \addlegendentry{\scriptsize{xECG + Domain Features}}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only
                100 0.728277\\
                50 0.730021\\
                25 0.718434\\
                10 0.704077\\
                };
                \addlegendentry{\scriptsize{ECGFounder}}

                \addplot [ForestGreen, mark=*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.734547\\
                50 0.735340\\
                25 0.722968\\
                10 0.707116\\
                };
                \addlegendentry{\scriptsize{ECGFounder + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.409771\\
                50 0.399945\\
                25 0.392507\\
                10 0.371347\\
                };

                \addplot [Cerulean, mark=triangle*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.427147\\
                50 0.419780\\
                25 0.406023\\
                10 0.378089\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only
                100 0.397482\\
                50 0.385779\\
                25 0.367002\\
                10 0.340604\\
                };

                \addplot [goldenpoppy3, mark=square*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.431380\\
                50 0.420175\\
                25 0.404310\\
                10 0.371041\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only
                100 0.382972\\
                50 0.361472\\
                25 0.345436\\
                10 0.311521\\
                };

                \addplot [ForestGreen, mark=*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.397672\\
                50 0.373196\\
                25 0.354827\\
                10 0.317721\\
                };

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.632, ymax=0.768,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=4.0cm,   % adjust until everything fits
                        align=left,
                    },
                    % legend image post style={mark=none, xscale=1.74}, % <-- suppress markers in legend, make the lines longer
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only
                100 0.707087\\
                50 0.705957\\
                25 0.697849\\
                10 0.686994\\
                };
                \addlegendentry{\scriptsize{D-BETA}}
                %%
                \addplot [darkpastelpurple2, mark=diamond*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.736150\\
                50 0.731025\\
                25 0.716420\\
                10 0.699593\\
                };
                \addlegendentry{\scriptsize{D-BETA + Domain Features}}
                
                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- ECG-only
                100 0.673571\\
                50 0.672081\\
                25 0.660218\\
                10 0.641586\\
                };
                \addlegendentry{\scriptsize{PaPaGei}}
                %%
                \addplot [caribbeangreen2, mark=pentagon*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.732124\\
                50 0.728380\\
                25 0.712843\\
                10 0.694966\\
                };
                \addlegendentry{\scriptsize{PaPaGei + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only
                100 0.284316\\
                50 0.269562\\
                25 0.262320\\
                10 0.225253\\
                };
                % \addlegendentry{\scriptsize{D-BETA}}
                %%
                \addplot [darkpastelpurple2, mark=diamond*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.363781\\
                50 0.342286\\
                25 0.319437\\
                10 0.245670\\
                };
                % \addlegendentry{\scriptsize{D-BETA + Domain Features}}
                
                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- ECG-only
                100 0.244271\\
                50 0.238607\\
                25 0.225087\\
                10 0.205253\\
                };
                % \addlegendentry{\scriptsize{PaPaGei}}
                %%
                \addplot [caribbeangreen2, mark=pentagon*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.367953\\
                50 0.363354\\
                25 0.348571\\
                10 0.317180\\
                };
                % \addlegendentry{\scriptsize{PaPaGei + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.632, ymax=0.768,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=4.0cm,   % adjust until everything fits
                        align=left,
                    },
                    % legend image post style={mark=none, xscale=1.74}, % <-- suppress markers in legend, make the lines longer
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean -- 10min -- ECG-only
                100 0.710509\\
                50 0.704891\\
                25 0.690745\\
                10 0.661351\\
                };
                \addlegendentry{\scriptsize{Chronos-Bolt-base}}
                %%
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.743039\\
                50 0.736246\\
                25 0.721597\\
                10 0.689308\\
                };
                \addlegendentry{\scriptsize{Chronos-Bolt-base + Domain Features}}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only
                100 0.701671\\
                50 0.696747\\
                25 0.692355\\
                10 0.673983\\
                };
                \addlegendentry{\scriptsize{MOMENT-base}}
                %%
                \addplot [gray, mark=star, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.737914\\
                50 0.732575\\
                25 0.726936\\
                10 0.701267\\
                };
                \addlegendentry{\scriptsize{MOMENT-base + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean -- 10min -- ECG-only
                100 0.316977\\
                50 0.302745\\
                25 0.284027\\
                10 0.263756\\
                };
                %%
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.382204\\
                50 0.371915\\
                25 0.364299\\
                10 0.332620\\
                };

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only
                100 0.322804\\
                50 0.312455\\
                25 0.294672\\
                10 0.270599\\
                };
                % \addlegendentry{\scriptsize{MOMENT-base}}
                %%
                \addplot [gray, mark=star, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base + ECG-baseline-features (concat) -- 10min -- ECG-only
                100 0.404236\\
                50 0.391208\\
                25 0.375646\\
                10 0.343472\\
                };
                % \addlegendentry{\scriptsize{MOMENT-base + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-1.0mm}
  \caption{\textbf{Effect of concatenating ECG domain features with learned FM representations on the \textit{val} set}. Comparison of ECG-only performance before (solid lines) and after (dashed lines) concatenation of hand-crafted ECG domain features to the frozen FM feature vectors, shown for each of the seven evaluated FMs. The same comparison for PPG domain features is provided in Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_domain-features-concat_comp_ppg}.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_domain-features-concat_comp}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_domain-features-concat_comp_ppg.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.61, ymax=0.73,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=4.0cm,   % adjust until everything fits
                        align=left,
                    },
                    % legend image post style={mark=none, xscale=1.74}, % <-- suppress markers in legend, make the lines longer
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- PPG-only
                100 0.725120\\
                50 0.716087\\
                25 0.704964\\
                10 0.685746\\
                };
                \addlegendentry{\scriptsize{CSFM-base}}
                %%
                \addplot [Cerulean, mark=triangle*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.726508\\
                50 0.720303\\
                25 0.705611\\
                10 0.687075\\
                };
                \addlegendentry{\scriptsize{CSFM-base + Domain Features}}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- PPG-only
                100 0.689352\\
                50 0.680097\\
                25 0.675629\\
                10 0.656855\\
                };
                \addlegendentry{\scriptsize{xECG}}
                %%
                \addplot [goldenpoppy3, mark=square*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.699671\\
                50 0.695685\\
                25 0.684689\\
                10 0.664314\\
                };
                \addlegendentry{\scriptsize{xECG + Domain Features}}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ecgfounder-500hz -- 10min -- PPG-only
                100 0.680458\\
                50 0.670291\\
                25 0.666584\\
                10 0.644421\\
                };
                \addlegendentry{\scriptsize{ECGFounder}}
                %%
                \addplot [ForestGreen, mark=*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ecgfounder-500hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.692564\\
                50 0.683785\\
                25 0.672906\\
                10 0.650648\\
                };
                \addlegendentry{\scriptsize{ECGFounder + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.687954\\
                50 0.684506\\
                25 0.670284\\
                10 0.661207\\
                };
                \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.137, ymax=0.387,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- PPG-only
                100 0.379639\\
                50 0.367770\\
                25 0.350977\\
                10 0.326055\\
                };
                % \addlegendentry{\scriptsize{CSFM-base}}
                %%
                \addplot [Cerulean, mark=triangle*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.369521\\
                50 0.357059\\
                25 0.318247\\
                10 0.282241\\
                };
                % \addlegendentry{\scriptsize{CSFM-base + Domain Features}}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- PPG-only
                100 0.326778\\
                50 0.309648\\
                25 0.290274\\
                10 0.272465\\
                };
                % \addlegendentry{\scriptsize{xECG}}
                %%
                \addplot [goldenpoppy3, mark=square*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.331531\\
                50 0.318368\\
                25 0.278180\\
                10 0.198423\\
                };
                % \addlegendentry{\scriptsize{xECG + Domain Features}}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ecgfounder-500hz -- 10min -- PPG-only
                100 0.281313\\
                50 0.273184\\
                25 0.253567\\
                10 0.240968\\
                };
                % \addlegendentry{\scriptsize{ECGFounder}}
                %%
                \addplot [ForestGreen, mark=*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ecgfounder-500hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.288064\\
                50 0.286209\\
                25 0.260780\\
                10 0.229796\\
                };
                % \addlegendentry{\scriptsize{ECGFounder + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.324387\\
                50 0.304132\\
                25 0.257435\\
                10 0.185984\\
                };
                % \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.61, ymax=0.73,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=4.0cm,   % adjust until everything fits
                        align=left,
                    },
                    % legend image post style={mark=none, xscale=1.74}, % <-- suppress markers in legend, make the lines longer
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % dbeta-500hz -- 10min -- PPG-only
                100 0.662089\\
                50 0.650266\\
                25 0.639587\\
                10 0.618707\\
                };
                \addlegendentry{\scriptsize{D-BETA}}
                %%
                \addplot [darkpastelpurple2, mark=diamond*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % dbeta-500hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.693356\\
                50 0.684955\\
                25 0.667196\\
                10 0.648374\\
                };
                \addlegendentry{\scriptsize{D-BETA + Domain Features}}
                
                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % papagei-125hz -- 10min -- PPG-only
                100 0.675102\\
                50 0.668931\\
                25 0.653889\\
                10 0.633489\\
                };
                \addlegendentry{\scriptsize{PaPaGei}}
                %%
                \addplot [caribbeangreen2, mark=pentagon*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % papagei-125hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.685012\\
                50 0.687236\\
                25 0.674425\\
                10 0.657273\\
                };
                \addlegendentry{\scriptsize{PaPaGei + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.687954\\
                50 0.684506\\
                25 0.670284\\
                10 0.661207\\
                };
                \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.137, ymax=0.387,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % dbeta-500hz -- 10min -- PPG-only
                100 0.245902\\
                50 0.213290\\
                25 0.198908\\
                10 0.149955\\
                };
                % \addlegendentry{\scriptsize{D-BETA}}
                %%
                \addplot [darkpastelpurple2, mark=diamond*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % dbeta-500hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.297909\\
                50 0.271569\\
                25 0.239934\\
                10 0.163632\\
                };
                % \addlegendentry{\scriptsize{D-BETA + Domain Features}}
                
                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % papagei-125hz -- 10min -- PPG-only
                100 0.306678\\
                50 0.303959\\
                25 0.286368\\
                10 0.269776\\
                };
                % \addlegendentry{\scriptsize{PaPaGei}}
                %%
                \addplot [caribbeangreen2, mark=pentagon*, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % papagei-125hz + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.334319\\
                50 0.321875\\
                25 0.283292\\
                10 0.227467\\
                };
                % \addlegendentry{\scriptsize{PaPaGei + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.324387\\
                50 0.304132\\
                25 0.257435\\
                10 0.185984\\
                };
                % \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.61, ymax=0.73,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=4.0cm,   % adjust until everything fits
                        align=left,
                    },
                    % legend image post style={mark=none, xscale=1.74}, % <-- suppress markers in legend, make the lines longer
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % chronos-bolt-base-mean -- 10min -- PPG-only
                100 0.683887\\
                50 0.677832\\
                25 0.666405\\
                10 0.642138\\
                };
                \addlegendentry{\scriptsize{Chronos-Bolt-base}}
                %%
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % chronos-bolt-base-mean + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.694993\\
                50 0.691882\\
                25 0.674433\\
                10 0.653258\\
                };
                \addlegendentry{\scriptsize{Chronos-Bolt-base + Domain Features}}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % moment-base -- 10min -- PPG-only
                100 0.680463\\
                50 0.673791\\
                25 0.665974\\
                10 0.648856\\
                };
                \addlegendentry{\scriptsize{MOMENT-base}}
                %%
                \addplot [gray, mark=star, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % moment-base + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.696081\\
                50 0.690529\\
                25 0.675191\\
                10 0.658827\\
                };
                \addlegendentry{\scriptsize{MOMENT-base + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.687954\\
                50 0.684506\\
                25 0.670284\\
                10 0.661207\\
                };
                \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.137, ymax=0.387,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % chronos-bolt-base-mean -- 10min -- PPG-only
                100 0.346399\\
                50 0.333214\\
                25 0.301119\\
                10 0.267867\\
                };
                % \addlegendentry{\scriptsize{Chronos-Bolt-base}}
                %%
                \addplot [OrangeRedSoft, mark=x, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % chronos-bolt-base-mean + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.350744\\
                50 0.326460\\
                25 0.279129\\
                10 0.221028\\
                };
                % \addlegendentry{\scriptsize{Chronos-Bolt-base + Domain Features}}

                \addplot [gray, mark=star, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % moment-base -- 10min -- PPG-only
                100 0.304733\\
                50 0.297045\\
                25 0.276312\\
                10 0.257052\\
                };
                % \addlegendentry{\scriptsize{MOMENT-base}}
                %%
                \addplot [gray, mark=star, mark size=3.25, dashed, mark options={solid}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % moment-base + PPG-baseline-features-60sec (concat) -- 10min -- PPG-only
                100 0.327701\\
                50 0.306882\\
                25 0.272185\\
                10 0.219599\\
                };
                % \addlegendentry{\scriptsize{MOMENT-base + Domain Features}}

                \addplot [darkcerulean2, mark=triangle*, mark options={rotate=180}, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.324387\\
                50 0.304132\\
                25 0.257435\\
                10 0.185984\\
                };
                % \addlegendentry{\scriptsize{Domain Features}}
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}
  \caption{\textbf{Effect of concatenating PPG domain features with learned FM representations on the \textit{val} set}. Comparison of PPG-only performance before (solid lines) and after (dashed lines) concatenation of hand-crafted PPG domain features to the frozen FM feature vectors, shown for each of the seven evaluated FMs. Identical analysis as in Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_domain-features-concat_comp}, but for PPG domain features.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_domain-features-concat_comp_ppg}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion-signal-lens.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=2.7cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.721044\\
                50 0.714802\\
                25 0.705162\\
                10 0.692548\\
                };
                \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only
                100 0.701671\\
                50 0.696747\\
                25 0.692355\\
                10 0.673983\\
                };
                \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 1min -- ECG-only + PPG-only
                100 0.702914\\
                50 0.699416\\
                25 0.687332\\
                10 0.672424\\
                };
                \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 1min -- ECG-only
                100 0.698570\\
                50 0.689713\\
                25 0.681825\\
                10 0.663876\\
                };
                \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10sec -- ECG-only + PPG-only
                100 0.665142\\
                50 0.662148\\
                25 0.646747\\
                10 0.628270\\
                };
                \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10sec -- ECG-only
                100 0.657403\\
                50 0.655044\\
                25 0.639151\\
                10 0.626570\\
                };
                \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.360788\\
                50 0.350681\\
                25 0.331541\\
                10 0.307344\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only
                100 0.322804\\
                50 0.312455\\
                25 0.294672\\
                10 0.270599\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 1min -- ECG-only + PPG-only
                100 0.330154\\
                50 0.316791\\
                25 0.300157\\
                10 0.273900\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 1min -- ECG-only
                100 0.294586\\
                50 0.282044\\
                25 0.264920\\
                10 0.242149\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10sec -- ECG-only + PPG-only
                100 0.250934\\
                50 0.238320\\
                25 0.225731\\
                10 0.199185\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10sec -- ECG-only
                100 0.206918\\
                50 0.199043\\
                25 0.188783\\
                10 0.173059\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {MOMENT-base};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_tiny}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{38.75mm}
            % \hspace{30.55mm}
            \hspace{27.415mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only + PPG-only
                100 0.753076\\
                50 0.747135\\
                25 0.733861\\
                10 0.710692\\
                };
                % \addlegendentry{10 min -- ECG-only + PPG-only}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only
                100 0.745635\\
                50 0.741208\\
                25 0.724574\\
                10 0.704860\\
                };
                % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 1min -- ECG-only + PPG-only
                100 0.743153\\
                50 0.740915\\
                25 0.725063\\
                10 0.707969\\
                };
                % \addlegendentry{1 min -- ECG-only + PPG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 1min -- ECG-only
                100 0.737712\\
                50 0.734531\\
                25 0.720159\\
                10 0.701177\\
                };
                % \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10sec -- ECG-only + PPG-only
                100 0.730591\\
                50 0.727713\\
                25 0.712873\\
                10 0.697954\\
                };
                % \addlegendentry{10 sec -- ECG-only + PPG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10sec -- ECG-only
                100 0.723145\\
                50 0.722544\\
                25 0.708395\\
                10 0.694836\\
                };
                % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only + PPG-only
                100 0.426406\\
                50 0.409266\\
                25 0.394812\\
                10 0.362014\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only
                100 0.397482\\
                50 0.385779\\
                25 0.367002\\
                10 0.340604\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 1min -- ECG-only + PPG-only
                100 0.401899\\
                50 0.387153\\
                25 0.370014\\
                10 0.353094\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 1min -- ECG-only
                100 0.380165\\
                50 0.370816\\
                25 0.357571\\
                10 0.336373\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10sec -- ECG-only + PPG-only
                100 0.363002\\
                50 0.354418\\
                25 0.339223\\
                10 0.317946\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10sec -- ECG-only
                100 0.345204\\
                50 0.338652\\
                25 0.326572\\
                10 0.309771\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {xECG};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{38.75mm}
            % \hspace{30.55mm}
            \hspace{27.415mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.763160\\
                50 0.761285\\
                25 0.748849\\
                10 0.732413\\
                };
                % \addlegendentry{10 min -- ECG-only + PPG-only}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.754825\\
                50 0.752434\\
                25 0.744033\\
                10 0.731952\\
                };
                % \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.754198\\
                50 0.749578\\
                25 0.737589\\
                10 0.724658\\
                };
                % \addlegendentry{1 min -- ECG-only + PPG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only
                100 0.742640\\
                50 0.740801\\
                25 0.735035\\
                10 0.720550\\
                };
                % \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only + PPG-only
                100 0.729047\\
                50 0.724264\\
                25 0.713330\\
                10 0.698842\\
                };
                % \addlegendentry{10 sec -- ECG-only + PPG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only
                100 0.719980\\
                50 0.716963\\
                25 0.708150\\
                10 0.695277\\
                };
                % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.442373\\
                50 0.431163\\
                25 0.419894\\
                10 0.395249\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.409771\\
                50 0.399945\\
                25 0.392507\\
                10 0.371347\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.417002\\
                50 0.406204\\
                25 0.390406\\
                10 0.367933\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only
                100 0.389345\\
                50 0.379230\\
                25 0.371674\\
                10 0.346512\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only + PPG-only
                100 0.368041\\
                50 0.358897\\
                25 0.348657\\
                10 0.327829\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only
                100 0.339277\\
                50 0.333553\\
                25 0.326338\\
                10 0.293641\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM-base};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-1.0mm}
  \caption{\textbf{Multimodal fusion comparison across signal lengths on the \textit{val} set}, comparing the ECG-only (dashed lines) and ECG + PPG (solid lines) performance with multiple signal lengths (10 seconds, 1 minute, 10 minutes) for three representative models (MOMENT-base, xECG, CSFM-base). Results for the five remaining models are provided in Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion-signal-lens_part2}.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion-signal-lens}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion-signal-lens_part2.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=2.7cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- ECG-only + PPG-only
                100 0.695055\\
                50 0.690796\\
                25 0.679291\\
                10 0.657568\\
                };
                \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dash pattern=on 8pt off 6pt, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- PPG-only
                100 0.675102\\
                50 0.668931\\
                25 0.653889\\
                10 0.633489\\
                };
                \addlegendentry{10 min -- PPG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 1min -- ECG-only + PPG-only
                100 0.651214\\
                50 0.647395\\
                25 0.636541\\
                10 0.617497\\
                };
                \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dash pattern=on 8pt off 6pt, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 1min -- PPG-only
                100 0.626727\\
                50 0.621998\\
                25 0.610408\\
                10 0.593682\\
                };
                \addlegendentry{1 min -- PPG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10sec -- ECG-only + PPG-only
                100 0.608834\\
                50 0.599674\\
                25 0.606714\\
                10 0.584098\\
                };
                \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dash pattern=on 8pt off 6pt, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10sec -- PPG-only
                100 0.583265\\
                50 0.575839\\
                25 0.562882\\
                10 0.552347\\
                };
                \addlegendentry{10 sec -- PPG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- ECG-only + PPG-only
                100 0.298248\\
                50 0.288725\\
                25 0.275878\\
                10 0.251026\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dash pattern=on 8pt off 6pt, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- PPG-only
                100 0.306678\\
                50 0.303959\\
                25 0.286368\\
                10 0.269776\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 1min -- ECG-only + PPG-only
                100 0.211974\\
                50 0.200727\\
                25 0.195268\\
                10 0.169197\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dash pattern=on 8pt off 6pt, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 1min -- PPG-only
                100 0.226993\\
                50 0.233442\\
                25 0.223392\\
                10 0.198255\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10sec -- ECG-only + PPG-only
                100 0.137619\\
                50 0.119339\\
                25 0.113562\\
                10 0.096838\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dash pattern=on 8pt off 6pt, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10sec -- PPG-only
                100 0.139864\\
                50 0.141161\\
                25 0.115656\\
                10 0.079356\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {PaPaGei};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_tiny}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{32.175mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=2.7cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.723632\\
                50 0.712497\\
                25 0.698476\\
                10 0.677303\\
                };
                \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only
                100 0.701028\\
                50 0.688237\\
                25 0.681402\\
                10 0.663854\\
                };
                \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 1min -- ECG-only + PPG-only
                100 0.695754\\
                50 0.690565\\
                25 0.675139\\
                10 0.652834\\
                };
                \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 1min -- ECG-only
                100 0.674743\\
                50 0.674112\\
                25 0.666509\\
                10 0.645926\\
                };
                \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10sec -- ECG-only + PPG-only
                100 0.661702\\
                50 0.653020\\
                25 0.633735\\
                10 0.611110\\
                };
                \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10sec -- ECG-only
                100 0.645022\\
                50 0.639891\\
                25 0.619827\\
                10 0.603281\\
                };
                \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.374439\\
                50 0.356896\\
                25 0.330060\\
                10 0.305252\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only
                100 0.325551\\
                50 0.309633\\
                25 0.285639\\
                10 0.270032\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 1min -- ECG-only + PPG-only
                100 0.332613\\
                50 0.317161\\
                25 0.291048\\
                10 0.256495\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 1min -- ECG-only
                100 0.291004\\
                50 0.277201\\
                25 0.260112\\
                10 0.226518\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10sec -- ECG-only + PPG-only
                100 0.258402\\
                50 0.240909\\
                25 0.222832\\
                10 0.190494\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10sec -- ECG-only
                100 0.219086\\
                50 0.202480\\
                25 0.191664\\
                10 0.161599\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Chronos-Bolt-small};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{32.175mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=2.7cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only + PPG-only
                100 0.716183\\
                50 0.710602\\
                25 0.701978\\
                10 0.687223\\
                };
                \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only
                100 0.707087\\
                50 0.705957\\
                25 0.697849\\
                10 0.686994\\
                };
                \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 1min -- ECG-only + PPG-only
                100 0.711272\\
                50 0.703274\\
                25 0.689879\\
                10 0.680765\\
                };
                \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 1min -- ECG-only
                100 0.700866\\
                50 0.695415\\
                25 0.685247\\
                10 0.674636\\
                };
                \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.685697\\
                50 0.674813\\
                25 0.667673\\
                10 0.650291\\
                };
                \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10sec -- ECG-only
                100 0.679251\\
                50 0.670929\\
                25 0.667452\\
                10 0.653832\\
                };
                \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only + PPG-only
                100 0.306249\\
                50 0.296259\\
                25 0.277829\\
                10 0.232108\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only
                100 0.284316\\
                50 0.269562\\
                25 0.262320\\
                10 0.225253\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 1min -- ECG-only + PPG-only
                100 0.282395\\
                50 0.277421\\
                25 0.248787\\
                10 0.236029\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 1min -- ECG-only
                100 0.270349\\
                50 0.267587\\
                25 0.239907\\
                10 0.224617\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.259614\\
                50 0.247149\\
                25 0.217235\\
                10 0.162033\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10sec -- ECG-only
                100 0.242978\\
                50 0.227568\\
                25 0.203549\\
                10 0.157444\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {D-BETA};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{32.175mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=2.7cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only + PPG-only
                100 0.743338\\
                50 0.738170\\
                25 0.725764\\
                10 0.709257\\
                };
                \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only
                100 0.728277\\
                50 0.730021\\
                25 0.718434\\
                10 0.704077\\
                };
                \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 1min -- ECG-only + PPG-only
                100 0.736340\\
                50 0.730305\\
                25 0.719172\\
                10 0.705180\\
                };
                \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 1min -- ECG-only
                100 0.726459\\
                50 0.722852\\
                25 0.712106\\
                10 0.701220\\
                };
                \addlegendentry{1 min -- ECG-only}

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.713157\\
                50 0.709194\\
                25 0.697408\\
                10 0.678775\\
                };
                \addlegendentry{10 sec -- ECG + PPG}

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10sec -- ECG-only
                100 0.708540\\
                50 0.707529\\
                25 0.694192\\
                10 0.678938\\
                };
                \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only + PPG-only
                100 0.403828\\
                50 0.379723\\
                25 0.353450\\
                10 0.316753\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only
                100 0.382972\\
                50 0.361472\\
                25 0.345436\\
                10 0.311521\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 1min -- ECG-only + PPG-only
                100 0.387730\\
                50 0.369201\\
                25 0.356516\\
                10 0.336494\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 1min -- ECG-only
                100 0.363460\\
                50 0.353756\\
                25 0.338603\\
                10 0.314671\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.333104\\
                50 0.327426\\
                25 0.315674\\
                10 0.279454\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10sec -- ECG-only
                100 0.313354\\
                50 0.302403\\
                25 0.282911\\
                10 0.256016\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECGFounder};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{32.175mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        font=\footnotesize,
                        text width=2.7cm,   % adjust until everything fits
                        align=left,
                    },
                    legend image post style={mark=none, xscale=1.245, line width=2.5pt}, % <-- suppress markers in legend, make the lines longer, make the lines thicker
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 10min -- ECG + PPG
                100 0.738639\\
                50 0.736949\\
                25 0.724255\\
                10 0.714897\\
                };
                \addlegendentry{10 min -- ECG + PPG}

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                \addlegendentry{10 min -- ECG-only}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 1min -- ECG + PPG
                100 0.720470\\
                50 0.715774\\
                25 0.707650\\
                10 0.691836\\
                };
                \addlegendentry{1 min -- ECG + PPG}

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 1min -- ECG-only
                100 0.712069\\
                50 0.708798\\
                25 0.700851\\
                10 0.689067\\
                };
                \addlegendentry{1 min -- ECG-only}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };
                % % \addlegendentry{10 sec -- ECG + PPG}

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % ECG-baseline-features -- 10sec -- ECG-only
                % 100 0.666652\\
                % 50 0.663657\\
                % 25 0.655130\\
                % 10 0.644154\\
                % };
                % \addlegendentry{10 sec -- ECG-only}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 10min -- ECG + PPG
                100 0.399722\\
                50 0.386918\\
                25 0.340339\\
                10 0.263227\\
                };

                \addplot [Cerulean, mark=triangle*, line width=0.6125mm, dashed, mark options={solid}]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 1min -- ECG + PPG
                100 0.353493\\
                50 0.334082\\
                25 0.316660\\
                10 0.240954\\
                };

                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm, dashed, mark options={solid}]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 1min -- ECG-only
                100 0.332993\\
                50 0.330596\\
                25 0.319687\\
                10 0.305595\\
                };

                % \addplot [ForestGreen, mark=*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };

                % \addplot [ForestGreen, mark=*, line width=0.6125mm, dashed, mark options={solid}]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % ECG-baseline-features -- 10sec -- ECG-only
                % 100 0.244332\\
                % 50 0.234975\\
                % 25 0.219265\\
                % 10 0.178699\\
                % };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Domain Features};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG + PPG}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}
  \caption{\textbf{Multimodal fusion comparison across signal lengths on \textit{val} for the remaining models}. An extension of Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion-signal-lens}, comparing the \textit{PPG-only} and ECG + PPG performance for PaPaGei, and comparing the \textit{ECG-only} and ECG + PPG performance for Chronos-Bolt-small, D-BETA, ECGFounder, and Domain Features.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion-signal-lens_part2}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only
                100 0.701671\\
                50 0.696747\\
                25 0.692355\\
                10 0.673983\\
                };
                \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- PPG-only
                100 0.680463\\
                50 0.673791\\
                25 0.665974\\
                10 0.648856\\
                };
                \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.721044\\
                50 0.714802\\
                25 0.705162\\
                10 0.692548\\
                };
                \addlegendentry{\footnotesize{ECG + PPG}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only
                100 0.322804\\
                50 0.312455\\
                25 0.294672\\
                10 0.270599\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- PPG-only
                100 0.304733\\
                50 0.297045\\
                25 0.276312\\
                10 0.257052\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.360788\\
                50 0.350681\\
                25 0.331541\\
                10 0.307344\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {MOMENT-base};
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_tiny}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{28.2mm}
            % \hspace{19.3mm}
            \hspace{17.29mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- 10min -- ECG-only
                100 0.749845\\
                50 0.744055\\
                25 0.726105\\
                10 0.709397\\
                };
                % \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- 10min -- PPG-only
                100 0.699800\\
                50 0.688618\\
                25 0.678987\\
                10 0.658427\\
                };
                % \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- 10min -- ECG-only + PPG-only
                100 0.756656\\
                50 0.749070\\
                25 0.735007\\
                10 0.713198\\
                };
                % \addlegendentry{\footnotesize{ECG-only + PPG-only}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- 10min -- ECG-only
                100 0.403897\\
                50 0.397104\\
                25 0.377398\\
                10 0.351070\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- 10min -- PPG-only
                100 0.341103\\
                50 0.341596\\
                25 0.315173\\
                10 0.278197\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz-600sec -- 10min -- ECG-only + PPG-only
                100 0.428168\\
                50 0.418250\\
                25 0.399536\\
                10 0.370676\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {xECG-10min};
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{28.2mm}
            % \hspace{19.3mm}
            \hspace{17.29mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.754825\\
                50 0.752434\\
                25 0.744033\\
                10 0.731952\\
                };
                % \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- PPG-only
                100 0.725120\\
                50 0.716087\\
                25 0.704964\\
                10 0.685746\\
                };
                % \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.763160\\
                50 0.761285\\
                25 0.748849\\
                10 0.732413\\
                };
                % \addlegendentry{\footnotesize{ECG-only + PPG-only}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only
                100 0.409771\\
                50 0.399945\\
                25 0.392507\\
                10 0.371347\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- PPG-only
                100 0.379639\\
                50 0.367770\\
                25 0.350977\\
                10 0.326055\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.442373\\
                50 0.431163\\
                25 0.419894\\
                10 0.395249\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM-base};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-1.0mm}
  \caption{\textbf{Multimodal fusion comparison on the \textit{val} set}, comparing the ECG-only, PPG-only, and ECG + PPG performance for three representative models (MOMENT-base, xECG-10min, CSFM-base). Average classification (left) and regression (right) task performance is shown as a function of the percentage of train visits used. Results for the five remaining models are provided in Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion_part2}.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion_part2.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only
                100 0.673571\\
                50 0.672081\\
                25 0.660218\\
                10 0.641586\\
                };
                \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- PPG-only
                100 0.675102\\
                50 0.668931\\
                25 0.653889\\
                10 0.633489\\
                };
                \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only + PPG-only
                100 0.695055\\
                50 0.690796\\
                25 0.679291\\
                10 0.657568\\
                };
                \addlegendentry{\footnotesize{ECG + PPG}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only
                100 0.244271\\
                50 0.238607\\
                25 0.225087\\
                10 0.205253\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- PPG-only
                100 0.306678\\
                50 0.303959\\
                25 0.286368\\
                10 0.269776\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- ECG-only + PPG-only
                100 0.298248\\
                50 0.288725\\
                25 0.275878\\
                10 0.251026\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {PaPaGei};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_tiny}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{23.35mm}
            \hspace{15.925mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only
                100 0.701028\\
                50 0.688237\\
                25 0.681402\\
                10 0.663854\\
                };
                % \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- PPG-only
                100 0.674308\\
                50 0.665674\\
                25 0.656337\\
                10 0.636933\\
                };
                % \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.723632\\
                50 0.712497\\
                25 0.698476\\
                10 0.677303\\
                };
                % \addlegendentry{\footnotesize{ECG-only + PPG-only}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only
                100 0.325551\\
                50 0.309633\\
                25 0.285639\\
                10 0.270032\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- PPG-only
                100 0.332723\\
                50 0.317705\\
                25 0.290555\\
                10 0.260943\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.374439\\
                50 0.356896\\
                25 0.330060\\
                10 0.305252\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Chronos-Bolt-small};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{23.35mm}
            \hspace{15.925mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only
                100 0.707087\\
                50 0.705957\\
                25 0.697849\\
                10 0.686994\\
                };
                % \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- PPG-only
                100 0.662089\\
                50 0.650266\\
                25 0.639587\\
                10 0.618707\\
                };
                % \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only + PPG-only
                100 0.716183\\
                50 0.710602\\
                25 0.701978\\
                10 0.687223\\
                };
                % \addlegendentry{\footnotesize{ECG-only + PPG-only}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only
                100 0.284316\\
                50 0.269562\\
                25 0.262320\\
                10 0.225253\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- PPG-only
                100 0.245902\\
                50 0.213290\\
                25 0.198908\\
                10 0.149955\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- ECG-only + PPG-only
                100 0.306249\\
                50 0.296259\\
                25 0.277829\\
                10 0.232108\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {D-BETA};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{23.35mm}
            \hspace{15.925mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only
                100 0.728277\\
                50 0.730021\\
                25 0.718434\\
                10 0.704077\\
                };
                % \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- PPG-only
                100 0.680458\\
                50 0.670291\\
                25 0.666584\\
                10 0.644421\\
                };
                % \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only + PPG-only
                100 0.743338\\
                50 0.738170\\
                25 0.725764\\
                10 0.709257\\
                };
                % \addlegendentry{\footnotesize{ECG-only + PPG-only}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only
                100 0.382972\\
                50 0.361472\\
                25 0.345436\\
                10 0.311521\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- PPG-only
                100 0.281313\\
                50 0.273184\\
                25 0.253567\\
                10 0.240968\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- ECG-only + PPG-only
                100 0.403828\\
                50 0.379723\\
                25 0.353450\\
                10 0.316753\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECGFounder};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{23.35mm}
            \hspace{15.925mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                % \addlegendentry{\footnotesize{ECG-only}}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- PPG-only
                100 0.687954\\
                50 0.684506\\
                25 0.670284\\
                10 0.661207\\
                };
                % \addlegendentry{\footnotesize{PPG-only}}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- ECG + PPG
                100 0.738639\\
                50 0.736949\\
                25 0.724255\\
                10 0.714897\\
                };
                % \addlegendentry{\footnotesize{ECG-only + PPG-only}}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- PPG-only
                100 0.324387\\
                50 0.304132\\
                25 0.257435\\
                10 0.185984\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- ECG + PPG
                100 0.399722\\
                50 0.386918\\
                25 0.340339\\
                10 0.263227\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Domain Features};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}
  \caption{\textbf{Multimodal fusion comparison on \textit{val} for the remaining models}. An extension of Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion}, comparing the ECG-only, PPG-only, and ECG + PPG performance for the remaining models (PaPaGei, Chronos-Bolt-small, D-BETA, ECGFounder, Domain Features).}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_fusion_part2}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        text width=2.85cm,   % adjust until everything fits
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-small -- 10min -- ECG-only + PPG-only
                100 0.725106\\
                50 0.721086\\
                25 0.702952\\
                10 0.686601\\
                };
                \addlegendentry{MOMENT-small}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.721044\\
                50 0.714802\\
                25 0.705162\\
                10 0.692548\\
                };
                \addlegendentry{MOMENT-base}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-large -- 10min -- ECG-only + PPG-only
                100 0.706734\\
                50 0.703184\\
                25 0.693358\\
                10 0.672270\\
                };
                \addlegendentry{MOMENT-large}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-small -- 10min -- ECG-only + PPG-only
                100 0.349321\\
                50 0.337566\\
                25 0.320181\\
                10 0.291238\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.360788\\
                50 0.350681\\
                25 0.331541\\
                10 0.307344\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-large -- 10min -- ECG-only + PPG-only
                100 0.326662\\
                50 0.316945\\
                25 0.301187\\
                10 0.277941\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {MOMENT};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_moment}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        text width=2.85cm,   % adjust until everything fits
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-tiny-mean -- 10min -- ECG-only + PPG-only
                100 0.718293\\
                50 0.706683\\
                25 0.693648\\
                10 0.668531\\
                };
                \addlegendentry{Chronos-Bolt-tiny}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-mini-mean -- 10min -- ECG-only + PPG-only
                100 0.720487\\
                50 0.712803\\
                25 0.694943\\
                10 0.673885\\
                };
                \addlegendentry{Chronos-Bolt-mini}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.723632\\
                50 0.712497\\
                25 0.698476\\
                10 0.677303\\
                };
                \addlegendentry{Chronos-Bolt-small}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean -- 10min -- ECG-only + PPG-only
                100 0.718746\\
                50 0.718689\\
                25 0.704415\\
                10 0.679470\\
                };
                \addlegendentry{Chronos-Bolt-base}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-tiny-mean -- 10min -- ECG-only + PPG-only
                100 0.349295\\
                50 0.330442\\
                25 0.308527\\
                10 0.281255\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-mini-mean -- 10min -- ECG-only + PPG-only
                100 0.375436\\
                50 0.359277\\
                25 0.336178\\
                10 0.307427\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.374439\\
                50 0.356896\\
                25 0.330060\\
                10 0.305252\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean -- 10min -- ECG-only + PPG-only
                100 0.372805\\
                50 0.353718\\
                25 0.332157\\
                10 0.300410\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Chronos-Bolt};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_chronos-bolt}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        text width=2.85cm,   % adjust until everything fits
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG-only + PPG-only
                100 0.734547\\
                50 0.731219\\
                25 0.722784\\
                10 0.707243\\
                };
                \addlegendentry{CSFM-tiny}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.763160\\
                50 0.761285\\
                25 0.748849\\
                10 0.732413\\
                };
                \addlegendentry{CSFM-base}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG-only + PPG-only
                100 0.748090\\
                50 0.746535\\
                25 0.738950\\
                10 0.725946\\
                };
                \addlegendentry{CSFM-large}
                % \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG-only + PPG-only
                100 0.399637\\
                50 0.387709\\
                25 0.370799\\
                10 0.345405\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.442373\\
                50 0.431163\\
                25 0.419894\\
                10 0.395249\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG-only + PPG-only
                100 0.423925\\
                50 0.414652\\
                25 0.398850\\
                10 0.375706\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_csfm}
    \end{subfigure}
  \caption{\textbf{Model size comparison on the \textit{val} set}, comparing the \textit{ECG + PPG} performance of small/base/large model variants for MOMENT, of tiny/mini/small/base variants for Chronos-Bolt, and of tiny/base/large variants for CSFM.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_pca-256.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        text width=2.85cm,   % adjust until everything fits
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-small -- 10min -- ECG-only + PPG-only
                100 0.726377\\
                50 0.720940\\
                25 0.705338\\
                10 0.686376\\
                };
                \addlegendentry{MOMENT-small}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.729656\\
                50 0.724310\\
                25 0.710574\\
                10 0.693166\\
                };
                \addlegendentry{MOMENT-base}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-large -- 10min -- ECG-only + PPG-only
                100 0.708122\\
                50 0.704667\\
                25 0.693792\\
                10 0.672178\\
                };
                \addlegendentry{MOMENT-large}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-small -- 10min -- ECG-only + PPG-only
                100 0.350428\\
                50 0.339952\\
                25 0.321509\\
                10 0.290299\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.361718\\
                50 0.351500\\
                25 0.336731\\
                10 0.309188\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-large -- 10min -- ECG-only + PPG-only
                100 0.337431\\
                50 0.327423\\
                25 0.311374\\
                10 0.279192\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {MOMENT};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_moment_pca-256}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        text width=2.85cm,   % adjust until everything fits
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-tiny-mean -- 10min -- ECG-only + PPG-only
                100 0.718585\\
                50 0.706670\\
                25 0.695091\\
                10 0.667634\\
                };
                \addlegendentry{Chronos-Bolt-tiny}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-mini-mean -- 10min -- ECG-only + PPG-only
                100 0.724187\\
                50 0.717552\\
                25 0.703560\\
                10 0.676105\\
                };
                \addlegendentry{Chronos-Bolt-mini}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.723578\\
                50 0.715348\\
                25 0.702978\\
                10 0.677988\\
                };
                \addlegendentry{Chronos-Bolt-small}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean -- 10min -- ECG-only + PPG-only
                100 0.726524\\
                50 0.722614\\
                25 0.705634\\
                10 0.680894\\
                };
                \addlegendentry{Chronos-Bolt-base}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-tiny-mean -- 10min -- ECG-only + PPG-only
                100 0.349495\\
                50 0.330409\\
                25 0.308521\\
                10 0.281257\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-mini-mean -- 10min -- ECG-only + PPG-only
                100 0.371822\\
                50 0.356341\\
                25 0.337744\\
                10 0.307662\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.372568\\
                50 0.358737\\
                25 0.338115\\
                10 0.306539\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-base-mean -- 10min -- ECG-only + PPG-only
                100 0.369487\\
                50 0.350996\\
                25 0.330899\\
                10 0.302997\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Chronos-Bolt};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_chronos-bolt_pca-256}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                        text width=2.85cm,   % adjust until everything fits
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG-only + PPG-only
                100 0.739910\\
                50 0.735123\\
                25 0.723579\\
                10 0.710626\\
                };
                \addlegendentry{CSFM-tiny}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.766502\\
                50 0.763097\\
                25 0.753434\\
                10 0.733610\\
                };
                \addlegendentry{CSFM-base}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG-only + PPG-only
                100 0.757291\\
                50 0.753044\\
                25 0.744630\\
                10 0.727084\\
                };
                \addlegendentry{CSFM-large}
                % \addlegendentry{Domain Features}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.75, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-tiny -- 10min -- ECG-only + PPG-only
                100 0.395169\\
                50 0.387667\\
                25 0.373727\\
                10 0.347951\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.438835\\
                50 0.430354\\
                25 0.416363\\
                10 0.399477\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-large -- 10min -- ECG-only + PPG-only
                100 0.422167\\
                50 0.415277\\
                25 0.398677\\
                10 0.378140\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_csfm_pca-256}
    \end{subfigure}
  \caption{\textbf{Model size comparison with PCA on the \textit{val} set}. The same analysis as Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes}, but with all visit-level feature vectors projected down to 256 dimensions using PCA prior to downstream linear probing. Performance trends remain similar: larger model variants do \textit{not} reliably outperform smaller ones. This indicates that differences in feature dimensionality are not the primary explanation for the occasional underperformance of larger models.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_model-sizes_pca-256}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.721044\\
                50 0.714802\\
                25 0.705162\\
                10 0.692548\\
                };
                \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 5min -- ECG-only + PPG-only
                100 0.716362\\
                50 0.715155\\
                25 0.703318\\
                10 0.690316\\
                };
                \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 2min -- ECG-only + PPG-only
                100 0.716765\\
                50 0.713628\\
                25 0.700045\\
                10 0.684600\\
                };
                \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 1min -- ECG-only + PPG-only
                100 0.702914\\
                50 0.699416\\
                25 0.687332\\
                10 0.672424\\
                };
                \addlegendentry{1 minute}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 30sec -- ECG-only + PPG-only
                100 0.696438\\
                50 0.691685\\
                25 0.679616\\
                10 0.662866\\
                };
                \addlegendentry{30 seconds}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10sec -- ECG-only + PPG-only
                100 0.665142\\
                50 0.662148\\
                25 0.646747\\
                10 0.628270\\
                };
                \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10min -- ECG-only + PPG-only
                100 0.360788\\
                50 0.350681\\
                25 0.331541\\
                10 0.307344\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 5min -- ECG-only + PPG-only
                100 0.353904\\
                50 0.341692\\
                25 0.321375\\
                10 0.301378\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 2min -- ECG-only + PPG-only
                100 0.346188\\
                50 0.331557\\
                25 0.315321\\
                10 0.287685\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 1min -- ECG-only + PPG-only
                100 0.330154\\
                50 0.316791\\
                25 0.300157\\
                10 0.273900\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 30sec -- ECG-only + PPG-only
                100 0.307231\\
                50 0.296297\\
                25 0.279962\\
                10 0.254373\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % MOMENT-base -- 10sec -- ECG-only + PPG-only
                100 0.250934\\
                50 0.238320\\
                25 0.225731\\
                10 0.199185\\
                };
                
                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {MOMENT-base};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_tiny}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{20.61mm}
            \hspace{18.49mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only + PPG-only
                100 0.753076\\
                50 0.747135\\
                25 0.733861\\
                10 0.710692\\
                };
                % \addlegendentry{10 min}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 5min -- ECG-only + PPG-only
                100 0.750487\\
                50 0.745206\\
                25 0.729974\\
                10 0.710104\\
                };
                % \addlegendentry{5 min}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 2min -- ECG-only + PPG-only
                100 0.745829\\
                50 0.741835\\
                25 0.726903\\
                10 0.710199\\
                };
                % \addlegendentry{2 min}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 1min -- ECG-only + PPG-only
                100 0.743153\\
                50 0.740915\\
                25 0.725063\\
                10 0.707969\\
                };
                % \addlegendentry{1 min}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 30sec -- ECG-only + PPG-only
                100 0.741346\\
                50 0.738272\\
                25 0.721965\\
                10 0.707091\\
                };
                % \addlegendentry{30 sec}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10sec -- ECG-only + PPG-only
                100 0.730591\\
                50 0.727713\\
                25 0.712873\\
                10 0.697954\\
                };
                % \addlegendentry{10 sec}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10min -- ECG-only + PPG-only
                100 0.426406\\
                50 0.409266\\
                25 0.394812\\
                10 0.362014\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 5min -- ECG-only + PPG-only
                100 0.415653\\
                50 0.402164\\
                25 0.387551\\
                10 0.359583\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 2min -- ECG-only + PPG-only
                100 0.411424\\
                50 0.393543\\
                25 0.381973\\
                10 0.357986\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 1min -- ECG-only + PPG-only
                100 0.401899\\
                50 0.387153\\
                25 0.370014\\
                10 0.353094\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 30sec -- ECG-only + PPG-only
                100 0.385728\\
                50 0.376861\\
                25 0.357380\\
                10 0.341538\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % xECG-100Hz -- 10sec -- ECG-only + PPG-only
                100 0.363002\\
                50 0.354418\\
                25 0.339223\\
                10 0.317946\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {xECG};
                  
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{20.61mm}
            \hspace{18.49mm}
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.763160\\
                50 0.761285\\
                25 0.748849\\
                10 0.732413\\
                };
                % \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 5min -- ECG-only + PPG-only
                100 0.760823\\
                50 0.755623\\
                25 0.747593\\
                10 0.733092\\
                };
                % \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 2min -- ECG-only + PPG-only
                100 0.754188\\
                50 0.750505\\
                25 0.742317\\
                10 0.725659\\
                };
                % \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.754198\\
                50 0.749578\\
                25 0.737589\\
                10 0.724658\\
                };
                % \addlegendentry{1 minute}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 30sec -- ECG-only + PPG-only
                100 0.742058\\
                50 0.736342\\
                25 0.729126\\
                10 0.715639\\
                };
                % \addlegendentry{30 seconds}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only + PPG-only
                100 0.729047\\
                50 0.724264\\
                25 0.713330\\
                10 0.698842\\
                };
                % \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.675, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10min -- ECG-only + PPG-only
                100 0.442373\\
                50 0.431163\\
                25 0.419894\\
                10 0.395249\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 5min -- ECG-only + PPG-only
                100 0.434346\\
                50 0.424993\\
                25 0.411639\\
                10 0.391495\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 2min -- ECG-only + PPG-only
                100 0.425743\\
                50 0.417378\\
                25 0.400552\\
                10 0.381051\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 1min -- ECG-only + PPG-only
                100 0.417002\\
                50 0.406204\\
                25 0.390406\\
                10 0.367933\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 30sec -- ECG-only + PPG-only
                100 0.407193\\
                50 0.394623\\
                25 0.378645\\
                10 0.354945\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % CSFM-base -- 10sec -- ECG-only + PPG-only
                100 0.368041\\
                50 0.358897\\
                25 0.348657\\
                10 0.327829\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {CSFM-base};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}\vspace{-1.0mm}
  \caption{\textbf{Signal length comparison on the \textit{val} set}, showing how the \textit{ECG + PPG} performance is affected by increasing the signal length from 10 seconds to 10 minutes for three representative models (MOMENT-base, xECG, CSFM-base). Results for the five remaining models are provided in Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens_part2}, and for ECG and PPG domain features in Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens_domain-features}.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens}
\end{figure*}

==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens_domain-features.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.736625\\
                50 0.735396\\
                25 0.725488\\
                10 0.705535\\
                };
                \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 5min -- ECG-only
                100 0.728990\\
                50 0.728202\\
                25 0.718032\\
                10 0.701796\\
                };
                \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 2min -- ECG-only
                100 0.719511\\
                50 0.717260\\
                25 0.707784\\
                10 0.694969\\
                };
                \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 1min -- ECG-only
                100 0.712069\\
                50 0.708798\\
                25 0.700851\\
                10 0.689067\\
                };
                \addlegendentry{1 minute}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 30sec -- ECG-only
                100 0.697339\\
                50 0.695587\\
                25 0.685901\\
                10 0.678662\\
                };
                \addlegendentry{30 seconds}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10sec -- ECG-only
                100 0.666652\\
                50 0.663657\\
                25 0.655130\\
                10 0.644154\\
                };
                \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10min -- ECG-only
                100 0.381442\\
                50 0.377763\\
                25 0.366485\\
                10 0.344477\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 5min -- ECG-only
                100 0.366545\\
                50 0.363598\\
                25 0.354228\\
                10 0.334675\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 2min -- ECG-only
                100 0.350117\\
                50 0.345731\\
                25 0.329479\\
                10 0.297550\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 1min -- ECG-only
                100 0.332993\\
                50 0.330596\\
                25 0.319687\\
                10 0.305595\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 30sec -- ECG-only
                100 0.308145\\
                50 0.301085\\
                25 0.289057\\
                10 0.266383\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features -- 10sec -- ECG-only
                100 0.244332\\
                50 0.234975\\
                25 0.219265\\
                10 0.178699\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECG-only};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_tiny}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{17.035mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.687954\\
                50 0.684506\\
                25 0.670284\\
                10 0.661207\\
                };
                \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 5min -- PPG-only
                100 0.681631\\
                50 0.676883\\
                25 0.662957\\
                10 0.647368\\
                };
                \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 2min -- PPG-only
                100 0.671472\\
                50 0.664960\\
                25 0.653603\\
                10 0.639133\\
                };
                \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 1min -- PPG-only
                100 0.654673\\
                50 0.649644\\
                25 0.641816\\
                10 0.631488\\
                };
                \addlegendentry{1 minute}

                % \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };
                % % \addlegendentry{30 seconds}

                % \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };
                % % \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 10min -- PPG-only
                100 0.324387\\
                50 0.304132\\
                25 0.257435\\
                10 0.185984\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 5min -- PPG-only
                100 0.305732\\
                50 0.285811\\
                25 0.212743\\
                10 0.169408\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 2min -- PPG-only
                100 0.236026\\
                50 0.200360\\
                25 0.161964\\
                10 0.133723\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PPG-baseline-features-60sec -- 1min -- PPG-only
                100 0.254692\\
                50 0.250181\\
                25 0.228551\\
                10 0.149628\\
                };

                % \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };

                % \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {PPG-only};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}
  \caption{\textbf{Signal length comparison on \textit{val} for hand-crafted ECG and PPG domain features}, showing how the performance is affected by increasing the signal length from 10 seconds to 10 minutes for ECG, and from 1 minute to 10 minutes for PPG. This analysis complements Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens}~\&~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens_part2}.}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens_domain-features}
\end{figure*}




==> figures/results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens_part2.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Classification Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- ECG-only + PPG-only
                100 0.695055\\
                50 0.690796\\
                25 0.679291\\
                10 0.657568\\
                };
                \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 5min -- ECG-only + PPG-only
                100 0.683190\\
                50 0.678103\\
                25 0.666886\\
                10 0.648127\\
                };
                \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 2min -- ECG-only + PPG-only
                100 0.665980\\
                50 0.662440\\
                25 0.652713\\
                10 0.635432\\
                };
                \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 1min -- ECG-only + PPG-only
                100 0.651214\\
                50 0.647395\\
                25 0.636541\\
                10 0.617497\\
                };
                \addlegendentry{1 minute}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 30sec -- ECG-only + PPG-only
                100 0.638266\\
                50 0.635686\\
                25 0.623669\\
                10 0.601459\\
                };
                \addlegendentry{30 seconds}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10sec -- ECG-only + PPG-only
                100 0.608834\\
                50 0.599674\\
                25 0.606714\\
                10 0.584098\\
                };
                \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textbf{Average Regression Task Performance}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10min -- ECG-only + PPG-only
                100 0.298248\\
                50 0.288725\\
                25 0.275878\\
                10 0.251026\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 5min -- ECG-only + PPG-only
                100 0.285536\\
                50 0.280362\\
                25 0.263398\\
                10 0.233903\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 2min -- ECG-only + PPG-only
                100 0.250934\\
                50 0.241416\\
                25 0.227857\\
                10 0.199049\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 1min -- ECG-only + PPG-only
                100 0.211974\\
                50 0.200727\\
                25 0.195268\\
                10 0.169197\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 30sec -- ECG-only + PPG-only
                100 0.178389\\
                50 0.159207\\
                25 0.159692\\
                10 0.140862\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % PaPaGei-125Hz -- 10sec -- ECG-only + PPG-only
                100 0.137619\\
                50 0.119339\\
                25 0.113562\\
                10 0.096838\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {PaPaGei};
                
                \end{axis}
            \end{tikzpicture}%\vspace{-1.0mm}
        % \caption{\textbf{ECG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_tiny}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{17.035mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.723632\\
                50 0.712497\\
                25 0.698476\\
                10 0.677303\\
                };
                % \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 5min -- ECG-only + PPG-only
                100 0.718538\\
                50 0.707011\\
                25 0.692126\\
                10 0.669906\\
                };
                % \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 2min -- ECG-only + PPG-only
                100 0.707395\\
                50 0.698836\\
                25 0.689305\\
                10 0.662313\\
                };
                % \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 1min -- ECG-only + PPG-only
                100 0.695754\\
                50 0.690565\\
                25 0.675139\\
                10 0.652834\\
                };
                % \addlegendentry{1 minute}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 30sec -- ECG-only + PPG-only
                100 0.677233\\
                50 0.667598\\
                25 0.650728\\
                10 0.636638\\
                };
                % \addlegendentry{30 seconds}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10sec -- ECG-only + PPG-only
                100 0.661702\\
                50 0.653020\\
                25 0.633735\\
                10 0.611110\\
                };
                % \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10min -- ECG-only + PPG-only
                100 0.374439\\
                50 0.356896\\
                25 0.330060\\
                10 0.305252\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 5min -- ECG-only + PPG-only
                100 0.371517\\
                50 0.354725\\
                25 0.325898\\
                10 0.291674\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 2min -- ECG-only + PPG-only
                100 0.357154\\
                50 0.340856\\
                25 0.313394\\
                10 0.278779\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 1min -- ECG-only + PPG-only
                100 0.332613\\
                50 0.317161\\
                25 0.291048\\
                10 0.256495\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 30sec -- ECG-only + PPG-only
                100 0.307444\\
                50 0.290478\\
                25 0.268122\\
                10 0.234139\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % Chronos-Bolt-small-mean -- 10sec -- ECG-only + PPG-only
                100 0.258402\\
                50 0.240909\\
                25 0.222832\\
                10 0.190494\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Chronos-Bolt-small};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{17.035mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only + PPG-only
                100 0.716183\\
                50 0.710602\\
                25 0.701978\\
                10 0.687223\\
                };
                % \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 5min -- ECG-only + PPG-only
                100 0.714536\\
                50 0.708010\\
                25 0.698889\\
                10 0.688252\\
                };
                % \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 2min -- ECG-only + PPG-only
                100 0.715564\\
                50 0.707410\\
                25 0.696041\\
                10 0.684806\\
                };
                % \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 1min -- ECG-only + PPG-only
                100 0.711272\\
                50 0.703274\\
                25 0.689879\\
                10 0.680765\\
                };
                % \addlegendentry{1 minute}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 30sec -- ECG-only + PPG-only
                100 0.705673\\
                50 0.699046\\
                25 0.687357\\
                10 0.670326\\
                };
                % \addlegendentry{30 seconds}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.685697\\
                50 0.674813\\
                25 0.667673\\
                10 0.650291\\
                };
                % \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10min -- ECG-only + PPG-only
                100 0.306249\\
                50 0.296259\\
                25 0.277829\\
                10 0.232108\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 5min -- ECG-only + PPG-only
                100 0.292627\\
                50 0.289917\\
                25 0.259793\\
                10 0.230265\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 2min -- ECG-only + PPG-only
                100 0.291356\\
                50 0.291772\\
                25 0.268197\\
                10 0.249245\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 1min -- ECG-only + PPG-only
                100 0.282395\\
                50 0.277421\\
                25 0.248787\\
                10 0.236029\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 30sec -- ECG-only + PPG-only
                100 0.271248\\
                50 0.257732\\
                25 0.232183\\
                10 0.198771\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % D-BETA-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.259614\\
                50 0.247149\\
                25 0.217235\\
                10 0.162033\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {D-BETA};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            \hspace{17.035mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only + PPG-only
                100 0.743338\\
                50 0.738170\\
                25 0.725764\\
                10 0.709257\\
                };
                % \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 5min -- ECG-only + PPG-only
                100 0.739387\\
                50 0.736450\\
                25 0.721682\\
                10 0.706161\\
                };
                % \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 2min -- ECG-only + PPG-only
                100 0.738144\\
                50 0.734122\\
                25 0.721053\\
                10 0.704516\\
                };
                % \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 1min -- ECG-only + PPG-only
                100 0.736340\\
                50 0.730305\\
                25 0.719172\\
                10 0.705180\\
                };
                % \addlegendentry{1 minute}

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 30sec -- ECG-only + PPG-only
                100 0.726108\\
                50 0.721668\\
                25 0.710164\\
                10 0.697554\\
                };
                % \addlegendentry{30 seconds}

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.713157\\
                50 0.709194\\
                25 0.697408\\
                10 0.678775\\
                };
                % \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={\% of Train Data},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10min -- ECG-only + PPG-only
                100 0.403828\\
                50 0.379723\\
                25 0.353450\\
                10 0.316753\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 5min -- ECG-only + PPG-only
                100 0.402900\\
                50 0.376898\\
                25 0.345022\\
                10 0.315310\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 2min -- ECG-only + PPG-only
                100 0.396744\\
                50 0.375875\\
                25 0.365114\\
                10 0.329742\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 1min -- ECG-only + PPG-only
                100 0.387730\\
                50 0.369201\\
                25 0.356516\\
                10 0.336494\\
                };

                \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 30sec -- ECG-only + PPG-only
                100 0.374277\\
                50 0.361595\\
                25 0.348307\\
                10 0.316241\\
                };

                \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECGFounder-500Hz -- 10sec -- ECG-only + PPG-only
                100 0.333104\\
                50 0.327426\\
                25 0.315674\\
                10 0.279454\\
                };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {ECGFounder};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{PPG-only}......... \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_base}
    \end{subfigure}\vspace{-0.125mm}
    %
    %
    %
    %
    %
    %
    %
    %
    \begin{subfigure}[t]{1.0\linewidth}
        \centering%
            % \hspace{17.035mm}
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={AUROC ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.75,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    % legend pos=south east,
                    % legend style={
                    %     at={(1.02,0.5)},   % move a bit to the right
                    %     anchor=west,       % attach the legend’s left side to that point
                    %     draw=none,         % optional: remove legend bounding box
                    % },
                    clip=false,
                    legend style={
                        at={(-0.25,0.5)},
                        anchor=east,
                        draw=none,         % optional: remove legend bounding box
                    },
                    % clip=false,
                    % legend style={
                    %     at={(-0.25,0.50)},    % tune -0.28..-0.35
                    %     anchor=east,
                    %     draw=black!50,        % thin, subtle border
                    %     fill=white,
                    %     fill opacity=0.95,
                    %     rounded corners=2pt,
                    %     inner sep=4pt,
                    %     font=\small
                    % },
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Classification Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 10min -- ECG + PPG
                100 0.738639\\
                50 0.736949\\
                25 0.724255\\
                10 0.714897\\
                };
                \addlegendentry{10 minutes}
            
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 5min -- ECG + PPG
                100 0.735919\\
                50 0.734135\\
                25 0.722169\\
                10 0.706178\\
                };
                \addlegendentry{5 minutes}
    
                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 2min -- ECG + PPG
                100 0.731125\\
                50 0.726799\\
                25 0.716502\\
                10 0.699231\\
                };
                \addlegendentry{2 minutes}

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 1min -- ECG + PPG
                100 0.720470\\
                50 0.715774\\
                25 0.707650\\
                10 0.691836\\
                };
                \addlegendentry{1 minute}

                % \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };
                % % \addlegendentry{30 seconds}

                % \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };
                % % \addlegendentry{10 seconds}
                \end{axis}
            \end{tikzpicture}\hspace{3.5mm}
            %
            %
            \begin{tikzpicture}[scale=0.625, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\textbf{\% of Train Data}},
                    ylabel={Pearson Correlation ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    xmin=5, xmax=105,
                    % ymin=0.5, ymax=0.7125,
                    % xtick={0, 25, 50, 75, 100},
                    xtick={10, 25, 50, 100},
                    % ytick={0.50, 0.55, 0.60, 0.65, 0.70},
                    % yticklabels={0.50, 0.55, 0.60, 0.65, 0.70},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    % title={Average Regression Task Performance},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                    clip=false,
                ]
                \addplot [Cerulean, mark=triangle*, line width=0.6125mm]
                 % plot [error bars/.cd, y dir = both, y explicit]
                 % table[row sep=crcr, x index=0, y index=1, y error index=2,]{
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 10min -- ECG + PPG
                100 0.399722\\
                50 0.386918\\
                25 0.340339\\
                10 0.263227\\
                };
                    
                \addplot [goldenpoppy3, mark=square*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 5min -- ECG + PPG
                100 0.383800\\
                50 0.366540\\
                25 0.283758\\
                10 0.220472\\
                };

                \addplot [ForestGreen, mark=*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 2min -- ECG + PPG
                100 0.315180\\
                50 0.292453\\
                25 0.231695\\
                10 0.168387\\
                };

                \addplot [darkpastelpurple2, mark=diamond*, line width=0.6125mm]
                 plot
                 table[row sep=crcr, x index=0, y index=1,]{
                % ECG-baseline-features + PPG-baseline-features-60sec (concat) -- 1min -- ECG + PPG
                100 0.353493\\
                50 0.334082\\
                25 0.316660\\
                10 0.240954\\
                };

                % \addplot [caribbeangreen2, mark=pentagon*, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };

                % \addplot [OrangeRedSoft, mark=x, mark size=3.25, line width=0.6125mm]
                %  plot
                %  table[row sep=crcr, x index=0, y index=1,]{
                % % TODO!
                % 100 0.5\\
                % 50 0.5\\
                % 25 0.5\\
                % 10 0.5\\
                % };

                \node[rotate=-90, anchor=center, font=\bfseries, text=black!85]
                  at (rel axis cs:1.08,0.5) {Domain Features (concat)};
                
                \end{axis}
            \end{tikzpicture}%\hspace{8.0mm}\vspace{-1.0mm}
        % \caption{\textbf{ECG-only + PPG-only}............ \hl{TODO! TODO! TODO!}}
        % \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_csfm-fusion_large}
    \end{subfigure}
  \caption{\textbf{Signal length comparison on \textit{val} for the remaining models}. An extension of Figure~\ref{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens}, showing how the \textit{ECG + PPG} performance is affected by increasing the signal length from 10 seconds to 10 minutes for the remaining models (PaPaGei, Chronos-Bolt-small, D-BETA, ECGFounder, Domain Features).}
  \label{figure:results_ecg-baseline-features-ppg-baseline-features-20sec_val_signal-lens_part2}
\end{figure*}

==> tables/cls_tasks.tex <==
% \begin{tabular}{llccc}
% \toprule
% \textbf{Task} &\textbf{Label / Description} &\textbf{Train} &\textbf{Val} &\textbf{Test}\\
% \midrule
% Sex cls &``M'' vs ``F''                                                                   &0.5219  &0.5236  &0.5253\\
% \midrule
% ED\_dispo cls &``Discharge'' vs \{``Inpatient'', ``Observation'', ``ICU''\}\hspace{5.0mm} &0.5045  &0.5099  &0.5123\\
% \midrule
% I48 cls &Atrial Fibrillation Detection                           &0.1045  &0.0852  &0.0762\\
% I50 cls &Heart Failure Detection                                 &0.0978  &0.0719  &0.0652\\
% \{Z95.0, Z95.2, Z95.3\} cls &Cardiac Device Detection            &0.0363  &0.0261  &0.0236\\
% N18 cls &Chronic Kidney Disease Detection                        &0.1050  &0.0700  &0.0737\\
% \{E10, E11\} cls &Diabetes Mellitus Detection                    &0.1535  &0.1207  &0.1173\\
% \{G47.3, E66.2\} cls &Sleep-Related Breathing Disorder Detection &0.0934  &0.0631  &0.0732\\
% \{D50, D51, D52, D53, D64\} cls\hspace{5.0mm} &Anemia Detection  &0.1613  &0.1138  &0.1113\\
% \{J96, R09.02, R06.0\} cls &Respiratory Compromise Detection     &0.2331  &0.1517  &0.1308\\
% \{I26, I80, I82\} cls &Venous Thromboembolism Detection          &0.0862  &0.0542  &0.0546\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%
% \begin{tabular}{llccc}
% \toprule
% \textbf{Task} &\textbf{Label / Description} &\textbf{Train} &\textbf{Val} &\textbf{Test}\\
% \midrule
% Sex cls &``M'' vs ``F''                                                                   &52.19\%  &52.36\%  &52.53\%\\
% \midrule
% ED\_dispo cls &``Discharge'' vs \{``Inpatient'', ``Observation'', ``ICU''\}\hspace{5.0mm} &50.45\%  &50.99\%  &51.23\%\\
% \midrule
% I48 cls &Atrial Fibrillation Detection                           &10.45\%  &8.52\%   &7.62\%\\
% I50 cls &Heart Failure Detection                                 &9.78\%   &7.19\%   &6.52\%\\
% \{Z95.0, Z95.2, Z95.3\} cls &Cardiac Device Detection            &3.63\%   &2.61\%   &2.36\%\\
% N18 cls &Chronic Kidney Disease Detection                        &10.50\%  &7.00\%   &7.37\%\\
% \{E10, E11\} cls &Diabetes Mellitus Detection                    &15.35\%  &12.07\%  &11.73\%\\
% \{G47.3, E66.2\} cls &Sleep-Related Breathing Disorder Detection &9.34\%   &6.31\%   &7.32\%\\
% \{D50, D51, D52, D53, D64\} cls\hspace{5.0mm} &Anemia Detection  &16.13\%  &11.38\%  &11.13\%\\
% \{J96, R09.02, R06.0\} cls &Respiratory Compromise Detection     &23.31\%  &15.17\%  &13.08\%\\
% \{I26, I80, I82\} cls &Venous Thromboembolism Detection          &8.62\%   &5.42\%   &5.46\%\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%
\begin{tabular}{llccc}
\toprule
\textbf{Task} &\textbf{Label / Description} &\textbf{Train} &\textbf{Val} &\textbf{Test}\\
\midrule
Sex cls &``M'' vs ``F''                                                                   &52.2\%  &52.4\%  &52.5\%\\
\midrule
ED\_dispo cls &``Discharge'' vs \{``Inpatient'', ``Observation'', ``ICU''\}\hspace{6.0mm} &50.5\%  &51.0\%  &51.2\%\\
\midrule
I48 cls &Atrial Fibrillation Detection                           &10.5\%  &8.5\%   &7.6\%\\
I50 cls &Heart Failure Detection                                 &9.8\%   &7.2\%   &6.5\%\\
\{Z95.0, Z95.2, Z95.3\} cls &Cardiac Device Detection            &3.6\%   &2.6\%   &2.4\%\\
N18 cls &Chronic Kidney Disease Detection                        &10.5\%  &7.0\%   &7.4\%\\
\{E10, E11\} cls &Diabetes Mellitus Detection                    &15.4\%  &12.1\%  &11.7\%\\
\{G47.3, E66.2\} cls &Sleep-Related Breathing Disorder Detection &9.3\%   &6.3\%   &7.3\%\\
\{D50, D51, D52, D53, D64\} cls\hspace{5.0mm} &Anemia Detection  &16.1\%  &11.4\%  &11.1\%\\
\{J96, R09.02, R06.0\} cls &Respiratory Compromise Detection     &23.3\%  &15.2\%  &13.1\%\\
\{I26, I80, I82\} cls &Venous Thromboembolism Detection          &8.6\%   &5.4\%   &5.5\%\\
\bottomrule
\end{tabular}

==> tables/csfm-base_results_all-20-tasks_val.tex <==
\begin{tabular}{lllccc}
\toprule
\textbf{Task} &\textbf{Label / Description} &\textbf{Label Source} &\textbf{ECG-only} &\textbf{PPG-only} &\textbf{ECG + PPG} \\
\midrule
Age reg &``Age'' &\multirow{2}{*}{\texttt{visits.csv}} & 0.785 & 0.799 & 0.842 \\
Sex cls &``M'' vs ``F'' &                              & 0.816 & 0.767 & 0.840 \\
\midrule
ED\_dispo cls &``Discharge'' vs \{``Inpatient'', ``Observation'', ``ICU''\}\hspace{5.0mm} &\texttt{visits.csv}\hspace{5.0mm} & 0.744 & 0.726 & 0.750 \\
\midrule
Potassium reg &``POTASSIUM'' &\multirow{8}{*}{\texttt{labs.csv}} & 0.386 & 0.190 & 0.386 \\
Calcium reg &``CALCIUM''&                                        & 0.209 & 0.183 & 0.265 \\
eGFR reg &``EGFR REFIT WITHOUT RACE (2021)''&                    & 0.591 & 0.567 & 0.613 \\
Glucose reg & `GLUCOSE''&                                        & 0.262 & 0.297 & 0.322 \\
Hemoglobin reg &``HEMOGLOBIN (HGB)''&                            & 0.373 & 0.392 & 0.423 \\
Albumin reg &``ALBUMIN''&                                        & 0.428 & 0.394 & 0.450 \\
BUN reg &``BLOOD UREA NITROGEN (BUN)''&                          & 0.394 & 0.368 & 0.410 \\
Sodium reg &``SODIUM''&                                          & 0.260 & 0.227 & 0.272 \\
\midrule
I48 cls &Atrial Fibrillation Detection &\multirow{9}{*}{\texttt{pmh.csv}} & 0.861 & 0.814 & 0.857 \\
I50 cls &Heart Failure Detection &                                        & 0.840 & 0.773 & 0.839 \\
\{Z95.0, Z95.2, Z95.3\} cls &Cardiac Device Detection &                   & 0.854 & 0.735 & 0.852 \\
N18 cls &Chronic Kidney Disease Detection &                               & 0.783 & 0.748 & 0.782 \\
\{E10, E11\} cls &Diabetes Mellitus Detection &                           & 0.696 & 0.702 & 0.720 \\
\{G47.3, E66.2\} cls &Sleep-Related Breathing Disorder Detection &        & 0.686 & 0.715 & 0.715 \\
\{D50, D51, D52, D53, D64\} cls\hspace{5.0mm} &Anemia Detection &         & 0.671 & 0.665 & 0.669 \\
\{J96, R09.02, R06.0\} cls &Respiratory Compromise Detection &            & 0.676 & 0.673 & 0.685 \\
\{I26, I80, I82\} cls &Venous Thromboembolism Detection &                 & 0.675 & 0.659 & 0.685 \\
\bottomrule
\end{tabular}

==> tables/csfm-base_results_all-20-tasks_val_std.tex <==
\begin{tabular}{lllccc}
\toprule
\textbf{Task} &\textbf{Label / Description} &\textbf{Label Source} &\textbf{ECG-only} &\textbf{PPG-only} &\textbf{ECG + PPG} \\
\midrule
Age reg &``Age'' &\multirow{2}{*}{\texttt{visits.csv}} &0.785 $\pm$ 0.002    &0.799 $\pm$ 0.002    &\textcolor{OrangeRed2}{\textbf{0.842}} $\pm$ 0.001\\
Sex cls &``M'' vs ``F'' &                              &0.816 $\pm$ 0.002    &0.767 $\pm$ 0.003    &\textcolor{OrangeRed2}{\textbf{0.840}} $\pm$ 0.002\\
\midrule
ED\_dispo cls &``Discharge'' vs \{``Inpatient'', ``Observation'', ``ICU''\}\hspace{5.0mm} &\texttt{visits.csv}\hspace{10.0mm} &0.744 $\pm$ 0.001    &0.726 $\pm$ 0.001    &\textcolor{OrangeRed2}{\textbf{0.750}} $\pm$ 0.002\\
\midrule
Potassium reg &``POTASSIUM'' &\multirow{8}{*}{\texttt{labs.csv}} &\textcolor{OrangeRed2}{\textbf{0.386}} $\pm$ 0.007    &0.190 $\pm$ 0.006    &\textcolor{OrangeRed2}{\textbf{0.386}} $\pm$ 0.006\\
Calcium reg &``CALCIUM''&                                        &0.209 $\pm$ 0.010    &0.183 $\pm$ 0.015    &\textcolor{OrangeRed2}{\textbf{0.265}} $\pm$ 0.010\\
eGFR reg &``EGFR REFIT WITHOUT RACE (2021)''&                    &0.591 $\pm$ 0.006    &0.567 $\pm$ 0.005    &\textcolor{OrangeRed2}{\textbf{0.613}} $\pm$ 0.003\\
Glucose reg & `GLUCOSE''&                                        &0.262 $\pm$ 0.017    &0.297 $\pm$ 0.009    &\textcolor{OrangeRed2}{\textbf{0.322}} $\pm$ 0.010\\
Hemoglobin reg &``HEMOGLOBIN (HGB)''&                            &0.373 $\pm$ 0.007    &0.392 $\pm$ 0.009    &\textcolor{OrangeRed2}{\textbf{0.423}} $\pm$ 0.007\\
Albumin reg &``ALBUMIN''&                                        &0.428 $\pm$ 0.004    &0.394 $\pm$ 0.006    &\textcolor{OrangeRed2}{\textbf{0.450}} $\pm$ 0.006\\
BUN reg &``BLOOD UREA NITROGEN (BUN)''&                          &0.394 $\pm$ 0.005    &0.368 $\pm$ 0.004    &\textcolor{OrangeRed2}{\textbf{0.410}} $\pm$ 0.004\\
Sodium reg &``SODIUM''&                                          &0.260 $\pm$ 0.009    &0.227 $\pm$ 0.012    &\textcolor{OrangeRed2}{\textbf{0.272}} $\pm$ 0.006\\
\midrule
I48 cls &Atrial Fibrillation Detection &\multirow{9}{*}{\texttt{pmh.csv}} &\textcolor{OrangeRed2}{\textbf{0.861}} $\pm$ 0.005    &0.814 $\pm$ 0.004    &0.857 $\pm$ 0.005\\
I50 cls &Heart Failure Detection &                                        &\textcolor{OrangeRed2}{\textbf{0.840}} $\pm$ 0.004    &0.773 $\pm$ 0.006    &0.839 $\pm$ 0.004\\
\{Z95.0, Z95.2, Z95.3\} cls &Cardiac Device Detection &                   &\textcolor{OrangeRed2}{\textbf{0.854}} $\pm$ 0.010    &0.735 $\pm$ 0.016    &0.852 $\pm$ 0.009\\
N18 cls &Chronic Kidney Disease Detection &                               &\textcolor{OrangeRed2}{\textbf{0.783}} $\pm$ 0.005    &0.748 $\pm$ 0.004    &0.782 $\pm$ 0.003\\
\{E10, E11\} cls &Diabetes Mellitus Detection &                           &0.696 $\pm$ 0.005    &0.702 $\pm$ 0.012    &\textcolor{OrangeRed2}{\textbf{0.720}} $\pm$ 0.006\\
\{G47.3, E66.2\} cls &Sleep-Related Breathing Disorder Detection &        &0.686 $\pm$ 0.016    &\textcolor{OrangeRed2}{\textbf{0.715}} $\pm$ 0.006    &\textcolor{OrangeRed2}{\textbf{0.715}} $\pm$ 0.017\\
\{D50, D51, D52, D53, D64\} cls\hspace{5.0mm} &Anemia Detection &         &\textcolor{OrangeRed2}{\textbf{0.671}} $\pm$ 0.010    &0.665 $\pm$ 0.009    &0.669 $\pm$ 0.011\\
\{J96, R09.02, R06.0\} cls &Respiratory Compromise Detection &            &0.676 $\pm$ 0.004    &0.673 $\pm$ 0.004    &\textcolor{OrangeRed2}{\textbf{0.685}} $\pm$ 0.002\\
\{I26, I80, I82\} cls &Venous Thromboembolism Detection &                 &0.675 $\pm$ 0.011    &0.659 $\pm$ 0.011    &\textcolor{OrangeRed2}{\textbf{0.685}} $\pm$ 0.015\\
\bottomrule
\end{tabular}

==> tables/fms.tex <==
% \begin{tabular}{lccccc}
% \toprule
% \textbf{Model Name} &\textbf{Model Type} &\textbf{Model Size} &\textbf{Feature Dim} &\textbf{Pretraining Data} &\textbf{Architecture}\\
% \midrule
% MOMENT-small~\citep{goswami2024moment} &General TSFM &40M  &512  &13M time series; 1.2B timestamps &Transformer\\
% MOMENT-base                            &---          &125M &768  &--- &---\\
% MOMENT-large                           &---          &385M &1024 &--- &---\\
% \midrule
% %
% Chronos-Bolt-tiny~\citep{ansari2024chronos} &General TSFM &9M   &256 &100B time series observations &Transformer\\
% Chronos-Bolt-mini                           &---          &21M  &384 &--- &---\\
% Chronos-Bolt-small                          &---          &48M  &512 &--- &---\\
% Chronos-Bolt-base                           &---          &205M &768 &--- &---\\
% \midrule
% %
% PaPaGei~\citep{pillai2025papagei} &PPG FM &5M &512 &20M 10-sec PPG segments from 13.5K subjects &CNN\\
% %
% D-BETA~\citep{hung2025d-beta} &ECG FM &\hl{TODO!} &\hl{768} &0.78M 10-sec, 12-lead ECGs from $\sim$150K subjects &Transformer\\
% %
% ECGFounder~\citep{li2025ecgfounder} &ECG FM &75M &1024 &10.8M ECGs (``predominantly 10-sec, 12-lead'') from 1.8M subjects &CNN\\
% %
% xECG~\citep{lunelli2025xecg} &ECG FM &57M &\hl{1024} &2.4M 7--10-sec, 12-lead ECGs from $\sim$1.7 subjects + 75 30-min, 12-lead ECGs &xLSTM\\
% %
% \midrule
% CSFM-tiny~\citep{gu2025csfm} &ECG + PPG FM &51M  &768  &2.3M 10-sec, 12-lead ECGs + 0.27M paired 10-sec PPGs and single-lead ECGs from 1.7M subjects &Transformer\\
% CSFM-base                    &---          &117M &768  &--- &---\\
% CSFM-large                   &---          &343M &1024 &--- &---\\
% \bottomrule
% \end{tabular}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tabular}{lcccP{5.5cm}c}
% \toprule
% \textbf{Model Name} &\textbf{Model Type} &\textbf{Model Size} &\textbf{Feature Dim} &\textbf{Pretraining Data} &\textbf{Architecture}\\
% \midrule
% MOMENT-small~\citep{goswami2024moment} &General TSFM &40M  &512  &13M time series; 1.2B timestamps &Transformer\\
% MOMENT-base                            &---          &125M &768  &--- &---\\
% MOMENT-large                           &---          &385M &1024 &--- &---\\
% \midrule
% %
% Chronos-Bolt-tiny~\citep{ansari2024chronos} &General TSFM &9M   &256 &100B time series observations &Transformer\\
% Chronos-Bolt-mini                           &---          &21M  &384 &--- &---\\
% Chronos-Bolt-small                          &---          &48M  &512 &--- &---\\
% Chronos-Bolt-base                           &---          &205M &768 &--- &---\\
% \midrule
% %
% PaPaGei~\citep{pillai2025papagei} &PPG FM &5M &512 &20M 10-sec PPG segments from 13.5K subjects &CNN\\
% %
% D-BETA~\citep{hung2025d-beta} &ECG FM &\hl{TODO!} &\hl{768} &0.78M 10-sec, 12-lead ECGs from $\sim$150K subjects &Transformer\\
% %
% ECGFounder~\citep{li2025ecgfounder} &ECG FM &75M &1024 &10.8M ECGs (``predominantly 10-sec, 12-lead'') from 1.8M subjects &CNN\\
% %
% xECG~\citep{lunelli2025xecg} &ECG FM &57M &\hl{1024} &2.4M 7--10-sec, 12-lead + 75 30-min, 12-lead ECGs from $\sim$1.7 subjects &xLSTM\\
% %
% \midrule
% CSFM-tiny~\citep{gu2025csfm} &ECG + PPG FM &51M  &768  &2.3M 10-sec, 12-lead ECGs + 0.27M paired 10-sec PPGs and single-lead ECGs from 1.7M subjects &Transformer\\
% CSFM-base                    &---          &117M &768  &--- &---\\
% CSFM-large                   &---          &343M &1024 &--- &---\\
% \bottomrule
% \end{tabular}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tabular}{lcccP{5.0cm}c}
% \toprule
% \textbf{Model Name} &\textbf{Model Type} &\textbf{Model Size} &\textbf{Feature Dim} &\textbf{Pretraining Data} &\textbf{Architecture}\\
% \midrule
% MOMENT-small~\citep{goswami2024moment} &General TSFM &40M  &512  &\small{13M time series; 1.2B timestamps} &Transformer\\
% MOMENT-base                            &---          &125M &768  &--- &---\\
% MOMENT-large                           &---          &385M &1024 &--- &---\\
% \midrule
% %
% Chronos-Bolt-tiny~\citep{ansari2024chronos} &General TSFM &9M   &256 &\small{100B time series observations} &Transformer\\
% Chronos-Bolt-mini                           &---          &21M  &384 &--- &---\\
% Chronos-Bolt-small                          &---          &48M  &512 &--- &---\\
% Chronos-Bolt-base                           &---          &205M &768 &--- &---\\
% \midrule
% %
% PaPaGei~\citep{pillai2025papagei} &PPG FM &5M &512 &\small{\makecell[l]{20M 10-sec PPG segments\\ from 13.5K subjects}} &CNN\\
% \midrule
% %
% D-BETA~\citep{hung2025d-beta} &ECG FM &\hl{TODO!} &\hl{768} &\small{\makecell[l]{0.78M 10-sec, 12-lead ECGs\\ from $\sim$150K subjects}} &Transformer\\
% \midrule
% %
% ECGFounder~\citep{li2025ecgfounder} &ECG FM &75M &1024 &\small{10.8M ECGs (``predominantly 10-sec, 12-lead'') from 1.8M subjects} &CNN\\
% \midrule
% %
% xECG~\citep{lunelli2025xecg} &ECG FM &57M &\hl{1024} &\small{\makecell[l]{2.4M 7--10-sec, 12-lead ECGs\\ from $\sim$1.7M subjects\\ + 75 30-min, 12-lead ECGs}} &xLSTM\\
% \midrule
% %
% CSFM-tiny~\citep{gu2025csfm} &ECG + PPG FM &51M  &768  &\small{2.3M 10-sec, 12-lead ECGs + 0.27M} &Transformer\\
% CSFM-base                    &---          &117M &768  &\small{paired 10-sec PPGs and single-lead} &---\\
% CSFM-large                   &---          &343M &1024 &\small{ECGs from 1.7M subjects} &---\\
% \bottomrule
% \end{tabular}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tabular}{lcccccP{5.0cm}}
% \toprule
% \textbf{Model Name} &\textbf{Model Type} &\textbf{Model Size} &\textbf{Feature Dim} &\textbf{Architecture} &\textbf{Sampling Freq.} &\textbf{Pretraining Data}\\
% \midrule
% MOMENT-small~\citep{goswami2024moment} &General TSFM &40M  &512 &Transformer &Mixed &\small{13M time series; 1.2B timestamps}\\
% MOMENT-base                            &---          &125M &768  &--- &--- &---\\
% MOMENT-large                           &---          &385M &1024 &--- &--- &---\\
% \midrule
% %
% Chronos-Bolt-tiny~\citep{ansari2024chronos} &General TSFM &9M   &256 &Transformer &Mixed &\small{100B time series observations}\\
% Chronos-Bolt-mini                           &---          &21M  &384 &--- &--- &---\\
% Chronos-Bolt-small                          &---          &48M  &512 &--- &--- &---\\
% Chronos-Bolt-base                           &---          &205M &768 &--- &--- &---\\
% \midrule
% %
% PaPaGei~\citep{pillai2025papagei} &PPG FM &5M &512 &CNN &125Hz &\small{\makecell[l]{20M 10-sec PPG segments\\ from 13.5K subjects}}\\
% \midrule
% %
% D-BETA~\citep{hung2025d-beta} &ECG FM &\hl{TODO!} &\hl{768} &Transformer &500Hz &\small{\makecell[l]{0.78M 10-sec, 12-lead ECGs\\ from $\sim$150K subjects}}\\
% \midrule
% %
% ECGFounder~\citep{li2025ecgfounder} &ECG FM &75M &1024 &CNN &500Hz &\small{10.8M ECGs (``predominantly 10-sec, 12-lead'') from 1.8M subjects}\\
% \midrule
% %
% xECG~\citep{lunelli2025xecg} &ECG FM &57M &\hl{1024} &xLSTM &100Hz &\small{\makecell[l]{2.4M 7--10-sec, 12-lead ECGs\\ from $\sim$1.7M subjects\\ + 75 30-min, 12-lead ECGs}}\\
% \midrule
% %
% CSFM-tiny~\citep{gu2025csfm} &ECG + PPG FM &51M  &768 &Transformer &250Hz &\small{2.3M 10-sec, 12-lead ECGs + 0.27M}\\
% CSFM-base                    &---          &117M &768  &--- &--- &\small{paired 10-sec PPGs and single-lead}\\
% CSFM-large                   &---          &343M &1024 &--- &--- &\small{ECGs from 1.7M subjects}\\
% \bottomrule
% \end{tabular}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tabular}{lccccP{5.0cm}}
% \toprule
% \textbf{Model Name} &\textbf{Model Type} &\textbf{Model Size} &\textbf{Feature Dim} &\textbf{Sampling Freq} &\textbf{Pretraining Data}\\
% \midrule
% MOMENT-small~\citep{goswami2024moment} &General TSFM &40M  &512 &Mixed &\small{13M time series; 1.2B timestamps}\\
% MOMENT-base                            &---          &125M &768  &--- &---\\
% MOMENT-large                           &---          &385M &1024 &--- &---\\
% \midrule
% Chronos-Bolt-tiny~\citep{ansari2024chronos} &General TSFM &9M   &256 &Mixed &\small{100B time series observations}\\
% Chronos-Bolt-mini                           &---          &21M  &384 &--- &---\\
% Chronos-Bolt-small                          &---          &48M  &512 &--- &---\\
% Chronos-Bolt-base                           &---          &205M &768 &--- &---\\
% \midrule
% PaPaGei~\citep{pillai2025papagei} &PPG FM &5M &512 &125Hz &\small{\makecell[l]{20M 10-sec PPG segments\\ from 13.5K subjects}}\\
% \midrule
% D-BETA~\citep{hung2025d-beta} &ECG FM &\hl{TODO!} &\hl{768} &500Hz &\small{\makecell[l]{0.78M 10-sec, 12-lead ECGs\\ from $\sim$150K subjects}}\\
% \midrule
% ECGFounder~\citep{li2025ecgfounder} &ECG FM &75M &1024 &500Hz &\small{\makecell[l]{10.8M ECGs (``predominantly 10-sec,\\ 12-lead'') from 1.8M subjects}}\\
% \midrule
% xECG~\citep{lunelli2025xecg} &ECG FM &57M &\hl{1024} &100Hz &\small{\makecell[l]{2.4M 7--10-sec, 12-lead ECGs\\ from $\sim$1.7M subjects\\ + 75 30-min, 12-lead ECGs}}\\
% \midrule
% CSFM-tiny~\citep{gu2025csfm} &ECG + PPG FM &51M  &768  &250Hz &\small{2.3M 10-sec, 12-lead ECGs + 0.27M}\\
% CSFM-base                    &---          &117M &768  &--- &\small{paired 10-sec PPGs and single-lead}\\
% CSFM-large                   &---          &343M &1024 &--- &\small{ECGs from 1.7M subjects}\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{lcccP{4.75cm}}
\toprule
Model Name &Size &\makecell{Feature\\ Dimension} &\makecell{Sampling\\ Frequency} &Pretraining Data\\
\midrule
MOMENT-small~\citep{goswami2024moment} &35M  &512 &Mixed &\small{13M time series; 1.2B timestamps}\\
MOMENT-base                            &110M &768  &--- &---\\
MOMENT-large                           &341M &1024 &--- &---\\
\midrule
Chronos-Bolt-tiny~\citep{ansari2024chronos} &9M   &256 &Mixed &\small{100B time series observations}\\
Chronos-Bolt-mini                           &21M  &384 &--- &---\\
Chronos-Bolt-small                          &48M  &512 &--- &---\\
Chronos-Bolt-base                           &205M &768 &--- &---\\
\midrule
PaPaGei~\citep{pillai2025papagei} &6M &512 &125Hz &\small{\makecell[l]{20M 10-sec PPG segments\\ from 13.5K subjects}}\\
\midrule
D-BETA~\citep{hung2025d-beta} &62M &768 &500Hz &\small{\makecell[l]{0.78M 10-sec, 12-lead ECGs\\ from $\sim$150K subjects}}\\
\midrule
ECGFounder~\citep{li2025ecgfounder} &31M &1024 &500Hz &\small{\makecell[l]{10.8M ECGs (``predominantly 10-sec,\\ 12-lead'') from 1.8M subjects}}\\
\midrule
xECG~\citep{lunelli2025xecg} &57M &1024 &100Hz &\small{\makecell[l]{2.4M 7--10-sec, 12-lead ECGs\\ from $\sim$1.7M subjects\\ + 75 30-min, 12-lead ECGs}}\\
\midrule
CSFM-tiny~\citep{gu2025csfm} &43M  &768  &250Hz &\small{2.3M 10-sec, 12-lead ECGs + 0.27M}\\
CSFM-base                    &109M &768  &--- &\small{paired 10-sec PPGs and single-lead}\\
CSFM-large                   &334M &1024 &--- &\small{ECGs from 1.7M subjects}\\
\bottomrule
\end{tabular}


% 2,322,513 12-lead ECG recordings from 1,676,384 patients. 7-10 sec.
% 45,152 10-second, 12-lead ECGs.
% 75 12-lead Holter recordings, each 30 minutes in duration, with each recording from a different patient

% 2367665 12-lead of 7-10 sec duration, from ~1.7M subjects.


% 1,558,748 10-sec, 12-lead ECGs from 1,558,748 subjects.
% 787,677 10-sec, 12-lead ECGs from 160,821 subjects.
% 270,562 paired 10-sec PPGs and single-lead ECGs from 7,425 subjects.

% 2346425 10-sec, 12-lead ECGs from 1719569 subjects.
% 270,562 paired 10-sec PPGs and single-lead ECGs from 7,425 subjects (these subjects are already included above though).



==> tables/labs_reg_visits.tex <==
\begin{tabular}{lcccc}
\toprule
\textbf{Task} &\textbf{Train} &\textbf{Val} &\textbf{Test}\\
\midrule
Potassium reg (``POTASSIUM'')                                &13{,}481    &1{,}700    &1{,}683\\
Calcium reg (``CALCIUM'')                                    &13{,}464    &1{,}700    &1{,}677\\
eGFR reg (``EGFR REFIT WITHOUT RACE (2021)'')\hspace{6.0mm}  &13{,}407    &1{,}694    &1{,}675\\
Glucose reg (``GLUCOSE'')                                    &13{,}100    &1{,}658    &1{,}644\\
Hemoglobin reg (``HEMOGLOBIN (HGB)'')                        &13{,}854    &1{,}772    &1{,}724\\
Albumin reg (``ALBUMIN'')                                    &13{,}538    &1{,}729    &1{,}707\\
BUN reg (``BLOOD UREA NITROGEN (BUN)'')                      &13{,}096    &1{,}658    &1{,}644\\
Sodium reg (``SODIUM'')                                      &13{,}092    &1{,}657    &1{,}643\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_all-models_val.tex <==
\begin{tabular}{ll@{\hspace{0.8cm}}ccccc}
\toprule
\textbf{Model Name} &\textbf{Modality} &\textbf{Age reg} &\textbf{Sex cls} &\textbf{ED\_dispo cls} &\textbf{Labs reg} &\textbf{ICD-10 cls}\\
\midrule
MOMENT-small &ECG-only              &0.668    &0.750    &0.696    &0.239    &0.685\\
MOMENT-small &PPG-only              &0.676    &0.721    &0.665    &0.224    &0.652\\
MOMENT-small &ECG + PPG             &0.747    &0.781    &0.706    &0.272    &0.701\\
\midrule
\textit{MOMENT-base}$^\ast$ &ECG-only              &0.680    &0.757    &0.695    &0.253    &0.683\\
\textit{MOMENT-base}$^\ast$ &PPG-only              &0.691    &0.725    &0.680    &0.233    &0.660\\
\textit{MOMENT-base}$^\ast$ &ECG + PPG             &0.762    &0.791    &0.703    &0.284    &0.700\\
\midrule
MOMENT-large &ECG-only              &0.635    &0.720    &0.687    &0.223    &0.673\\
MOMENT-large &PPG-only              &0.638    &0.690    &0.645    &0.200    &0.628\\
MOMENT-large &ECG + PPG             &0.722    &0.755    &0.690    &0.254    &0.688\\
\midrule
\midrule
Chronos-Bolt-tiny &ECG-only              &0.667    &0.721    &0.687    &0.236    &0.685\\
Chronos-Bolt-tiny &PPG-only              &0.680    &0.718    &0.682    &0.233    &0.649\\
Chronos-Bolt-tiny &ECG + PPG             &0.739    &0.761    &0.696    &0.265    &0.690\\
\midrule
Chronos-Bolt-mini &ECG-only              &0.677    &0.732    &0.697    &0.252    &0.671\\
Chronos-Bolt-mini &PPG-only              &0.707    &0.721    &0.681    &0.248    &0.660\\
Chronos-Bolt-mini &ECG + PPG             &0.762    &0.777    &0.707    &0.292    &0.691\\
\midrule
\textit{Chronos-Bolt-small}$^\ast$ &ECG-only              &0.687    &0.745    &0.696    &0.249    &0.675\\
\textit{Chronos-Bolt-small}$^\ast$ &PPG-only              &0.705    &0.719    &0.676    &0.250    &0.650\\
\textit{Chronos-Bolt-small}$^\ast$ &ECG + PPG             &0.765    &0.785    &0.707    &0.289    &0.693\\
\midrule
Chronos-Bolt-base &ECG-only               &0.670    &0.749    &0.694    &0.245    &0.685\\
Chronos-Bolt-base &PPG-only               &0.726    &0.725    &0.688    &0.260    &0.659\\
Chronos-Bolt-base &ECG + PPG              &0.764    &0.784    &0.704    &0.287    &0.697\\
\midrule
\midrule
xECG &ECG-only              &0.768    &0.805    &0.728    &0.323    &0.721\\
xECG &PPG-only              &0.737    &0.750    &0.685    &0.245    &0.666\\
xECG &ECG + PPG             &0.815    &\underline{0.829}    &0.731    &0.346    &0.726\\
\midrule
\textit{xECG-10min}$^\ast$ &ECG-only             &0.771    &0.809    &0.730    &0.334    &0.724\\
\textit{xECG-10min}$^\ast$ &PPG-only             &0.756    &0.755    &0.695    &0.264    &0.672\\
\textit{xECG-10min}$^\ast$ &ECG + PPG            &\underline{0.818}    &\textbf{0.833}    &\underline{0.733}    &\textbf{0.352}    &0.729\\
\midrule
\midrule
ECGFounder &ECG-only              &0.760    &0.769    &0.716    &0.299    &0.715\\
ECGFounder &PPG-only              &0.672    &0.724    &0.674    &0.211    &0.658\\
ECGFounder &ECG + PPG             &0.808    &0.804    &0.721    &0.308    &0.722\\
\midrule
\midrule
D-BETA &ECG-only              &0.631    &0.719    &0.692    &0.214    &0.698\\
D-BETA &PPG-only              &0.599    &0.700    &0.657    &0.152    &0.635\\
D-BETA &ECG + PPG             &0.675    &0.755    &0.695    &0.228    &0.699\\
\midrule
\midrule
PaPaGei &ECG-only              &0.542    &0.670    &0.648    &0.189    &0.663\\
PaPaGei &PPG-only              &0.664    &0.688    &0.656    &0.245    &0.655\\
PaPaGei &ECG + PPG             &0.676    &0.722    &0.665    &0.229    &0.678\\
\midrule
\midrule
CSFM-tiny &ECG-only              &0.703    &0.774    &0.705    &0.278    &0.706\\
CSFM-tiny &PPG-only              &0.746    &0.750    &0.693    &0.270    &0.671\\
CSFM-tiny &ECG + PPG             &0.800    &0.809    &0.721    &0.323    &0.715\\
\midrule
\textit{CSFM-base}$^\ast$ &ECG-only              &0.775    &0.804    &\textbf{0.73}5    &0.346    &\textbf{0.741}\\
\textit{CSFM-base}$^\ast$ &PPG-only              &0.784    &0.758    &0.720    &0.303    &0.701\\
\textit{CSFM-base}$^\ast$ &ECG + PPG             &\textcolor{OrangeRed2}{\textbf{0.834}}    &\underline{0.829}    &\textcolor{OrangeRed2}{\textbf{0.740}}    &\textcolor{OrangeRed2}{\textbf{0.371}}    &\textcolor{OrangeRed2}{\textbf{0.744}}\\
\midrule
CSFM-large &ECG-only              &0.761    &0.810    &0.721    &0.320    &0.720\\
CSFM-large &PPG-only              &0.759    &0.763    &0.700    &0.268    &0.686\\
CSFM-large &ECG + PPG             &\textbf{0.824}    &\textcolor{OrangeRed2}{\textbf{0.839}}    &0.732    &\underline{0.351}    &0.730\\
\midrule
\midrule
ECG Domain Features &ECG-only              &0.690    &0.668    &0.723    &0.327    &\underline{0.732}\\
\midrule
PPG Domain Features - 20sec &PPG-only      &0.643    &0.731    &0.693    &0.190    &0.668\\
\textit{PPG Domain Features - 60sec}$^\ast$ &PPG-only      &0.699    &0.732    &0.694    &0.214    &0.668\\
PPG Domain Features - 120sec &PPG-only     &0.690    &0.733    &0.695    &0.204    &0.669\\
\midrule
ECG Domain Features + PPG Domain Features - 20sec (concat) &ECG + PPG                &0.745    &0.760    &0.728    &0.271    &\underline{0.732}\\
\textit{ECG Domain Features + PPG Domain Features - 60sec (concat)}$^\ast$ &ECG + PPG                &0.784    &0.760    &0.725    &0.293    &0.726\\
ECG Domain Features + PPG Domain Features - 120sec (concat)\hspace{6.0mm} &ECG + PPG &0.773    &0.761    &0.726    &0.275    &0.729\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_all-models_val_rank.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Modality} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base &ECG + PPG        &1,4,1,1,1        &\hspace{13.0mm}1.6\\
2    &CSFM-large &ECG + PPG        &2,1,4,3,5        &\hspace{13.0mm}3.0\\
3    &xECG-10min &ECG + PPG        &3,2,3,2,7        &\hspace{13.0mm}3.4\\
4    &xECG &ECG + PPG        &4,3,5,4,8        &\hspace{13.0mm}4.8\\
5    &CSFM-base &ECG-only        &9,9,2,5,2        &\hspace{13.0mm}5.4\\
6    &xECG-10min &ECG-only        &11,6,6,6,10        &\hspace{13.0mm}7.8\\
7    &xECG &ECG-only        &12,8,7,8,12        &\hspace{13.0mm}9.4\\
8    &CSFM-tiny &ECG + PPG        &6,7,12,9,15        &\hspace{13.0mm}9.8\\
9    &ECGFounder &ECG + PPG        &5,10,13,11,11        &\hspace{13.0mm}10.0\\
10    &CSFM-large &ECG-only        &17,5,14,10,13        &\hspace{13.0mm}11.8\\
11    &ECG Domain Features + PPG Domain Features - 60sec (concat) &ECG + PPG        &8,21,10,14,9        &\hspace{13.0mm}12.4\\
12    &ECG Domain Features + PPG Domain Features - 120sec (concat)\hspace{6.0mm} &ECG + PPG        &10,19,9,20,6        &\hspace{13.0mm}12.8\\
13    &CSFM-base &PPG-only        &7,23,15,12,18        &\hspace{13.0mm}15.0\\
14    &ECGFounder &ECG-only        &18,17,16,13,14        &\hspace{13.0mm}15.6\\
15    &ECG Domain Features + PPG Domain Features - 20sec (concat) &ECG + PPG        &23,22,8,22,4        &\hspace{13.0mm}15.8\\
16    &Chronos-Bolt-small &ECG + PPG        &13,12,18,16,23        &\hspace{13.0mm}16.4\\
17    &MOMENT-base &ECG + PPG        &15,11,22,18,19        &\hspace{13.0mm}17.0\\
18    &Chronos-Bolt-mini &ECG + PPG        &16,15,17,15,24        &\hspace{13.0mm}17.4\\
19    &Chronos-Bolt-base &ECG + PPG        &14,13,21,17,22        &\hspace{13.0mm}17.4\\
20    &MOMENT-small &ECG + PPG        &21,14,19,21,17        &\hspace{13.0mm}18.4\\
21    &CSFM-tiny &ECG-only        &30,16,20,19,16        &\hspace{13.0mm}20.2\\
22    &ECG Domain Features &ECG-only        &33,52,11,7,3        &\hspace{13.0mm}21.2\\
23    &CSFM-large &PPG-only        &19,18,23,24,27        &\hspace{13.0mm}22.2\\
24    &Chronos-Bolt-tiny &ECG + PPG        &24,20,27,25,25        &\hspace{13.0mm}24.2\\
25    &xECG-10min &PPG-only        &20,26,30,26,35        &\hspace{13.0mm}27.4\\
26    &MOMENT-large &ECG + PPG        &27,25,37,28,26        &\hspace{13.0mm}28.6\\
27    &CSFM-tiny &PPG-only        &22,29,35,23,36        &\hspace{13.0mm}29.0\\
28    &MOMENT-base &ECG-only        &37,24,28,29,31        &\hspace{13.0mm}29.8\\
29    &Chronos-Bolt-small &ECG-only        &35,32,26,32,33        &\hspace{13.0mm}31.6\\
30    &D-BETA &ECG + PPG        &41,27,29,42,20        &\hspace{13.0mm}31.8\\
31    &MOMENT-small &ECG-only        &44,28,25,37,30        &\hspace{13.0mm}32.8\\
32    &Chronos-Bolt-mini &ECG-only        &38,35,24,30,37        &\hspace{13.0mm}32.8\\
33    &Chronos-Bolt-base &ECG-only        &43,31,33,36,28        &\hspace{13.0mm}34.2\\
34    &xECG &PPG-only        &25,30,41,35,41        &\hspace{13.0mm}34.4\\
35    &Chronos-Bolt-base &PPG-only        &26,37,38,27,45        &\hspace{13.0mm}34.6\\
36    &PPG Domain Features - 60sec &PPG-only        &31,34,32,45,39        &\hspace{13.0mm}36.2\\
37    &PPG Domain Features - 120sec &PPG-only        &34,33,31,48,38        &\hspace{13.0mm}36.8\\
38    &Chronos-Bolt-mini &PPG-only        &28,43,43,33,43        &\hspace{13.0mm}38.0\\
39    &Chronos-Bolt-tiny &ECG-only        &45,41,39,38,29        &\hspace{13.0mm}38.4\\
40    &MOMENT-base &PPG-only        &32,38,44,39,44        &\hspace{13.0mm}39.4\\
41    &D-BETA &ECG-only        &50,45,36,46,21        &\hspace{13.0mm}39.6\\
42    &Chronos-Bolt-small &PPG-only        &29,46,45,31,49        &\hspace{13.0mm}40.0\\
43    &PaPaGei &ECG + PPG        &40,40,47,41,32        &\hspace{13.0mm}40.0\\
44    &PPG Domain Features - 20sec &PPG-only        &47,36,34,50,40        &\hspace{13.0mm}41.4\\
45    &MOMENT-large &ECG-only        &49,44,40,44,34        &\hspace{13.0mm}42.2\\
46    &Chronos-Bolt-tiny &PPG-only        &36,47,42,40,50        &\hspace{13.0mm}43.0\\
47    &MOMENT-small &PPG-only        &39,42,48,43,48        &\hspace{13.0mm}44.0\\
48    &ECGFounder &PPG-only        &42,39,46,47,46        &\hspace{13.0mm}44.0\\
49    &PaPaGei &PPG-only        &46,50,50,34,47        &\hspace{13.0mm}45.4\\
50    &PaPaGei &ECG-only        &52,51,51,51,42        &\hspace{13.0mm}49.4\\
51    &MOMENT-large &PPG-only        &48,49,52,49,52        &\hspace{13.0mm}50.0\\
52    &D-BETA &PPG-only        &51,48,49,52,51        &\hspace{13.0mm}50.2\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_test.tex <==
\begin{tabular}{ll@{\hspace{0.8cm}}ccccc}
\toprule
\textbf{Model Name} &\textbf{Modality} &\textbf{Age reg} &\textbf{Sex cls} &\textbf{ED\_dispo cls} &\textbf{Labs reg} &\textbf{ICD-10 cls}\\
\midrule
Domain Features &ECG-only                                       &0.678    &0.652    &0.711    &0.319    &\textcolor{OrangeRed2}{\textbf{0.748}}\\
Domain Features &PPG-only                                       &0.684    &0.737    &0.676    &0.213    &0.677\\
Domain Features (concat)\hspace{6.0mm} &ECG + PPG\hspace{3.0mm} &0.751    &0.769    &\textbf{0.713}    &0.299    &\textbf{0.736}\\
\midrule
MOMENT-base &ECG-only  &0.641    &0.741    &0.662    &0.239    &0.671\\
MOMENT-base &PPG-only  &0.702    &0.724    &0.676    &0.240    &0.670\\
MOMENT-base &ECG + PPG &0.757    &0.776    &0.678    &0.283    &0.692\\
\midrule
Chronos-Bolt-small &ECG-only  &0.650    &0.720    &0.652    &0.233    &0.666\\
Chronos-Bolt-small &PPG-only  &0.701    &0.731    &0.666    &0.237    &0.655\\
Chronos-Bolt-small &ECG + PPG &0.745    &0.765    &0.669    &0.270    &0.682\\
\midrule
PaPaGei &ECG-only  &0.478    &0.651    &0.617    &0.156    &0.640\\
PaPaGei &PPG-only  &0.665    &0.678    &0.648    &0.234    &0.655\\
PaPaGei &ECG + PPG &0.647    &0.706    &0.640    &0.213    &0.661\\
\midrule
D-BETA &ECG-only  &0.629    &0.699    &0.666    &0.221    &0.689\\
D-BETA &PPG-only  &0.538    &0.700    &0.650    &0.131    &0.643\\
D-BETA &ECG + PPG &0.692    &0.731    &0.670    &0.239    &0.695\\
\midrule
ECGFounder &ECG-only  &0.733    &0.740    &0.693    &0.304    &0.716\\
ECGFounder &PPG-only  &0.681    &0.724    &0.673    &0.229    &0.667\\
ECGFounder &ECG + PPG &\underline{0.799}    &\underline{0.796}    &0.700    &0.322    &0.722\\
\midrule
xECG-10min &ECG-only  &0.741    &\underline{0.796}    &0.701    &0.332    &0.715\\
xECG-10min &PPG-only  &0.753    &0.751    &0.692    &0.258    &0.681\\
xECG-10min &ECG + PPG &\textbf{0.803}    &\textbf{0.822}    &0.707    &\underline{0.348}    &0.721\\
\midrule
CSFM-base &ECG-only  &0.752    &0.791    &0.709    &\textbf{0.350}    &0.729\\
CSFM-base &PPG-only  &0.784    &0.762    &\underline{0.712}    &0.303    &0.701\\
CSFM-base &ECG + PPG &\textcolor{OrangeRed2}{\textbf{0.818}}    &\textcolor{OrangeRed2}{\textbf{0.823}}    &\textcolor{OrangeRed2}{\textbf{0.721}}    &\textcolor{OrangeRed2}{\textbf{0.374}}    &\underline{0.735}\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_rank.tex <==
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% \textbf{Rank} &\textbf{Model Name} &\textbf{Modality} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
% \midrule
% 1    &CSFM-base &ECG-only + PPG-only        &1,1,1,1,3        &\hspace{13.0mm}1.4\\
% 2    &xECG-100Hz-600sec &ECG-only + PPG-only        &2,2,6,3,6        &\hspace{13.0mm}3.8\\
% 3    &CSFM-base &ECG-only        &7,5,5,2,4        &\hspace{13.0mm}4.6\\
% 4    &ECGFounder-500Hz &ECG-only + PPG-only        &3,4,8,5,5        &\hspace{13.0mm}5.0\\
% 5    &ECG-baseline-features + PPG-baseline-features-60sec (concat) &ECG + PPG        &8,7,2,9,2        &\hspace{13.0mm}5.6\\
% 6    &xECG-100Hz-600sec &ECG-only        &10,3,7,4,8        &\hspace{13.0mm}6.4\\
% 7    &CSFM-base &PPG-only        &4,9,3,8,9        &\hspace{13.0mm}6.6\\
% 8    &MOMENT-base &ECG-only + PPG-only        &5,6,11,10,11        &\hspace{13.0mm}8.6\\
% 9    &ECGFounder-500Hz &ECG-only        &11,12,9,7,7        &\hspace{13.0mm}9.2\\
% 10    &ECG-baseline-features &ECG-only        &17,23,4,6,1        &\hspace{13.0mm}10.2\\
% 11    &xECG-100Hz-600sec &PPG-only        &6,10,10,12,14        &\hspace{13.0mm}10.4\\
% 12    &Chronos-Bolt-small-mean &ECG-only + PPG-only        &9,8,16,11,13        &\hspace{13.0mm}11.4\\
% 13    &D-BETA-500Hz &ECG-only + PPG-only        &14,14,15,14,10        &\hspace{13.0mm}13.4\\
% 14    &MOMENT-base &PPG-only        &12,17,12,13,17        &\hspace{13.0mm}14.2\\
% 15    &PPG-baseline-features-60sec &PPG-only        &15,13,13,22,15        &\hspace{13.0mm}15.6\\
% 16    &MOMENT-base &ECG-only        &21,11,19,15,16        &\hspace{13.0mm}16.4\\
% 17    &Chronos-Bolt-small-mean &PPG-only        &13,15,17,16,22        &\hspace{13.0mm}16.6\\
% 18    &ECGFounder-500Hz &PPG-only        &16,16,14,19,18        &\hspace{13.0mm}16.6\\
% 19    &D-BETA-500Hz &ECG-only        &22,21,18,20,12        &\hspace{13.0mm}18.6\\
% 20    &Chronos-Bolt-small-mean &ECG-only        &19,18,20,18,19        &\hspace{13.0mm}18.8\\
% 21    &PaPaGei-125Hz &PPG-only        &18,22,22,17,21        &\hspace{13.0mm}20.0\\
% 22    &PaPaGei-125Hz &ECG-only + PPG-only        &20,19,23,21,20        &\hspace{13.0mm}20.6\\
% 23    &D-BETA-500Hz &PPG-only        &23,20,21,24,23        &\hspace{13.0mm}22.2\\
% 24    &PaPaGei-125Hz &ECG-only        &24,24,24,23,24        &\hspace{13.0mm}23.8\\
% \bottomrule
% \end{tabular}
%
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Modality} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base &ECG + PPG        &1,1,1,1,3        &\hspace{13.0mm}1.4\\
2    &xECG-10min &ECG + PPG        &2,2,6,3,6        &\hspace{13.0mm}3.8\\
3    &CSFM-base &ECG-only        &7,5,5,2,4        &\hspace{13.0mm}4.6\\
4    &ECGFounder &ECG + PPG        &3,4,8,5,5        &\hspace{13.0mm}5.0\\
5    &Domain Features (concat)\hspace{6.0mm} &ECG + PPG        &8,7,2,9,2        &\hspace{13.0mm}5.6\\
6    &xECG-1omin &ECG-only        &10,3,7,4,8        &\hspace{13.0mm}6.4\\
7    &CSFM-base &PPG-only        &4,9,3,8,9        &\hspace{13.0mm}6.6\\
8    &MOMENT-base &ECG + PPG        &5,6,11,10,11        &\hspace{13.0mm}8.6\\
9    &ECGFounder &ECG-only        &11,12,9,7,7        &\hspace{13.0mm}9.2\\
10    &Domain Features &ECG-only        &17,23,4,6,1        &\hspace{13.0mm}10.2\\
11    &xECG-10min &PPG-only        &6,10,10,12,14        &\hspace{13.0mm}10.4\\
12    &Chronos-Bolt-small &ECG + PPG        &9,8,16,11,13        &\hspace{13.0mm}11.4\\
13    &D-BETA &ECG + PPG        &14,14,15,14,10        &\hspace{13.0mm}13.4\\
14    &MOMENT-base &PPG-only        &12,17,12,13,17        &\hspace{13.0mm}14.2\\
15    &Domain Features &PPG-only        &15,13,13,22,15        &\hspace{13.0mm}15.6\\
16    &MOMENT-base &ECG-only        &21,11,19,15,16        &\hspace{13.0mm}16.4\\
17    &Chronos-Bolt-small &PPG-only        &13,15,17,16,22        &\hspace{13.0mm}16.6\\
18    &ECGFounder &PPG-only        &16,16,14,19,18        &\hspace{13.0mm}16.6\\
19    &D-BETA &ECG-only        &22,21,18,20,12        &\hspace{13.0mm}18.6\\
20    &Chronos-Bolt-small &ECG-only        &19,18,20,18,19        &\hspace{13.0mm}18.8\\
21    &PaPaGei &PPG-only        &18,22,22,17,21        &\hspace{13.0mm}20.0\\
22    &PaPaGei &ECG + PPG        &20,19,23,21,20        &\hspace{13.0mm}20.6\\
23    &D-BETA &PPG-only        &23,20,21,24,23        &\hspace{13.0mm}22.2\\
24    &PaPaGei &ECG-only        &24,24,24,23,24        &\hspace{13.0mm}23.8\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_rank_ecg.tex <==
\begin{tabular}{clcl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base        &7,5,5,2,4        &\hspace{13.0mm}4.6\\
2    &xECG-10min        &10,3,7,4,8        &\hspace{13.0mm}6.4\\
3    &ECGFounder        &11,12,9,7,7        &\hspace{13.0mm}9.2\\
4    &Domain Features        &17,23,4,6,1        &\hspace{13.0mm}10.2\\
5    &MOMENT-base        &21,11,19,15,16        &\hspace{13.0mm}16.4\\
6    &D-BETA        &22,21,18,20,12        &\hspace{13.0mm}18.6\\
7    &Chronos-Bolt-small\hspace{6.0mm}        &19,18,20,18,19        &\hspace{13.0mm}18.8\\
8    &PaPaGei        &24,24,24,23,24        &\hspace{13.0mm}23.8\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_rank_ecg_ppg_mean.tex <==
\begin{tabular}{clcl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base        &1,1,1,1,3        &\hspace{13.0mm}1.4\\
2    &xECG-10min        &2,2,6,3,6        &\hspace{13.0mm}3.8\\
3    &ECGFounder        &3,4,8,5,5        &\hspace{13.0mm}5.0\\
4    &Domain Features (concat)\hspace{6.0mm}        &8,7,2,9,2        &\hspace{13.0mm}5.6\\
5    &MOMENT-base        &5,6,11,10,11        &\hspace{13.0mm}8.6\\
6    &Chronos-Bolt-small        &9,8,16,11,13        &\hspace{13.0mm}11.4\\
7    &D-BETA        &14,14,15,14,10        &\hspace{13.0mm}13.4\\
8    &PaPaGei        &20,19,23,21,20        &\hspace{13.0mm}20.6\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_rank_ppg.tex <==
\begin{tabular}{clcl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base        &4,9,3,8,9        &\hspace{13.0mm}6.6\\
2    &xECG-10min        &6,10,10,12,14        &\hspace{13.0mm}10.4\\
3    &MOMENT-base        &12,17,12,13,17        &\hspace{13.0mm}14.2\\
4    &Domain Features        &15,13,13,22,15        &\hspace{13.0mm}15.6\\
5    &Chronos-Bolt-small\hspace{6.0mm}        &13,15,17,16,22        &\hspace{13.0mm}16.6\\
6    &ECGFounder        &16,16,14,19,18        &\hspace{13.0mm}16.6\\
7    &PaPaGei        &18,22,22,17,21        &\hspace{13.0mm}20.0\\
8    &D-BETA        &23,20,21,24,23        &\hspace{13.0mm}22.2\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_test_std.tex <==
\begin{tabular}{ll@{\hspace{0.8cm}}c@{\hspace{0.75cm}}c@{\hspace{0.75cm}}c@{\hspace{0.75cm}}c@{\hspace{0.75cm}}c}
\toprule
\textbf{Model Name} &\textbf{Modality} &\textbf{Age reg} &\textbf{Sex cls} &\textbf{ED\_dispo cls} &\textbf{Labs reg} &\textbf{ICD-10 cls}\\
\midrule
Domain Features &ECG-only                                       &0.678 $\pm$ 0.002    &0.652 $\pm$ 0.004    &0.711 $\pm$ 0.003    &0.319 $\pm$ 0.002    &\textcolor{OrangeRed2}{\textbf{0.748}} $\pm$ 0.003\\
Domain Features &PPG-only                                       &0.684 $\pm$ 0.052    &0.737 $\pm$ 0.002    &0.676 $\pm$ 0.002    &0.213 $\pm$ 0.018    &0.677 $\pm$ 0.002\\
Domain Features (concat)\hspace{4.0mm} &ECG + PPG\hspace{10.0mm} &0.751 $\pm$ 0.044    &0.769 $\pm$ 0.002    &\textbf{0.713} $\pm$ 0.001    &0.299 $\pm$ 0.015    &\textbf{0.736} $\pm$ 0.005\\
\midrule
MOMENT-base &ECG-only  &0.641 $\pm$ 0.002    &0.741 $\pm$ 0.002    &0.662 $\pm$ 0.004    &0.239 $\pm$ 0.005    &0.671 $\pm$ 0.005\\
MOMENT-base &PPG-only  &0.702 $\pm$ 0.002    &0.724 $\pm$ 0.003    &0.676 $\pm$ 0.002    &0.240 $\pm$ 0.002    &0.670 $\pm$ 0.002\\
MOMENT-base &ECG + PPG &0.757 $\pm$ 0.002    &0.776 $\pm$ 0.001    &0.678 $\pm$ 0.003    &0.283 $\pm$ 0.004    &0.692 $\pm$ 0.004\\
\midrule
Chronos-Bolt-small &ECG-only  &0.650 $\pm$ 0.004    &0.720 $\pm$ 0.002    &0.652 $\pm$ 0.004    &0.233 $\pm$ 0.002    &0.666 $\pm$ 0.004\\
Chronos-Bolt-small &PPG-only  &0.701 $\pm$ 0.003    &0.731 $\pm$ 0.002    &0.666 $\pm$ 0.002    &0.237 $\pm$ 0.002    &0.655 $\pm$ 0.004\\
Chronos-Bolt-small &ECG + PPG &0.745 $\pm$ 0.002    &0.765 $\pm$ 0.001    &0.669 $\pm$ 0.003    &0.270 $\pm$ 0.002    &0.682 $\pm$ 0.003\\
\midrule
PaPaGei &ECG-only  &0.478 $\pm$ 0.003    &0.651 $\pm$ 0.002    &0.617 $\pm$ 0.002    &0.156 $\pm$ 0.001    &0.640 $\pm$ 0.003\\
PaPaGei &PPG-only  &0.665 $\pm$ 0.001    &0.678 $\pm$ 0.003    &0.648 $\pm$ 0.003    &0.234 $\pm$ 0.002    &0.655 $\pm$ 0.001\\
PaPaGei &ECG + PPG &0.647 $\pm$ 0.002    &0.706 $\pm$ 0.002    &0.640 $\pm$ 0.003    &0.213 $\pm$ 0.003    &0.661 $\pm$ 0.003\\
\midrule
D-BETA &ECG-only  &0.629 $\pm$ 0.006    &0.699 $\pm$ 0.002    &0.666 $\pm$ 0.003    &0.221 $\pm$ 0.002    &0.689 $\pm$ 0.003\\
D-BETA &PPG-only  &0.538 $\pm$ 0.034    &0.700 $\pm$ 0.003    &0.650 $\pm$ 0.003    &0.131 $\pm$ 0.009    &0.643 $\pm$ 0.003\\
D-BETA &ECG + PPG &0.692 $\pm$ 0.010    &0.731 $\pm$ 0.002    &0.670 $\pm$ 0.004    &0.239 $\pm$ 0.005    &0.695 $\pm$ 0.005\\
\midrule
ECGFounder &ECG-only  &0.733 $\pm$ 0.002    &0.740 $\pm$ 0.002    &0.693 $\pm$ 0.003    &0.304 $\pm$ 0.004    &0.716 $\pm$ 0.006\\
ECGFounder &PPG-only  &0.681 $\pm$ 0.011    &0.724 $\pm$ 0.002    &0.673 $\pm$ 0.004    &0.229 $\pm$ 0.016    &0.667 $\pm$ 0.004\\
ECGFounder &ECG + PPG &\underline{0.799} $\pm$ 0.002    &\underline{0.796} $\pm$ 0.001    &0.700 $\pm$ 0.004    &0.322 $\pm$ 0.002    &0.722 $\pm$ 0.005\\
\midrule
xECG-10min &ECG-only  &0.741 $\pm$ 0.002    &\underline{0.796} $\pm$ 0.003    &0.701 $\pm$ 0.002    &0.332 $\pm$ 0.003    &0.715 $\pm$ 0.002\\
xECG-10min &PPG-only  &0.753 $\pm$ 0.003    &0.751 $\pm$ 0.002    &0.692 $\pm$ 0.002    &0.258 $\pm$ 0.003    &0.681 $\pm$ 0.002\\
xECG-10min &ECG + PPG &\textbf{0.803} $\pm$ 0.002    &\textbf{0.822} $\pm$ 0.003    &0.707 $\pm$ 0.004    &\underline{0.348} $\pm$ 0.002    &0.721 $\pm$ 0.002\\
\midrule
CSFM-base &ECG-only  &0.752 $\pm$ 0.001    &0.791 $\pm$ 0.003    &0.709 $\pm$ 0.003    &\textbf{0.350} $\pm$ 0.002    &0.729 $\pm$ 0.002\\
CSFM-base &PPG-only  &0.784 $\pm$ 0.002    &0.762 $\pm$ 0.002    &\underline{0.712} $\pm$ 0.003    &0.303 $\pm$ 0.003    &0.701 $\pm$ 0.004\\
CSFM-base &ECG + PPG &\textcolor{OrangeRed2}{\textbf{0.818}} $\pm$ 0.002    &\textcolor{OrangeRed2}{\textbf{0.823}} $\pm$ 0.002    &\textcolor{OrangeRed2}{\textbf{0.721}} $\pm$ 0.005    &\textcolor{OrangeRed2}{\textbf{0.374}} $\pm$ 0.003    &\underline{0.735} $\pm$ 0.003\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_val.tex <==
% according to Table~\ref{table:main_results_ecg-baseline-features-ppg-baseline-features-20sec_all-models_val_rank}, MOMENT-base is the best MOMENT model according to ECG-only + PPG-only (and according to ECG-only, and PPG-only). Thus, only inclide MOMENT-base here.

% according to the same table, Chronos-Bolt-small-mean is the best Chronos-Bolt model according to ECG-only + PPG-only (and according to ECG-only). Thus, only incldue Chronos-Bolt-small-mean here.

% according to the same table, xECG-100Hz-600sec is better than xECG-100Hz according to ECG-only + PPG-only (and according to ECG-only, and PPG-only). Thus, only include xECG-100Hz-600sec here.

% according to the same table, CSFM-base is the best CSFM model according to ECG-only + PPG-only (and according to ECG-only, and PPG-only, and ECG + PPG). Thus, only include CSFM-base here.

% according to the same table, PPG-baseline-features-60sec is better than PPG-baseline-features-20sec and PPG-baseline-features-120sec. And, ECG-baseline-features + PPG-baseline-features-60sec is better than ECG-baseline-features + PPG-baseline-features-20sec and ECG-baseline-features + PPG-baseline-features-120sec. Thus, only include the -60sec versions here.


% \begin{tabular}{ll@{\hspace{0.8cm}}ccccc}
% \toprule
% \textbf{Model Name} &\textbf{Modality} &\textbf{Age reg} &\textbf{Sex cls} &\textbf{ED\_dispo cls} &\textbf{Labs reg} &\textbf{ICD-10 cls}\\
% \midrule
% Domain Features &ECG-only              &0.690    &0.668    &0.723    &0.327    &0.732\\
% Domain Features &PPG-only              &0.699    &0.732    &0.694    &0.214    &0.668\\
% Domain Features (concat)\hspace{6.0mm} &ECG-only + PPG-only              &0.784    &0.760    &0.725    &0.293    &0.726\\
% \midrule
% MOMENT-base &ECG-only              &0.680    &0.757    &0.695    &0.253    &0.683\\
% MOMENT-base &PPG-only              &0.691    &0.725    &0.680    &0.233    &0.660\\
% MOMENT-base &ECG-only + PPG-only   &0.762    &0.791    &0.703    &0.284    &0.700\\
% \midrule
% Chronos-Bolt-small-mean &ECG-only              &0.687    &0.745    &0.696    &0.249    &0.675\\
% Chronos-Bolt-small-mean &PPG-only              &0.705    &0.719    &0.676    &0.250    &0.650\\
% Chronos-Bolt-small-mean &ECG-only + PPG-only   &0.765    &0.785    &0.707    &0.289    &0.693\\
% \midrule
% PaPaGei-125Hz &ECG-only              &0.542    &0.670    &0.648    &0.189    &0.663\\
% PaPaGei-125Hz &PPG-only              &0.664    &0.688    &0.656    &0.245    &0.655\\
% PaPaGei-125Hz &ECG-only + PPG-only   &0.676    &0.722    &0.665    &0.229    &0.678\\
% \midrule
% D-BETA-500Hz &ECG-only              &0.631    &0.719    &0.692    &0.214    &0.698\\
% D-BETA-500Hz &PPG-only              &0.599    &0.700    &0.657    &0.152    &0.635\\
% D-BETA-500Hz &ECG-only + PPG-only   &0.675    &0.755    &0.695    &0.228    &0.699\\
% \midrule
% ECGFounder-500Hz &ECG-only              &0.760    &0.769    &0.716    &0.299    &0.715\\
% ECGFounder-500Hz &PPG-only              &0.672    &0.724    &0.674    &0.211    &0.658\\
% ECGFounder-500Hz &ECG-only + PPG-only   &0.808    &0.804    &0.721    &0.308    &0.722\\
% \midrule
% xECG-100Hz-600sec &ECG-only             &0.771    &0.809    &0.730    &0.334    &0.724\\
% xECG-100Hz-600sec &PPG-only              &0.756    &0.755    &0.695    &0.264    &0.672\\
% xECG-100Hz-600sec &ECG-only + PPG-only   &\underline{0.818}    &\textcolor{OrangeRed2}{\textbf{0.833}}    &0.733    &\underline{0.352}    &\underline{0.729}\\
% \midrule
% CSFM-base &ECG-only              &0.775    &0.804    &\underline{0.735}    &0.346    &\textbf{0.741}\\
% CSFM-base &PPG-only              &0.784    &0.758    &0.720    &0.303    &0.701\\
% CSFM-base &ECG-only + PPG-only   &\textcolor{OrangeRed2}{\textbf{0.834}}    &\textbf{0.829}    &\textcolor{OrangeRed2}{\textbf{0.740}}    &\textcolor{OrangeRed2}{\textbf{0.371}}    &\textcolor{OrangeRed2}{\textbf{0.744}}\\
% CSFM-base &ECG + PPG             &\textbf{0.825}    &\underline{0.818}    &\textbf{0.739}    &\textbf{0.355}    &\textbf{0.741}\\
% \bottomrule
% \end{tabular}
\begin{tabular}{ll@{\hspace{0.8cm}}ccccc}
\toprule
\textbf{Model Name} &\textbf{Modality} &\textbf{Age reg} &\textbf{Sex cls} &\textbf{ED\_dispo cls} &\textbf{Labs reg} &\textbf{ICD-10 cls}\\
\midrule
Domain Features &ECG-only              &0.690    &0.668    &0.723    &0.327    &0.732\\
Domain Features &PPG-only              &0.699    &0.732    &0.694    &0.214    &0.668\\
Domain Features (concat)\hspace{6.0mm} &ECG + PPG\hspace{3.0mm}   &0.784    &0.760    &0.725    &0.293    &0.726\\
\midrule
MOMENT-base &ECG-only              &0.680    &0.757    &0.695    &0.253    &0.683\\
MOMENT-base &PPG-only              &0.691    &0.725    &0.680    &0.233    &0.660\\
MOMENT-base &ECG + PPG   &0.762    &0.791    &0.703    &0.284    &0.700\\
\midrule
Chronos-Bolt-small-mean &ECG-only              &0.687    &0.745    &0.696    &0.249    &0.675\\
Chronos-Bolt-small-mean &PPG-only              &0.705    &0.719    &0.676    &0.250    &0.650\\
Chronos-Bolt-small-mean &ECG + PPG   &0.765    &0.785    &0.707    &0.289    &0.693\\
\midrule
PaPaGei-125Hz &ECG-only              &0.542    &0.670    &0.648    &0.189    &0.663\\
PaPaGei-125Hz &PPG-only              &0.664    &0.688    &0.656    &0.245    &0.655\\
PaPaGei-125Hz &ECG + PPG   &0.676    &0.722    &0.665    &0.229    &0.678\\
\midrule
D-BETA-500Hz &ECG-only              &0.631    &0.719    &0.692    &0.214    &0.698\\
D-BETA-500Hz &PPG-only              &0.599    &0.700    &0.657    &0.152    &0.635\\
D-BETA-500Hz &ECG + PPG   &0.675    &0.755    &0.695    &0.228    &0.699\\
\midrule
ECGFounder-500Hz &ECG-only              &0.760    &0.769    &0.716    &0.299    &0.715\\
ECGFounder-500Hz &PPG-only              &0.672    &0.724    &0.674    &0.211    &0.658\\
ECGFounder-500Hz &ECG + PPG   &\underline{0.808}    &0.804    &0.721    &0.308    &0.722\\
\midrule
xECG-100Hz-600sec &ECG-only             &0.771    &\underline{0.809}    &0.730    &0.334    &0.724\\
xECG-100Hz-600sec &PPG-only              &0.756    &0.755    &0.695    &0.264    &0.672\\
xECG-100Hz-600sec &ECG + PPG   &\textbf{0.818}    &\textcolor{OrangeRed2}{\textbf{0.833}}    &\underline{0.733}    &\textbf{0.352}    &\underline{0.729}\\
\midrule
CSFM-base &ECG-only              &0.775    &0.804    &\textbf{0.735}    &\underline{0.346}    &\textbf{0.741}\\
CSFM-base &PPG-only              &0.784    &0.758    &0.720    &0.303    &0.701\\
CSFM-base &ECG + PPG   &\textcolor{OrangeRed2}{\textbf{0.834}}    &\textbf{0.829}    &\textcolor{OrangeRed2}{\textbf{0.740}}    &\textcolor{OrangeRed2}{\textbf{0.371}}    &\textcolor{OrangeRed2}{\textbf{0.744}}\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_val_rank.tex <==
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
% \midrule
% 1    &CSFM-base &ECG-only + PPG-only        &1,2,1,1,1        &\hspace{13.0mm}1.2\\
% 2    &CSFM-base &ECG + PPG        &2,3,2,2,2        &\hspace{13.0mm}2.2\\
% 3    &xECG-100Hz-600sec &ECG-only + PPG-only        &3,1,4,3,5        &\hspace{13.0mm}3.2\\
% 4    &CSFM-base &ECG-only        &7,5,3,4,3        &\hspace{13.0mm}4.4\\
% 5    &xECG-100Hz-600sec &ECG-only        &8,4,5,5,7        &\hspace{13.0mm}5.8\\
% 6    &ECGFounder-500Hz &ECG-only + PPG-only        &4,6,8,7,8        &\hspace{13.0mm}6.6\\
% 7    &ECG-baseline-features + PPG-baseline-features-60sec (concat) &ECG + PPG        &6,10,6,10,6        &\hspace{13.0mm}7.6\\
% 8    &CSFM-base &PPG-only        &5,11,9,8,10        &\hspace{13.0mm}8.6\\
% 9    &ECGFounder-500Hz &ECG-only        &11,9,10,9,9        &\hspace{13.0mm}9.6\\
% 10    &MOMENT-base &ECG-only + PPG-only        &10,7,12,12,11        &\hspace{13.0mm}10.4\\
% 11    &Chronos-Bolt-small-mean &ECG-only + PPG-only        &9,8,11,11,14        &\hspace{13.0mm}10.6\\
% 12    &ECG-baseline-features &ECG-only        &16,25,7,6,4        &\hspace{13.0mm}11.6\\
% 13    &xECG-100Hz-600sec &PPG-only        &12,13,16,13,18        &\hspace{13.0mm}14.4\\
% 14    &MOMENT-base &ECG-only        &18,12,14,14,15        &\hspace{13.0mm}14.6\\
% 15    &Chronos-Bolt-small-mean &ECG-only        &17,15,13,16,17        &\hspace{13.0mm}15.6\\
% 16    &D-BETA-500Hz &ECG-only + PPG-only        &20,14,15,20,12        &\hspace{13.0mm}16.2\\
% 17    &PPG-baseline-features-60sec &PPG-only        &14,16,17,21,19        &\hspace{13.0mm}17.4\\
% 18    &MOMENT-base &PPG-only        &15,17,19,18,21        &\hspace{13.0mm}18.0\\
% 19    &Chronos-Bolt-small-mean &PPG-only        &13,21,20,15,24        &\hspace{13.0mm}18.6\\
% 20    &PaPaGei-125Hz &ECG-only + PPG-only        &19,19,22,19,16        &\hspace{13.0mm}19.0\\
% 21    &D-BETA-500Hz &ECG-only        &23,20,18,22,13        &\hspace{13.0mm}19.2\\
% 22    &ECGFounder-500Hz &PPG-only        &21,18,21,23,22        &\hspace{13.0mm}21.0\\
% 23    &PaPaGei-125Hz &PPG-only        &22,23,24,17,23        &\hspace{13.0mm}21.8\\
% 24    &PaPaGei-125Hz &ECG-only        &25,24,25,24,20        &\hspace{13.0mm}23.6\\
% 25    &D-BETA-500Hz &PPG-only        &24,22,23,25,25        &\hspace{13.0mm}23.8\\
% \bottomrule
% \end{tabular}
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Modality} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base &ECG + PPG        &1,2,1,1,1        &\hspace{13.0mm}1.2\\
2    &xECG-100Hz-600sec &ECG + PPG        &3,1,4,3,5        &\hspace{13.0mm}3.2\\
3    &CSFM-base &ECG-only        &7,5,3,4,3        &\hspace{13.0mm}4.4\\
4    &xECG-100Hz-600sec &ECG-only        &8,4,5,5,7        &\hspace{13.0mm}5.8\\
5    &ECGFounder-500Hz &ECG + PPG        &4,6,8,7,8        &\hspace{13.0mm}6.6\\
6    &Domain Features (concat)\hspace{6.0mm} &ECG + PPG        &6,10,6,10,6        &\hspace{13.0mm}7.6\\
7    &CSFM-base &PPG-only        &5,11,9,8,10        &\hspace{13.0mm}8.6\\
8    &ECGFounder-500Hz &ECG-only        &11,9,10,9,9        &\hspace{13.0mm}9.6\\
9    &MOMENT-base &ECG + PPG        &10,7,12,12,11        &\hspace{13.0mm}10.4\\
10    &Chronos-Bolt-small-mean &ECG + PPG        &9,8,11,11,14        &\hspace{13.0mm}10.6\\
11    &Domain Features &ECG-only        &16,25,7,6,4        &\hspace{13.0mm}11.6\\
12    &xECG-100Hz-600sec &PPG-only        &12,13,16,13,18        &\hspace{13.0mm}14.4\\
13    &MOMENT-base &ECG-only        &18,12,14,14,15        &\hspace{13.0mm}14.6\\
14    &Chronos-Bolt-small-mean &ECG-only        &17,15,13,16,17        &\hspace{13.0mm}15.6\\
15    &D-BETA-500Hz &ECG + PPG        &20,14,15,20,12        &\hspace{13.0mm}16.2\\
16    &Domain Features &PPG-only        &14,16,17,21,19        &\hspace{13.0mm}17.4\\
17    &MOMENT-base &PPG-only        &15,17,19,18,21        &\hspace{13.0mm}18.0\\
18    &Chronos-Bolt-small-mean &PPG-only        &13,21,20,15,24        &\hspace{13.0mm}18.6\\
19    &PaPaGei-125Hz &ECG + PPG        &19,19,22,19,16        &\hspace{13.0mm}19.0\\
20    &D-BETA-500Hz &ECG-only        &23,20,18,22,13        &\hspace{13.0mm}19.2\\
21    &ECGFounder-500Hz &PPG-only        &21,18,21,23,22        &\hspace{13.0mm}21.0\\
22    &PaPaGei-125Hz &PPG-only        &22,23,24,17,23        &\hspace{13.0mm}21.8\\
23    &PaPaGei-125Hz &ECG-only        &25,24,25,24,20        &\hspace{13.0mm}23.6\\
24    &D-BETA-500Hz &PPG-only        &24,22,23,25,25        &\hspace{13.0mm}23.8\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_val_rank_ecg.tex <==
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
% \midrule
% 1    &CSFM-base &ECG-only + PPG-only        &1,2,1,1,1        &\hspace{13.0mm}1.2\\
% 2    &CSFM-base &ECG + PPG        &2,3,2,2,2        &\hspace{13.0mm}2.2\\
% 3    &xECG-100Hz-600sec &ECG-only + PPG-only        &3,1,4,3,5        &\hspace{13.0mm}3.2\\
% 4    &CSFM-base &ECG-only        &7,5,3,4,3        &\hspace{13.0mm}4.4\\
% 5    &xECG-100Hz-600sec &ECG-only        &8,4,5,5,7        &\hspace{13.0mm}5.8\\
% 6    &ECGFounder-500Hz &ECG-only + PPG-only        &4,6,8,7,8        &\hspace{13.0mm}6.6\\
% 7    &Domain Features (concat)\hspace{6.0mm} &ECG-only + PPG-only        &6,10,6,10,6        &\hspace{13.0mm}7.6\\
% 8    &CSFM-base &PPG-only        &5,11,9,8,10        &\hspace{13.0mm}8.6\\
% 9    &ECGFounder-500Hz &ECG-only        &11,9,10,9,9        &\hspace{13.0mm}9.6\\
% 10    &MOMENT-base &ECG-only + PPG-only        &10,7,12,12,11        &\hspace{13.0mm}10.4\\
% 11    &Chronos-Bolt-small-mean &ECG-only + PPG-only        &9,8,11,11,14        &\hspace{13.0mm}10.6\\
% 12    &Domain Features &ECG-only        &16,25,7,6,4        &\hspace{13.0mm}11.6\\
% 13    &xECG-100Hz-600sec &PPG-only        &12,13,16,13,18        &\hspace{13.0mm}14.4\\
% 14    &MOMENT-base &ECG-only        &18,12,14,14,15        &\hspace{13.0mm}14.6\\
% 15    &Chronos-Bolt-small-mean &ECG-only        &17,15,13,16,17        &\hspace{13.0mm}15.6\\
% 16    &D-BETA-500Hz &ECG-only + PPG-only        &20,14,15,20,12        &\hspace{13.0mm}16.2\\
% 17    &Domain Features &PPG-only        &14,16,17,21,19        &\hspace{13.0mm}17.4\\
% 18    &MOMENT-base &PPG-only        &15,17,19,18,21        &\hspace{13.0mm}18.0\\
% 19    &Chronos-Bolt-small-mean &PPG-only        &13,21,20,15,24        &\hspace{13.0mm}18.6\\
% 20    &PaPaGei-125Hz &ECG-only + PPG-only        &19,19,22,19,16        &\hspace{13.0mm}19.0\\
% 21    &D-BETA-500Hz &ECG-only        &23,20,18,22,13        &\hspace{13.0mm}19.2\\
% 22    &ECGFounder-500Hz &PPG-only        &21,18,21,23,22        &\hspace{13.0mm}21.0\\
% 23    &PaPaGei-125Hz &PPG-only        &22,23,24,17,23        &\hspace{13.0mm}21.8\\
% 24    &PaPaGei-125Hz &ECG-only        &25,24,25,24,20        &\hspace{13.0mm}23.6\\
% 25    &D-BETA-500Hz &PPG-only        &24,22,23,25,25        &\hspace{13.0mm}23.8\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% \textbf{Rank} &\textbf{Model Name} &\textbf{Modality} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
% \midrule
% 1    &CSFM-base &ECG-only        &7,5,3,4,3        &\hspace{13.0mm}4.4\\
% 2    &xECG-100Hz-600sec &ECG-only        &8,4,5,5,7        &\hspace{13.0mm}5.8\\
% 3    &ECGFounder-500Hz &ECG-only        &11,9,10,9,9        &\hspace{13.0mm}9.6\\
% 4    &Domain Features &ECG-only        &16,25,7,6,4        &\hspace{13.0mm}11.6\\
% 5    &MOMENT-base &ECG-only        &18,12,14,14,15        &\hspace{13.0mm}14.6\\
% 6    &Chronos-Bolt-small-mean &ECG-only        &17,15,13,16,17        &\hspace{13.0mm}15.6\\
% 7    &D-BETA-500Hz &ECG-only        &23,20,18,22,13        &\hspace{13.0mm}19.2\\
% 8    &PaPaGei-125Hz &ECG-only        &25,24,25,24,20        &\hspace{13.0mm}23.6\\
% \bottomrule
% \end{tabular}
\begin{tabular}{clcl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base         &7,5,3,4,3        &\hspace{13.0mm}4.4\\
2    &xECG-100Hz-600sec         &8,4,5,5,7        &\hspace{13.0mm}5.8\\
3    &ECGFounder-500Hz         &11,9,10,9,9        &\hspace{13.0mm}9.6\\
4    &Domain Features         &16,25,7,6,4        &\hspace{13.0mm}11.6\\
5    &MOMENT-base         &18,12,14,14,15        &\hspace{13.0mm}14.6\\
6    &Chronos-Bolt-small-mean\hspace{6.0mm}         &17,15,13,16,17        &\hspace{13.0mm}15.6\\
7    &D-BETA-500Hz         &23,20,18,22,13        &\hspace{13.0mm}19.2\\
8    &PaPaGei-125Hz         &25,24,25,24,20        &\hspace{13.0mm}23.6\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_val_rank_ecg_ppg_mean.tex <==
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
% \midrule
% 1    &CSFM-base &ECG-only + PPG-only        &1,2,1,1,1        &\hspace{13.0mm}1.2\\
% 2    &CSFM-base &ECG + PPG        &2,3,2,2,2        &\hspace{13.0mm}2.2\\
% 3    &xECG-100Hz-600sec &ECG-only + PPG-only        &3,1,4,3,5        &\hspace{13.0mm}3.2\\
% 4    &CSFM-base &ECG-only        &7,5,3,4,3        &\hspace{13.0mm}4.4\\
% 5    &xECG-100Hz-600sec &ECG-only        &8,4,5,5,7        &\hspace{13.0mm}5.8\\
% 6    &ECGFounder-500Hz &ECG-only + PPG-only        &4,6,8,7,8        &\hspace{13.0mm}6.6\\
% 7    &Domain Features (concat)\hspace{6.0mm} &ECG-only + PPG-only        &6,10,6,10,6        &\hspace{13.0mm}7.6\\
% 8    &CSFM-base &PPG-only        &5,11,9,8,10        &\hspace{13.0mm}8.6\\
% 9    &ECGFounder-500Hz &ECG-only        &11,9,10,9,9        &\hspace{13.0mm}9.6\\
% 10    &MOMENT-base &ECG-only + PPG-only        &10,7,12,12,11        &\hspace{13.0mm}10.4\\
% 11    &Chronos-Bolt-small-mean &ECG-only + PPG-only        &9,8,11,11,14        &\hspace{13.0mm}10.6\\
% 12    &Domain Features &ECG-only        &16,25,7,6,4        &\hspace{13.0mm}11.6\\
% 13    &xECG-100Hz-600sec &PPG-only        &12,13,16,13,18        &\hspace{13.0mm}14.4\\
% 14    &MOMENT-base &ECG-only        &18,12,14,14,15        &\hspace{13.0mm}14.6\\
% 15    &Chronos-Bolt-small-mean &ECG-only        &17,15,13,16,17        &\hspace{13.0mm}15.6\\
% 16    &D-BETA-500Hz &ECG-only + PPG-only        &20,14,15,20,12        &\hspace{13.0mm}16.2\\
% 17    &Domain Features &PPG-only        &14,16,17,21,19        &\hspace{13.0mm}17.4\\
% 18    &MOMENT-base &PPG-only        &15,17,19,18,21        &\hspace{13.0mm}18.0\\
% 19    &Chronos-Bolt-small-mean &PPG-only        &13,21,20,15,24        &\hspace{13.0mm}18.6\\
% 20    &PaPaGei-125Hz &ECG-only + PPG-only        &19,19,22,19,16        &\hspace{13.0mm}19.0\\
% 21    &D-BETA-500Hz &ECG-only        &23,20,18,22,13        &\hspace{13.0mm}19.2\\
% 22    &ECGFounder-500Hz &PPG-only        &21,18,21,23,22        &\hspace{13.0mm}21.0\\
% 23    &PaPaGei-125Hz &PPG-only        &22,23,24,17,23        &\hspace{13.0mm}21.8\\
% 24    &PaPaGei-125Hz &ECG-only        &25,24,25,24,20        &\hspace{13.0mm}23.6\\
% 25    &D-BETA-500Hz &PPG-only        &24,22,23,25,25        &\hspace{13.0mm}23.8\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% \textbf{Rank} &\textbf{Model Name} &\textbf{Modality} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
% \midrule
% 1    &CSFM-base &ECG-only + PPG-only        &1,2,1,1,1        &\hspace{13.0mm}1.2\\
% 2    &xECG-100Hz-600sec &ECG-only + PPG-only        &3,1,4,3,5        &\hspace{13.0mm}3.2\\
% 3    &ECGFounder-500Hz &ECG-only + PPG-only        &4,6,8,7,8        &\hspace{13.0mm}6.6\\
% 4    &Domain Features (concat)\hspace{6.0mm} &ECG-only + PPG-only        &6,10,6,10,6        &\hspace{13.0mm}7.6\\
% 5    &MOMENT-base &ECG-only + PPG-only        &10,7,12,12,11        &\hspace{13.0mm}10.4\\
% 6    &Chronos-Bolt-small-mean &ECG-only + PPG-only        &9,8,11,11,14        &\hspace{13.0mm}10.6\\
% 7    &D-BETA-500Hz &ECG-only + PPG-only        &20,14,15,20,12        &\hspace{13.0mm}16.2\\
% 8    &PaPaGei-125Hz &ECG-only + PPG-only        &19,19,22,19,16        &\hspace{13.0mm}19.0\\
% \bottomrule
% \end{tabular}
\begin{tabular}{clcl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base         &1,2,1,1,1        &\hspace{13.0mm}1.2\\
2    &xECG-100Hz-600sec         &3,1,4,3,5        &\hspace{13.0mm}3.2\\
3    &ECGFounder-500Hz         &4,6,8,7,8        &\hspace{13.0mm}6.6\\
4    &Domain Features (concat)\hspace{6.0mm}         &6,10,6,10,6        &\hspace{13.0mm}7.6\\
5    &MOMENT-base         &10,7,12,12,11        &\hspace{13.0mm}10.4\\
6    &Chronos-Bolt-small-mean         &9,8,11,11,14        &\hspace{13.0mm}10.6\\
7    &D-BETA-500Hz         &20,14,15,20,12        &\hspace{13.0mm}16.2\\
8    &PaPaGei-125Hz         &19,19,22,19,16        &\hspace{13.0mm}19.0\\
\bottomrule
\end{tabular}

==> tables/main_results_ecg-baseline-features-ppg-baseline-features-20sec_val_rank_ppg.tex <==
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
% \midrule
% 1    &CSFM-base &ECG-only + PPG-only        &1,2,1,1,1        &\hspace{13.0mm}1.2\\
% 2    &CSFM-base &ECG + PPG        &2,3,2,2,2        &\hspace{13.0mm}2.2\\
% 3    &xECG-100Hz-600sec &ECG-only + PPG-only        &3,1,4,3,5        &\hspace{13.0mm}3.2\\
% 4    &CSFM-base &ECG-only        &7,5,3,4,3        &\hspace{13.0mm}4.4\\
% 5    &xECG-100Hz-600sec &ECG-only        &8,4,5,5,7        &\hspace{13.0mm}5.8\\
% 6    &ECGFounder-500Hz &ECG-only + PPG-only        &4,6,8,7,8        &\hspace{13.0mm}6.6\\
% 7    &Domain Features (concat)\hspace{6.0mm} &ECG-only + PPG-only        &6,10,6,10,6        &\hspace{13.0mm}7.6\\
% 8    &CSFM-base &PPG-only        &5,11,9,8,10        &\hspace{13.0mm}8.6\\
% 9    &ECGFounder-500Hz &ECG-only        &11,9,10,9,9        &\hspace{13.0mm}9.6\\
% 10    &MOMENT-base &ECG-only + PPG-only        &10,7,12,12,11        &\hspace{13.0mm}10.4\\
% 11    &Chronos-Bolt-small-mean &ECG-only + PPG-only        &9,8,11,11,14        &\hspace{13.0mm}10.6\\
% 12    &Domain Features &ECG-only        &16,25,7,6,4        &\hspace{13.0mm}11.6\\
% 13    &xECG-100Hz-600sec &PPG-only        &12,13,16,13,18        &\hspace{13.0mm}14.4\\
% 14    &MOMENT-base &ECG-only        &18,12,14,14,15        &\hspace{13.0mm}14.6\\
% 15    &Chronos-Bolt-small-mean &ECG-only        &17,15,13,16,17        &\hspace{13.0mm}15.6\\
% 16    &D-BETA-500Hz &ECG-only + PPG-only        &20,14,15,20,12        &\hspace{13.0mm}16.2\\
% 17    &Domain Features &PPG-only        &14,16,17,21,19        &\hspace{13.0mm}17.4\\
% 18    &MOMENT-base &PPG-only        &15,17,19,18,21        &\hspace{13.0mm}18.0\\
% 19    &Chronos-Bolt-small-mean &PPG-only        &13,21,20,15,24        &\hspace{13.0mm}18.6\\
% 20    &PaPaGei-125Hz &ECG-only + PPG-only        &19,19,22,19,16        &\hspace{13.0mm}19.0\\
% 21    &D-BETA-500Hz &ECG-only        &23,20,18,22,13        &\hspace{13.0mm}19.2\\
% 22    &ECGFounder-500Hz &PPG-only        &21,18,21,23,22        &\hspace{13.0mm}21.0\\
% 23    &PaPaGei-125Hz &PPG-only        &22,23,24,17,23        &\hspace{13.0mm}21.8\\
% 24    &PaPaGei-125Hz &ECG-only        &25,24,25,24,20        &\hspace{13.0mm}23.6\\
% 25    &D-BETA-500Hz &PPG-only        &24,22,23,25,25        &\hspace{13.0mm}23.8\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%%%%%%%
% \begin{tabular}{cll@{\hspace{0.8cm}}cl}
% \toprule
% \textbf{Rank} &\textbf{Model Name} &\textbf{Modality} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
% \midrule
% 1    &CSFM-base &PPG-only        &5,11,9,8,10        &\hspace{13.0mm}8.6\\
% 2    &xECG-100Hz-600sec &PPG-only        &12,13,16,13,18        &\hspace{13.0mm}14.4\\
% 3    &Domain Features &PPG-only        &14,16,17,21,19        &\hspace{13.0mm}17.4\\
% 4    &MOMENT-base &PPG-only        &15,17,19,18,21        &\hspace{13.0mm}18.0\\
% 5    &Chronos-Bolt-small-mean &PPG-only        &13,21,20,15,24        &\hspace{13.0mm}18.6\\
% 6    &ECGFounder-500Hz &PPG-only        &21,18,21,23,22        &\hspace{13.0mm}21.0\\
% 7    &PaPaGei-125Hz &PPG-only        &22,23,24,17,23        &\hspace{13.0mm}21.8\\
% 8    &D-BETA-500Hz &PPG-only        &24,22,23,25,25        &\hspace{13.0mm}23.8\\
% \bottomrule
% \end{tabular}
\begin{tabular}{clcl}
\toprule
\textbf{Rank} &\textbf{Model Name} &\textbf{Model Ranks} &\textbf{Mean Model Rank ($\downarrow$)}\\
\midrule
1    &CSFM-base        &5,11,9,8,10        &\hspace{13.0mm}8.6\\
2    &xECG-100Hz-600sec         &12,13,16,13,18        &\hspace{13.0mm}14.4\\
3    &Domain Features         &14,16,17,21,19        &\hspace{13.0mm}17.4\\
4    &MOMENT-base         &15,17,19,18,21        &\hspace{13.0mm}18.0\\
5    &Chronos-Bolt-small-mean\hspace{6.0mm}         &13,21,20,15,24        &\hspace{13.0mm}18.6\\
6    &ECGFounder-500Hz         &21,18,21,23,22        &\hspace{13.0mm}21.0\\
7    &PaPaGei-125Hz         &22,23,24,17,23        &\hspace{13.0mm}21.8\\
8    &D-BETA-500Hz         &24,22,23,25,25        &\hspace{13.0mm}23.8\\
\bottomrule
\end{tabular}

==> tables/main_results_rank_ecg.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
\midrule
1    &CSFM-base &ECG-only        &12,11,3,7,3        &\hspace{13.0mm}7.2\\
2    &xECG-100Hz-600sec &ECG-only        &14,8,8,8,12        &\hspace{13.0mm}10.0\\
3    &xECG-100Hz &ECG-only        &15,10,9,10,14        &\hspace{13.0mm}11.6\\
4    &CSFM-large &ECG-only        &20,7,16,12,15        &\hspace{13.0mm}14.0\\
5    &ECGFounder-500Hz &ECG-only        &21,20,18,16,16        &\hspace{13.0mm}18.2\\
6    &CSFM-tiny &ECG-only        &33,19,23,22,19        &\hspace{13.0mm}23.2\\
7    &ECG-baseline-features &ECG-only        &36,55,13,9,4        &\hspace{13.0mm}23.4\\
8    &MOMENT-base &ECG-only        &40,27,31,32,34        &\hspace{13.0mm}32.8\\
9    &Chronos-Bolt-small-mean &ECG-only        &38,35,29,35,36        &\hspace{13.0mm}34.6\\
10    &MOMENT-small &ECG-only        &47,31,28,40,33        &\hspace{13.0mm}35.8\\
10    &Chronos-Bolt-mini-mean &ECG-only        &41,38,27,33,40        &\hspace{13.0mm}35.8\\
12    &Chronos-Bolt-base-mean &ECG-only        &46,34,36,39,31        &\hspace{13.0mm}37.2\\
13    &Chronos-Bolt-tiny-mean &ECG-only        &48,44,42,41,32        &\hspace{13.0mm}41.4\\
14    &D-BETA-500Hz &ECG-only        &53,48,39,49,24        &\hspace{13.0mm}42.6\\
15    &MOMENT-large &ECG-only        &52,47,43,47,37        &\hspace{13.0mm}45.2\\
16    &PaPaGei-125Hz &ECG-only        &55,54,54,54,45        &\hspace{13.0mm}52.4\\
\bottomrule
\end{tabular}

==> tables/main_results_rank_ecg_ppg_ecg_ppg_mean.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
\midrule
1    &CSFM-base &ECG-only + PPG-only        &1,4,1,1,1        &\hspace{13.0mm}1.6\\
2    &CSFM-base &ECG + PPG        &2,5,2,2,2        &\hspace{13.0mm}2.6\\
3    &CSFM-large &ECG-only + PPG-only        &3,1,5,4,6        &\hspace{13.0mm}3.8\\
4    &xECG-100Hz-600sec &ECG-only + PPG-only        &4,2,4,3,8        &\hspace{13.0mm}4.2\\
5    &xECG-100Hz &ECG-only + PPG-only        &6,3,6,6,10        &\hspace{13.0mm}6.2\\
6    &CSFM-large &ECG + PPG        &5,6,7,5,9        &\hspace{13.0mm}6.4\\
7    &CSFM-tiny &ECG-only + PPG-only        &8,9,14,11,17        &\hspace{13.0mm}11.8\\
8    &ECGFounder-500Hz &ECG-only + PPG-only        &7,12,15,13,13        &\hspace{13.0mm}12.0\\
9    &CSFM-tiny &ECG + PPG        &9,13,19,14,18        &\hspace{13.0mm}14.6\\
10    &ECG-baseline-features + PPG-baseline-features-60sec (concat) &ECG + PPG        &11,24,12,17,11        &\hspace{13.0mm}15.0\\
11    &ECG-baseline-features + PPG-baseline-features-120sec (concat) &ECG + PPG        &13,22,11,23,7        &\hspace{13.0mm}15.2\\
12    &ECG-baseline-features + PPG-baseline-features-20sec (concat) &ECG + PPG        &26,25,10,25,5        &\hspace{13.0mm}18.2\\
13    &Chronos-Bolt-small-mean &ECG-only + PPG-only        &16,15,21,19,26        &\hspace{13.0mm}19.4\\
14    &MOMENT-base &ECG-only + PPG-only        &18,14,25,21,22        &\hspace{13.0mm}20.0\\
15    &Chronos-Bolt-mini-mean &ECG-only + PPG-only        &19,18,20,18,27        &\hspace{13.0mm}20.4\\
15    &Chronos-Bolt-base-mean &ECG-only + PPG-only        &17,16,24,20,25        &\hspace{13.0mm}20.4\\
17    &MOMENT-small &ECG-only + PPG-only        &24,17,22,24,20        &\hspace{13.0mm}21.4\\
18    &Chronos-Bolt-tiny-mean &ECG-only + PPG-only        &27,23,30,28,28        &\hspace{13.0mm}27.2\\
19    &MOMENT-large &ECG-only + PPG-only        &30,28,40,31,29        &\hspace{13.0mm}31.6\\
20    &D-BETA-500Hz &ECG-only + PPG-only        &44,30,32,45,23        &\hspace{13.0mm}34.8\\
21    &PaPaGei-125Hz &ECG-only + PPG-only        &43,43,50,44,35        &\hspace{13.0mm}43.0\\
\bottomrule
\end{tabular}

==> tables/main_results_rank_ecg_ppg_mean_slides.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
\midrule
1    &CSFM-base &ECG-only + PPG-only        &1,4,1,1,1        &\hspace{13.0mm}1.6\\
2    &CSFM-large &ECG-only + PPG-only        &3,1,5,4,6        &\hspace{13.0mm}3.8\\
3    &xECG-600sec &ECG-only + PPG-only        &4,2,4,3,8        &\hspace{13.0mm}4.2\\
4    &xECG &ECG-only + PPG-only        &6,3,6,6,10        &\hspace{13.0mm}6.2\\
5    &CSFM-tiny &ECG-only + PPG-only        &8,9,14,11,17        &\hspace{13.0mm}11.8\\
6    &ECGFounder &ECG-only + PPG-only        &7,12,15,13,13        &\hspace{13.0mm}12.0\\
7    &Domain Features (concat) &ECG-only + PPG-only        &11,24,12,17,11        &\hspace{13.0mm}15.0\\
8    &Chronos-Bolt-small &ECG-only + PPG-only        &16,15,21,19,26        &\hspace{13.0mm}19.4\\
9   &MOMENT-base &ECG-only + PPG-only        &18,14,25,21,22        &\hspace{13.0mm}20.0\\
10    &Chronos-Bolt-mini &ECG-only + PPG-only        &19,18,20,18,27        &\hspace{13.0mm}20.4\\
11    &Chronos-Bolt-base &ECG-only + PPG-only        &17,16,24,20,25        &\hspace{13.0mm}20.4\\
12    &MOMENT-small &ECG-only + PPG-only        &24,17,22,24,20        &\hspace{13.0mm}21.4\\
13    &Chronos-Bolt-tiny &ECG-only + PPG-only        &27,23,30,28,28        &\hspace{13.0mm}27.2\\
14    &MOMENT-large &ECG-only + PPG-only        &30,28,40,31,29        &\hspace{13.0mm}31.6\\
15    &D-BETA &ECG-only + PPG-only        &44,30,32,45,23        &\hspace{13.0mm}34.8\\
16    &PaPaGei &ECG-only + PPG-only        &43,43,50,44,35        &\hspace{13.0mm}43.0\\
\bottomrule
\end{tabular}

==> tables/main_results_rank_ecg_slides.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
\midrule
1    &CSFM-base &ECG-only        &12,11,3,7,3        &\hspace{13.0mm}7.2\\
2    &xECG-600sec &ECG-only        &14,8,8,8,12        &\hspace{13.0mm}10.0\\
3    &xECG &ECG-only        &15,10,9,10,14        &\hspace{13.0mm}11.6\\
4    &CSFM-large &ECG-only        &20,7,16,12,15        &\hspace{13.0mm}14.0\\
5    &ECGFounder &ECG-only        &21,20,18,16,16        &\hspace{13.0mm}18.2\\
6    &CSFM-tiny &ECG-only        &33,19,23,22,19        &\hspace{13.0mm}23.2\\
7    &Domain Features &ECG-only        &36,55,13,9,4        &\hspace{13.0mm}23.4\\
8    &MOMENT-base &ECG-only        &40,27,31,32,34        &\hspace{13.0mm}32.8\\
9    &Chronos-Bolt-small\hspace{8.0mm} &ECG-only        &38,35,29,35,36        &\hspace{13.0mm}34.6\\
10    &MOMENT-small &ECG-only        &47,31,28,40,33        &\hspace{13.0mm}35.8\\
10    &Chronos-Bolt-mini &ECG-only        &41,38,27,33,40        &\hspace{13.0mm}35.8\\
12    &Chronos-Bolt-base &ECG-only        &46,34,36,39,31        &\hspace{13.0mm}37.2\\
13    &Chronos-Bolt-tiny &ECG-only        &48,44,42,41,32        &\hspace{13.0mm}41.4\\
14    &D-BETA &ECG-only        &53,48,39,49,24        &\hspace{13.0mm}42.6\\
15    &MOMENT-large &ECG-only        &52,47,43,47,37        &\hspace{13.0mm}45.2\\
16    &PaPaGei &ECG-only        &55,54,54,54,45        &\hspace{13.0mm}52.4\\
\bottomrule
\end{tabular}

==> tables/main_results_rank_ppg.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
\midrule
1    &CSFM-base &PPG-only        &10,26,17,15,21        &\hspace{13.0mm}17.8\\
2    &CSFM-large &PPG-only        &22,21,26,27,30        &\hspace{13.0mm}25.2\\
3    &xECG-100Hz-600sec &PPG-only        &23,29,33,29,38        &\hspace{13.0mm}30.4\\
4    &CSFM-tiny &PPG-only        &25,32,38,26,39        &\hspace{13.0mm}32.0\\
5    &xECG-100Hz &PPG-only        &28,33,44,38,44        &\hspace{13.0mm}37.4\\
6    &Chronos-Bolt-base-mean &PPG-only        &29,40,41,30,48        &\hspace{13.0mm}37.6\\
7    &PPG-baseline-features-60sec &PPG-only        &34,37,35,48,42        &\hspace{13.0mm}39.2\\
8    &PPG-baseline-features-120sec &PPG-only        &37,36,34,51,41        &\hspace{13.0mm}39.8\\
9    &Chronos-Bolt-mini-mean &PPG-only        &31,46,46,36,46        &\hspace{13.0mm}41.0\\
10    &MOMENT-base &PPG-only        &35,41,47,42,47        &\hspace{13.0mm}42.4\\
11    &Chronos-Bolt-small-mean &PPG-only        &32,49,48,34,52        &\hspace{13.0mm}43.0\\
12    &PPG-baseline-features-20sec &PPG-only        &50,39,37,53,43        &\hspace{13.0mm}44.4\\
13    &Chronos-Bolt-tiny-mean &PPG-only        &39,50,45,43,53        &\hspace{13.0mm}46.0\\
14    &MOMENT-small &PPG-only        &42,45,51,46,51        &\hspace{13.0mm}47.0\\
14    &ECGFounder-500Hz &PPG-only        &45,42,49,50,49        &\hspace{13.0mm}47.0\\
16    &PaPaGei-125Hz &PPG-only        &49,53,53,37,50        &\hspace{13.0mm}48.4\\
17    &MOMENT-large &PPG-only        &51,52,55,52,55        &\hspace{13.0mm}53.0\\
18    &D-BETA-500Hz &PPG-only        &54,51,52,55,54        &\hspace{13.0mm}53.2\\
\bottomrule
\end{tabular}

==> tables/main_results_rank_ppg_slides.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
\midrule
1    &CSFM-base &PPG-only        &10,26,17,15,21        &\hspace{13.0mm}17.8\\
2    &CSFM-large &PPG-only        &22,21,26,27,30        &\hspace{13.0mm}25.2\\
3    &xECG-600sec &PPG-only        &23,29,33,29,38        &\hspace{13.0mm}30.4\\
4    &CSFM-tiny &PPG-only        &25,32,38,26,39        &\hspace{13.0mm}32.0\\
5    &xECG &PPG-only        &28,33,44,38,44        &\hspace{13.0mm}37.4\\
6    &Chronos-Bolt-base &PPG-only        &29,40,41,30,48        &\hspace{13.0mm}37.6\\
7    &Domain Features &PPG-only        &34,37,35,48,42        &\hspace{13.0mm}39.2\\
8    &Chronos-Bolt-mini &PPG-only        &31,46,46,36,46        &\hspace{13.0mm}41.0\\
9    &MOMENT-base &PPG-only        &35,41,47,42,47        &\hspace{13.0mm}42.4\\
10    &Chronos-Bolt-small\hspace{8.0mm} &PPG-only        &32,49,48,34,52        &\hspace{13.0mm}43.0\\
11    &Chronos-Bolt-tiny &PPG-only        &39,50,45,43,53        &\hspace{13.0mm}46.0\\
12    &MOMENT-small &PPG-only        &42,45,51,46,51        &\hspace{13.0mm}47.0\\
13    &ECGFounder &PPG-only        &45,42,49,50,49        &\hspace{13.0mm}47.0\\
14    &PaPaGei &PPG-only        &49,53,53,37,50        &\hspace{13.0mm}48.4\\
15    &MOMENT-large &PPG-only        &51,52,55,52,55        &\hspace{13.0mm}53.0\\
16    &D-BETA &PPG-only        &54,51,52,55,54        &\hspace{13.0mm}53.2\\
\bottomrule
\end{tabular}

==> tables/main_results_rank_slides.tex <==
\begin{tabular}{cll@{\hspace{0.8cm}}cl}
\toprule
Rank &Model Name &Modality &Model Ranks &Mean Model Rank ($\downarrow$)\\
\midrule
1    &CSFM-base &ECG-only + PPG-only        &1,4,1,1,1        &\hspace{13.0mm}1.6\\
2    &CSFM-base &ECG + PPG        &2,5,2,2,2        &\hspace{13.0mm}2.6\\
3    &CSFM-large &ECG-only + PPG-only        &3,1,5,4,6        &\hspace{13.0mm}3.8\\
4    &xECG-600sec\hspace{5.0mm} &ECG-only + PPG-only        &4,2,4,3,8        &\hspace{13.0mm}4.2\\
5    &xECG &ECG-only + PPG-only        &6,3,6,6,10        &\hspace{13.0mm}6.2\\
6    &CSFM-large &ECG + PPG        &5,6,7,5,9        &\hspace{13.0mm}6.4\\
7    &CSFM-base &ECG-only        &12,11,3,7,3        &\hspace{13.0mm}7.2\\
8    &xECG-600sec &ECG-only        &14,8,8,8,12        &\hspace{13.0mm}10.0\\
9    &xECG &ECG-only        &15,10,9,10,14        &\hspace{13.0mm}11.6\\
10    &CSFM-tiny &ECG-only + PPG-only        &8,9,14,11,17        &\hspace{13.0mm}11.8\\
\bottomrule
\end{tabular}

==> tables/moment-base_results_all-20-tasks_val.tex <==
\begin{tabular}{lcccc}
\toprule
Task &ECG-only &PPG-only &ECG + PPG\\
\midrule
\textbf{Age reg}  &x.xyz    &x.xyz    &x.xyz\\
\textbf{Sex cls}  &x.xyz    &x.xyz    &x.xyz\\
\midrule
\textbf{ED\_dispo cls} (``Discharge'' vs \{``Inpatient'', ``Observation'', ``ICU''\})\hspace{6.0mm}  &x.xyz    &x.xyz    &x.xyz\\
\midrule
\textbf{Potassium reg} (``POTASSIUM'')                  &x.xyz    &x.xyz    &x.xyz\\
\textbf{Calcium reg} (``CALCIUM'')                      &x.xyz    &x.xyz    &x.xyz\\
\textbf{eGFR reg} (``EGFR REFIT WITHOUT RACE (2021)'')  &x.xyz    &x.xyz    &x.xyz\\
\textbf{Glucose reg} (``GLUCOSE'')                      &x.xyz    &x.xyz    &x.xyz\\
\textbf{Hemoglobin reg} (``HEMOGLOBIN (HGB)'')          &x.xyz    &x.xyz    &x.xyz\\
\textbf{Albumin reg} (``ALBUMIN'')                      &x.xyz    &x.xyz    &x.xyz\\
\textbf{BUN reg} (``BLOOD UREA NITROGEN (BUN)'')        &x.xyz    &x.xyz    &x.xyz\\
\textbf{Sodium reg} (``SODIUM'')                        &x.xyz    &x.xyz    &x.xyz\\
\midrule
\textbf{I48 cls} (Atrial Fibrillation Detection)                            &x.xyz    &x.xyz    &x.xyz\\
\textbf{I50 cls} (Heart Failure Detection)                                  &x.xyz    &x.xyz    &x.xyz\\
\textbf{\{Z95.0, Z95.2, Z95.3\} cls} (Cardiac Device Detection)             &x.xyz    &x.xyz    &x.xyz\\
\textbf{N18 cls} (Chronic Kidney Disease Detection)                         &x.xyz    &x.xyz    &x.xyz\\
\textbf{\{E10, E11\} cls} (Diabetes Mellitus Detection)                     &x.xyz    &x.xyz    &x.xyz\\
\textbf{\{G47.3, E66.2\} cls} (Sleep-Related Breathing Disorder Detection)  &x.xyz    &x.xyz    &x.xyz\\
\textbf{\{D50, D51, D52, D53, D64\} cls} (Anemia Detection)                 &x.xyz    &x.xyz    &x.xyz\\
\textbf{\{J96, R09.02, R06.0\} cls} (Respiratory Compromise Detection)      &x.xyz    &x.xyz    &x.xyz\\
\textbf{\{I26, I80, I82\} cls} (Venous Thromboembolism Detection)           &x.xyz    &x.xyz    &x.xyz\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg.tex <==
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.696  &0.694  &0.710  &0.559  &0.688  &0.778  &\textcolor{OrangeRed2}{\textbf{0.785}}  &\textcolor{OrangeRed2}{\textbf{0.785}}\\
Sex cls       &0.676  &0.774  &0.770  &0.675  &0.730  &0.788  &\textcolor{OrangeRed2}{\textbf{0.822}}  &0.816\\
\midrule
ED\_dispo cls &0.729  &0.703  &0.712  &0.655  &0.695  &0.725  &\textcolor{OrangeRed2}{\textbf{0.745}}  &0.744\\
\midrule
Potassium reg  &0.268  &0.322  &0.304  &0.194  &0.188  &0.315  &0.383  &\textcolor{OrangeRed2}{\textbf{0.386}}\\
Calcium reg    &0.155  &0.150  &0.127  &0.077  &0.098  &0.155  &0.205  &\textcolor{OrangeRed2}{\textbf{0.209}}\\
eGFR reg       &0.546  &0.494  &0.509  &0.369  &0.481  &0.579  &0.585  &\textcolor{OrangeRed2}{\textbf{0.591}}\\
Glucose reg    &\textcolor{OrangeRed2}{\textbf{0.297}}  &0.177  &0.199  &0.157  &0.150  &0.244  &0.257  &0.262\\
Hemoglobin reg &0.359  &0.267  &0.261  &0.205  &0.253  &0.356  &0.365  &\textcolor{OrangeRed2}{\textbf{0.373}}\\
Albumin reg    &\textcolor{OrangeRed2}{\textbf{0.434}}  &0.290  &0.318  &0.278  &0.262  &0.414  &0.422  &0.428\\
BUN reg        &0.388  &0.322  &0.332  &0.224  &0.289  &0.376  &0.384  &\textcolor{OrangeRed2}{\textbf{0.394}}\\
Sodium reg     &\textcolor{OrangeRed2}{\textbf{0.291}}  &0.189  &0.171  &0.134  &0.150  &0.228  &0.249  &0.260\\
\midrule
I48 cls                         &0.826  &0.821  &0.805  &0.761  &0.838  &0.844  &0.845  &\textcolor{OrangeRed2}{\textbf{0.861}}\\
I50 cls                         &\textcolor{OrangeRed2}{\textbf{0.846}}  &0.812  &0.812  &0.769  &0.826  &0.819  &0.842  &0.840\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.831  &0.778  &0.789  &0.736  &0.819  &0.833  &0.825  &\textcolor{OrangeRed2}{\textbf{0.854}}\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.798}}  &0.707  &0.727  &0.709  &0.730  &0.749  &0.775  &0.783\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.707}}  &0.628  &0.625  &0.623  &0.640  &0.678  &0.695  &0.696\\
\{G47.3, E66.2\} cls            &0.677  &0.649  &0.635  &0.633  &0.648  &0.671  &\textcolor{OrangeRed2}{\textbf{0.696}}  &0.686\\
\{D50, D51, D52, D53, D64\} cls &\textcolor{OrangeRed2}{\textbf{0.673}}  &0.603  &0.595  &0.615  &0.610  &0.648  &0.664  &0.671\\
\{J96, R09.02, R06.0\} cls      &0.678  &0.636  &0.636  &0.630  &0.654  &0.660  &\textcolor{OrangeRed2}{\textbf{0.680}}  &0.676\\
\{I26, I80, I82\} cls           &0.660  &0.608  &0.604  &0.605  &0.587  &0.597  &0.659  &\textcolor{OrangeRed2}{\textbf{0.675}}\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_ppg_mean.tex <==
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.803  &0.776  &0.781  &0.697  &0.747  &0.822  &0.831  &\textcolor{OrangeRed2}{\textbf{0.842}}\\
Sex cls       &0.771  &0.810  &0.808  &0.728  &0.770  &0.819  &\textcolor{OrangeRed2}{\textbf{0.848}}  &0.840\\
\midrule
ED\_dispo cls &0.734  &0.710  &0.720  &0.676  &0.702  &0.732  &\textcolor{OrangeRed2}{\textbf{0.750}}  &\textcolor{OrangeRed2}{\textbf{0.750}}\\
\midrule
Potassium reg  &0.238  &0.333  &0.326  &0.216  &0.192  &0.308  &\textcolor{OrangeRed2}{\textbf{0.389}}  &0.386\\
Calcium reg    &0.203  &0.181  &0.180  &0.096  &0.130  &0.189  &0.231  &\textcolor{OrangeRed2}{\textbf{0.265}}\\
eGFR reg       &0.573  &0.515  &0.541  &0.448  &0.488  &0.585  &0.596  &\textcolor{OrangeRed2}{\textbf{0.613}}\\
Glucose reg    &0.311  &0.254  &0.279  &0.205  &0.197  &0.295  &0.303  &\textcolor{OrangeRed2}{\textbf{0.322}}\\
Hemoglobin reg &0.416  &0.335  &0.340  &0.281  &0.291  &0.409  &0.413  &\textcolor{OrangeRed2}{\textbf{0.423}}\\
Albumin reg    &0.428  &0.327  &0.365  &0.310  &0.283  &0.423  &0.427  &\textcolor{OrangeRed2}{\textbf{0.450}}\\
BUN reg        &0.386  &0.327  &0.354  &0.263  &0.272  &0.384  &0.398  &\textcolor{OrangeRed2}{\textbf{0.410}}\\
Sodium reg     &0.240  &0.200  &0.204  &0.168  &0.158  &0.220  &0.265  &\textcolor{OrangeRed2}{\textbf{0.272}}\\
\midrule
I48 cls                         &0.814  &0.827  &0.818  &0.782  &0.836  &0.841  &0.840  &\textcolor{OrangeRed2}{\textbf{0.857}}\\
I50 cls                         &0.834  &0.813  &0.815  &0.782  &0.831  &0.832  &\textcolor{OrangeRed2}{\textbf{0.842}}  &0.839\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.776  &0.796  &0.788  &0.755  &0.817  &0.837  &0.815  &\textcolor{OrangeRed2}{\textbf{0.852}}\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.782}}  &0.727  &0.742  &0.728  &0.733  &0.764  &0.778  &\textcolor{OrangeRed2}{\textbf{0.782}}\\
\{E10, E11\} cls                &0.717  &0.666  &0.670  &0.638  &0.667  &0.695  &\textcolor{OrangeRed2}{\textbf{0.721}}  &0.720\\
\{G47.3, E66.2\} cls            &0.699  &0.676  &0.692  &0.661  &0.669  &0.710  &\textcolor{OrangeRed2}{\textbf{0.715}}  &\textcolor{OrangeRed2}{\textbf{0.715}}\\
\{D50, D51, D52, D53, D64\} cls &\textcolor{OrangeRed2}{\textbf{0.677}}  &0.619  &0.620  &0.637  &0.616  &0.652  &0.668  &0.669\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.691}}  &0.653  &0.654  &0.647  &0.659  &0.683  &0.684  &0.685\\
\{I26, I80, I82\} cls           &0.630  &0.636  &0.634  &0.614  &0.579  &0.611  &0.663  &\textcolor{OrangeRed2}{\textbf{0.685}}\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_ppg_mean_std.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.803 $\pm$ 0.003  &0.776 $\pm$ 0.001  &0.781 $\pm$ 0.002  &0.697 $\pm$ 0.002  &0.747 $\pm$ 0.003  &0.822 $\pm$ 0.002  &0.831 $\pm$ 0.001  &0.842 $\pm$ 0.001\\
% Sex cls       &0.771 $\pm$ 0.004  &0.810 $\pm$ 0.001  &0.808 $\pm$ 0.003  &0.728 $\pm$ 0.002  &0.770 $\pm$ 0.001  &0.819 $\pm$ 0.002  &0.848 $\pm$ 0.001  &0.840 $\pm$ 0.002\\
% \midrule
% ED\_dispo cls &0.734 $\pm$ 0.003  &0.710 $\pm$ 0.006  &0.720 $\pm$ 0.003  &0.676 $\pm$ 0.003  &0.702 $\pm$ 0.005  &0.732 $\pm$ 0.002  &0.750 $\pm$ 0.002  &0.750 $\pm$ 0.002\\
% \midrule
% Potassium reg  &0.238 $\pm$ 0.017  &0.333 $\pm$ 0.009  &0.326 $\pm$ 0.005  &0.216 $\pm$ 0.010  &0.192 $\pm$ 0.019  &0.308 $\pm$ 0.010  &0.389 $\pm$ 0.005  &0.386 $\pm$ 0.006\\
% Calcium reg    &0.203 $\pm$ 0.010  &0.181 $\pm$ 0.011  &0.180 $\pm$ 0.009  &0.096 $\pm$ 0.003  &0.130 $\pm$ 0.021  &0.189 $\pm$ 0.007  &0.231 $\pm$ 0.015  &0.265 $\pm$ 0.010\\
% eGFR reg       &0.573 $\pm$ 0.008  &0.515 $\pm$ 0.008  &0.541 $\pm$ 0.007  &0.448 $\pm$ 0.008  &0.488 $\pm$ 0.017  &0.585 $\pm$ 0.006  &0.596 $\pm$ 0.003  &0.613 $\pm$ 0.003\\
% Glucose reg    &0.311 $\pm$ 0.014  &0.254 $\pm$ 0.010  &0.279 $\pm$ 0.008  &0.205 $\pm$ 0.010  &0.197 $\pm$ 0.022  &0.295 $\pm$ 0.007  &0.303 $\pm$ 0.010  &0.322 $\pm$ 0.010\\
% Hemoglobin reg &0.416 $\pm$ 0.007  &0.335 $\pm$ 0.009  &0.340 $\pm$ 0.007  &0.281 $\pm$ 0.007  &0.291 $\pm$ 0.017  &0.409 $\pm$ 0.014  &0.413 $\pm$ 0.009  &0.423 $\pm$ 0.007\\
% Albumin reg    &0.428 $\pm$ 0.005  &0.327 $\pm$ 0.005  &0.365 $\pm$ 0.005  &0.310 $\pm$ 0.007  &0.283 $\pm$ 0.011  &0.423 $\pm$ 0.003  &0.427 $\pm$ 0.006  &0.450 $\pm$ 0.006\\
% BUN reg        &0.386 $\pm$ 0.007  &0.327 $\pm$ 0.008  &0.354 $\pm$ 0.013  &0.263 $\pm$ 0.017  &0.272 $\pm$ 0.011  &0.384 $\pm$ 0.005  &0.398 $\pm$ 0.008  &0.410 $\pm$ 0.004\\
% Sodium reg     &0.240 $\pm$ 0.016  &0.200 $\pm$ 0.017  &0.204 $\pm$ 0.009  &0.168 $\pm$ 0.014  &0.158 $\pm$ 0.010  &0.220 $\pm$ 0.009  &0.265 $\pm$ 0.004  &0.272 $\pm$ 0.006\\
% \midrule
% I48 cls                         &0.814 $\pm$ 0.006  &0.827 $\pm$ 0.010  &0.818 $\pm$ 0.008  &0.782 $\pm$ 0.003  &0.836 $\pm$ 0.007  &0.841 $\pm$ 0.008  &0.840 $\pm$ 0.010  &0.857 $\pm$ 0.005\\
% I50 cls                         &0.834 $\pm$ 0.005  &0.813 $\pm$ 0.007  &0.815 $\pm$ 0.015  &0.782 $\pm$ 0.003  &0.831 $\pm$ 0.007  &0.832 $\pm$ 0.007  &0.842 $\pm$ 0.002  &0.839 $\pm$ 0.004\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.776 $\pm$ 0.010  &0.796 $\pm$ 0.012  &0.788 $\pm$ 0.006  &0.755 $\pm$ 0.007  &0.817 $\pm$ 0.017  &0.837 $\pm$ 0.007  &0.815 $\pm$ 0.012  &0.852 $\pm$ 0.009\\
% N18 cls                         &0.782 $\pm$ 0.015  &0.727 $\pm$ 0.009  &0.742 $\pm$ 0.011  &0.728 $\pm$ 0.007  &0.733 $\pm$ 0.006  &0.764 $\pm$ 0.005  &0.778 $\pm$ 0.005  &0.782 $\pm$ 0.003\\
% \{E10, E11\} cls                &0.717 $\pm$ 0.008  &0.666 $\pm$ 0.006  &0.670 $\pm$ 0.009  &0.638 $\pm$ 0.011  &0.667 $\pm$ 0.004  &0.695 $\pm$ 0.008  &0.721 $\pm$ 0.006  &0.720 $\pm$ 0.006\\
% \{G47.3, E66.2\} cls            &0.699 $\pm$ 0.018  &0.676 $\pm$ 0.012  &0.692 $\pm$ 0.012  &0.661 $\pm$ 0.008  &0.669 $\pm$ 0.015  &0.710 $\pm$ 0.014  &0.715 $\pm$ 0.010  &0.715 $\pm$ 0.017\\
% \{D50, D51, D52, D53, D64\} cls &0.677 $\pm$ 0.010  &0.619 $\pm$ 0.007  &0.620 $\pm$ 0.008  &0.637 $\pm$ 0.005  &0.616 $\pm$ 0.007  &0.652 $\pm$ 0.005  &0.668 $\pm$ 0.007  &0.669 $\pm$ 0.011\\
% \{J96, R09.02, R06.0\} cls      &0.691 $\pm$ 0.005  &0.653 $\pm$ 0.007  &0.654 $\pm$ 0.008  &0.647 $\pm$ 0.007  &0.659 $\pm$ 0.004  &0.683 $\pm$ 0.006  &0.684 $\pm$ 0.005  &0.685 $\pm$ 0.002\\
% \{I26, I80, I82\} cls           &0.630 $\pm$ 0.015  &0.636 $\pm$ 0.011  &0.634 $\pm$ 0.022  &0.614 $\pm$ 0.014  &0.579 $\pm$ 0.016  &0.611 $\pm$ 0.008  &0.663 $\pm$ 0.014  &0.685 $\pm$ 0.015\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.803 $\pm$ 0.003  &0.776 $\pm$ 0.001  &0.781 $\pm$ 0.002  &0.697 $\pm$ 0.002  &0.747 $\pm$ 0.003  &0.822 $\pm$ 0.002  &0.831 $\pm$ 0.001  &\textcolor{OrangeRed2}{\textbf{0.842}} $\pm$ 0.001\\
Sex cls       &0.771 $\pm$ 0.004  &0.810 $\pm$ 0.001  &0.808 $\pm$ 0.003  &0.728 $\pm$ 0.002  &0.770 $\pm$ 0.001  &0.819 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.848}} $\pm$ 0.001  &0.840 $\pm$ 0.002\\
\midrule
ED\_dispo cls &0.734 $\pm$ 0.003  &0.710 $\pm$ 0.006  &0.720 $\pm$ 0.003  &0.676 $\pm$ 0.003  &0.702 $\pm$ 0.005  &0.732 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.750}} $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.750}} $\pm$ 0.002\\
\midrule
Potassium reg  &0.238 $\pm$ 0.017  &0.333 $\pm$ 0.009  &0.326 $\pm$ 0.005  &0.216 $\pm$ 0.010  &0.192 $\pm$ 0.019  &0.308 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.389}} $\pm$ 0.005  &0.386 $\pm$ 0.006\\
Calcium reg    &0.203 $\pm$ 0.010  &0.181 $\pm$ 0.011  &0.180 $\pm$ 0.009  &0.096 $\pm$ 0.003  &0.130 $\pm$ 0.021  &0.189 $\pm$ 0.007  &0.231 $\pm$ 0.015  &\textcolor{OrangeRed2}{\textbf{0.265}} $\pm$ 0.010\\
eGFR reg       &0.573 $\pm$ 0.008  &0.515 $\pm$ 0.008  &0.541 $\pm$ 0.007  &0.448 $\pm$ 0.008  &0.488 $\pm$ 0.017  &0.585 $\pm$ 0.006  &0.596 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.613}} $\pm$ 0.003\\
Glucose reg    &0.311 $\pm$ 0.014  &0.254 $\pm$ 0.010  &0.279 $\pm$ 0.008  &0.205 $\pm$ 0.010  &0.197 $\pm$ 0.022  &0.295 $\pm$ 0.007  &0.303 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.322}} $\pm$ 0.010\\
Hemoglobin reg &0.416 $\pm$ 0.007  &0.335 $\pm$ 0.009  &0.340 $\pm$ 0.007  &0.281 $\pm$ 0.007  &0.291 $\pm$ 0.017  &0.409 $\pm$ 0.014  &0.413 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.423}} $\pm$ 0.007\\
Albumin reg    &0.428 $\pm$ 0.005  &0.327 $\pm$ 0.005  &0.365 $\pm$ 0.010  &0.310 $\pm$ 0.007  &0.283 $\pm$ 0.011  &0.423 $\pm$ 0.003  &0.427 $\pm$ 0.006  &\textcolor{OrangeRed2}{\textbf{0.450}} $\pm$ 0.006\\
BUN reg        &0.386 $\pm$ 0.007  &0.327 $\pm$ 0.008  &0.354 $\pm$ 0.013  &0.263 $\pm$ 0.017  &0.272 $\pm$ 0.011  &0.384 $\pm$ 0.005  &0.398 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.410}} $\pm$ 0.004\\
Sodium reg     &0.240 $\pm$ 0.016  &0.200 $\pm$ 0.017  &0.204 $\pm$ 0.009  &0.168 $\pm$ 0.014  &0.158 $\pm$ 0.010  &0.220 $\pm$ 0.009  &0.265 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.272}} $\pm$ 0.006\\
\midrule
I48 cls                         &0.814 $\pm$ 0.006  &0.827 $\pm$ 0.010  &0.818 $\pm$ 0.008  &0.782 $\pm$ 0.003  &0.836 $\pm$ 0.007  &0.841 $\pm$ 0.008  &0.840 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.857}} $\pm$ 0.005\\
I50 cls                         &0.834 $\pm$ 0.005  &0.813 $\pm$ 0.007  &0.815 $\pm$ 0.015  &0.782 $\pm$ 0.003  &0.831 $\pm$ 0.007  &0.832 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.842}} $\pm$ 0.002  &0.839 $\pm$ 0.004\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.776 $\pm$ 0.010  &0.796 $\pm$ 0.012  &0.788 $\pm$ 0.006  &0.755 $\pm$ 0.007  &0.817 $\pm$ 0.017  &0.837 $\pm$ 0.007  &0.815 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.852}} $\pm$ 0.009\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.782}} $\pm$ 0.015  &0.727 $\pm$ 0.009  &0.742 $\pm$ 0.011  &0.728 $\pm$ 0.007  &0.733 $\pm$ 0.006  &0.764 $\pm$ 0.005  &0.778 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.782}} $\pm$ 0.003\\
\{E10, E11\} cls                &0.717 $\pm$ 0.008  &0.666 $\pm$ 0.006  &0.670 $\pm$ 0.009  &0.638 $\pm$ 0.011  &0.667 $\pm$ 0.004  &0.695 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.721}} $\pm$ 0.006  &0.720 $\pm$ 0.006\\
\{G47.3, E66.2\} cls            &0.699 $\pm$ 0.018  &0.676 $\pm$ 0.012  &0.692 $\pm$ 0.012  &0.661 $\pm$ 0.008  &0.669 $\pm$ 0.015  &0.710 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.715}} $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.715}} $\pm$ 0.017\\
\{D50, D51, D52, D53, D64\} cls &\textcolor{OrangeRed2}{\textbf{0.677}} $\pm$ 0.010  &0.619 $\pm$ 0.007  &0.620 $\pm$ 0.008  &0.637 $\pm$ 0.005  &0.616 $\pm$ 0.007  &0.652 $\pm$ 0.005  &0.668 $\pm$ 0.007  &0.669 $\pm$ 0.011\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.691}} $\pm$ 0.005  &0.653 $\pm$ 0.007  &0.654 $\pm$ 0.008  &0.647 $\pm$ 0.007  &0.659 $\pm$ 0.004  &0.683 $\pm$ 0.006  &0.684 $\pm$ 0.005  &0.685 $\pm$ 0.002\\
\{I26, I80, I82\} cls           &0.630 $\pm$ 0.015  &0.636 $\pm$ 0.011  &0.634 $\pm$ 0.022  &0.614 $\pm$ 0.014  &0.579 $\pm$ 0.016  &0.611 $\pm$ 0.008  &0.663 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.685}} $\pm$ 0.015\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_ppg_mean_std_10.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.746 $\pm$ 0.022  &0.747 $\pm$ 0.003  &0.742 $\pm$ 0.005  &0.650 $\pm$ 0.010  &0.528 $\pm$ 0.198  &0.793 $\pm$ 0.004  &0.801 $\pm$ 0.002  &0.823 $\pm$ 0.003\\
% Sex cls       &0.746 $\pm$ 0.003  &0.772 $\pm$ 0.006  &0.755 $\pm$ 0.005  &0.714 $\pm$ 0.009  &0.736 $\pm$ 0.007  &0.782 $\pm$ 0.004  &0.813 $\pm$ 0.004  &0.814 $\pm$ 0.004\\
% \midrule
% ED\_dispo cls &0.712 $\pm$ 0.004  &0.696 $\pm$ 0.007  &0.691 $\pm$ 0.009  &0.652 $\pm$ 0.006  &0.686 $\pm$ 0.015  &0.711 $\pm$ 0.013  &0.718 $\pm$ 0.001  &0.728 $\pm$ 0.006\\
% \midrule
% Potassium reg  &0.124 $\pm$ 0.053  &0.260 $\pm$ 0.026  &0.226 $\pm$ 0.019  &0.166 $\pm$ 0.021  &0.126 $\pm$ 0.067  &0.199 $\pm$ 0.037  &0.316 $\pm$ 0.027  &0.323 $\pm$ 0.017\\
% Calcium reg    &0.113 $\pm$ 0.030  &0.115 $\pm$ 0.012  &0.121 $\pm$ 0.010  &0.075 $\pm$ 0.011  &0.087 $\pm$ 0.009  &0.124 $\pm$ 0.014  &0.180 $\pm$ 0.011  &0.210 $\pm$ 0.007\\
% eGFR reg       &0.334 $\pm$ 0.072  &0.469 $\pm$ 0.011  &0.479 $\pm$ 0.008  &0.381 $\pm$ 0.019  &0.422 $\pm$ 0.031  &0.514 $\pm$ 0.037  &0.547 $\pm$ 0.006  &0.572 $\pm$ 0.010\\
% Glucose reg    &0.139 $\pm$ 0.068  &0.218 $\pm$ 0.031  &0.193 $\pm$ 0.018  &0.167 $\pm$ 0.008  &0.166 $\pm$ 0.057  &0.202 $\pm$ 0.041  &0.260 $\pm$ 0.015  &0.268 $\pm$ 0.024\\
% Hemoglobin reg &0.261 $\pm$ 0.052  &0.254 $\pm$ 0.009  &0.268 $\pm$ 0.009  &0.219 $\pm$ 0.019  &0.170 $\pm$ 0.060  &0.284 $\pm$ 0.081  &0.346 $\pm$ 0.007  &0.383 $\pm$ 0.005\\
% Albumin reg    &0.302 $\pm$ 0.055  &0.272 $\pm$ 0.023  &0.278 $\pm$ 0.027  &0.250 $\pm$ 0.015  &0.207 $\pm$ 0.048  &0.349 $\pm$ 0.031  &0.354 $\pm$ 0.024  &0.393 $\pm$ 0.011\\
% BUN reg        &0.240 $\pm$ 0.040  &0.283 $\pm$ 0.016  &0.283 $\pm$ 0.030  &0.216 $\pm$ 0.031  &0.244 $\pm$ 0.064  &0.290 $\pm$ 0.043  &0.335 $\pm$ 0.019  &0.352 $\pm$ 0.034\\
% Sodium reg     &0.111 $\pm$ 0.049  &0.149 $\pm$ 0.002  &0.157 $\pm$ 0.017  &0.135 $\pm$ 0.021  &0.138 $\pm$ 0.061  &0.096 $\pm$ 0.043  &0.195 $\pm$ 0.025  &0.234 $\pm$ 0.015\\
% \midrule
% I48 cls                         &0.792 $\pm$ 0.023  &0.796 $\pm$ 0.006  &0.783 $\pm$ 0.011  &0.749 $\pm$ 0.012  &0.824 $\pm$ 0.013  &0.826 $\pm$ 0.010  &0.817 $\pm$ 0.005  &0.837 $\pm$ 0.011\\
% I50 cls                         &0.806 $\pm$ 0.012  &0.796 $\pm$ 0.004  &0.769 $\pm$ 0.021  &0.746 $\pm$ 0.011  &0.809 $\pm$ 0.013  &0.808 $\pm$ 0.012  &0.809 $\pm$ 0.016  &0.812 $\pm$ 0.019\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.758 $\pm$ 0.019  &0.756 $\pm$ 0.037  &0.723 $\pm$ 0.028  &0.709 $\pm$ 0.021  &0.785 $\pm$ 0.022  &0.810 $\pm$ 0.018  &0.772 $\pm$ 0.049  &0.828 $\pm$ 0.029\\
% N18 cls                         &0.740 $\pm$ 0.020  &0.699 $\pm$ 0.011  &0.689 $\pm$ 0.019  &0.672 $\pm$ 0.013  &0.682 $\pm$ 0.026  &0.722 $\pm$ 0.017  &0.722 $\pm$ 0.015  &0.748 $\pm$ 0.014\\
% \{E10, E11\} cls                &0.696 $\pm$ 0.007  &0.642 $\pm$ 0.015  &0.623 $\pm$ 0.011  &0.612 $\pm$ 0.012  &0.627 $\pm$ 0.014  &0.667 $\pm$ 0.007  &0.680 $\pm$ 0.011  &0.688 $\pm$ 0.005\\
% \{G47.3, E66.2\} cls            &0.673 $\pm$ 0.008  &0.643 $\pm$ 0.022  &0.625 $\pm$ 0.022  &0.606 $\pm$ 0.012  &0.640 $\pm$ 0.019  &0.641 $\pm$ 0.025  &0.652 $\pm$ 0.012  &0.687 $\pm$ 0.016\\
% \{D50, D51, D52, D53, D64\} cls &0.651 $\pm$ 0.015  &0.617 $\pm$ 0.020  &0.608 $\pm$ 0.012  &0.584 $\pm$ 0.010  &0.594 $\pm$ 0.013  &0.628 $\pm$ 0.011  &0.640 $\pm$ 0.010  &0.657 $\pm$ 0.011\\
% \{J96, R09.02, R06.0\} cls      &0.667 $\pm$ 0.005  &0.625 $\pm$ 0.017  &0.625 $\pm$ 0.010  &0.613 $\pm$ 0.016  &0.634 $\pm$ 0.012  &0.644 $\pm$ 0.016  &0.643 $\pm$ 0.014  &0.637 $\pm$ 0.020\\
% \{I26, I80, I82\} cls           &0.621 $\pm$ 0.015  &0.577 $\pm$ 0.032  &0.559 $\pm$ 0.035  &0.577 $\pm$ 0.028  &0.543 $\pm$ 0.037  &0.563 $\pm$ 0.044  &0.579 $\pm$ 0.023  &0.619 $\pm$ 0.028\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.746 $\pm$ 0.022  &0.747 $\pm$ 0.003  &0.742 $\pm$ 0.005  &0.650 $\pm$ 0.010  &0.528 $\pm$ 0.198  &0.793 $\pm$ 0.004  &0.801 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.823}} $\pm$ 0.003\\
Sex cls       &0.746 $\pm$ 0.003  &0.772 $\pm$ 0.006  &0.755 $\pm$ 0.005  &0.714 $\pm$ 0.009  &0.736 $\pm$ 0.007  &0.782 $\pm$ 0.004  &0.813 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.814}} $\pm$ 0.004\\
\midrule
ED\_dispo cls &0.712 $\pm$ 0.004  &0.696 $\pm$ 0.007  &0.691 $\pm$ 0.009  &0.652 $\pm$ 0.006  &0.686 $\pm$ 0.015  &0.711 $\pm$ 0.013  &0.718 $\pm$ 0.001  &\textcolor{OrangeRed2}{\textbf{0.728}} $\pm$ 0.006\\
\midrule
Potassium reg  &0.124 $\pm$ 0.053  &0.260 $\pm$ 0.026  &0.226 $\pm$ 0.019  &0.166 $\pm$ 0.021  &0.126 $\pm$ 0.067  &0.199 $\pm$ 0.037  &0.316 $\pm$ 0.027  &\textcolor{OrangeRed2}{\textbf{0.323}} $\pm$ 0.017\\
Calcium reg    &0.113 $\pm$ 0.030  &0.115 $\pm$ 0.012  &0.121 $\pm$ 0.010  &0.075 $\pm$ 0.011  &0.087 $\pm$ 0.009  &0.124 $\pm$ 0.014  &0.180 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.210}} $\pm$ 0.007\\
eGFR reg       &0.334 $\pm$ 0.072  &0.469 $\pm$ 0.011  &0.479 $\pm$ 0.008  &0.381 $\pm$ 0.019  &0.422 $\pm$ 0.031  &0.514 $\pm$ 0.037  &0.547 $\pm$ 0.006  &\textcolor{OrangeRed2}{\textbf{0.572}} $\pm$ 0.010\\
Glucose reg    &0.139 $\pm$ 0.068  &0.218 $\pm$ 0.031  &0.193 $\pm$ 0.018  &0.167 $\pm$ 0.008  &0.166 $\pm$ 0.057  &0.202 $\pm$ 0.041  &0.260 $\pm$ 0.015  &\textcolor{OrangeRed2}{\textbf{0.268}} $\pm$ 0.024\\
Hemoglobin reg &0.261 $\pm$ 0.052  &0.254 $\pm$ 0.009  &0.268 $\pm$ 0.009  &0.219 $\pm$ 0.019  &0.170 $\pm$ 0.060  &0.284 $\pm$ 0.081  &0.346 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.383}} $\pm$ 0.005\\
Albumin reg    &0.302 $\pm$ 0.055  &0.272 $\pm$ 0.023  &0.278 $\pm$ 0.027  &0.250 $\pm$ 0.015  &0.207 $\pm$ 0.048  &0.349 $\pm$ 0.031  &0.354 $\pm$ 0.024  &\textcolor{OrangeRed2}{\textbf{0.393}} $\pm$ 0.011\\
BUN reg        &0.240 $\pm$ 0.040  &0.283 $\pm$ 0.016  &0.283 $\pm$ 0.030  &0.216 $\pm$ 0.031  &0.244 $\pm$ 0.064  &0.290 $\pm$ 0.043  &0.335 $\pm$ 0.019  &\textcolor{OrangeRed2}{\textbf{0.352}} $\pm$ 0.034\\
Sodium reg     &0.111 $\pm$ 0.049  &0.149 $\pm$ 0.002  &0.157 $\pm$ 0.017  &0.135 $\pm$ 0.021  &0.138 $\pm$ 0.061  &0.096 $\pm$ 0.043  &0.195 $\pm$ 0.025  &\textcolor{OrangeRed2}{\textbf{0.234}} $\pm$ 0.015\\
\midrule
I48 cls                         &0.792 $\pm$ 0.023  &0.796 $\pm$ 0.006  &0.783 $\pm$ 0.011  &0.749 $\pm$ 0.012  &0.824 $\pm$ 0.013  &0.826 $\pm$ 0.010  &0.817 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.837}} $\pm$ 0.011\\
I50 cls                         &0.806 $\pm$ 0.012  &0.796 $\pm$ 0.004  &0.769 $\pm$ 0.021  &0.746 $\pm$ 0.011  &0.809 $\pm$ 0.013  &0.808 $\pm$ 0.012  &0.809 $\pm$ 0.016  &\textcolor{OrangeRed2}{\textbf{0.812}} $\pm$ 0.019\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.758 $\pm$ 0.019  &0.756 $\pm$ 0.037  &0.723 $\pm$ 0.028  &0.709 $\pm$ 0.021  &0.785 $\pm$ 0.022  &0.810 $\pm$ 0.018  &0.772 $\pm$ 0.049  &\textcolor{OrangeRed2}{\textbf{0.828}} $\pm$ 0.029\\
N18 cls                         &0.740 $\pm$ 0.020  &0.699 $\pm$ 0.011  &0.689 $\pm$ 0.019  &0.672 $\pm$ 0.013  &0.682 $\pm$ 0.026  &0.722 $\pm$ 0.017  &0.722 $\pm$ 0.015  &\textcolor{OrangeRed2}{\textbf{0.748}} $\pm$ 0.014\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.696}} $\pm$ 0.007  &0.642 $\pm$ 0.015  &0.623 $\pm$ 0.011  &0.612 $\pm$ 0.012  &0.627 $\pm$ 0.014  &0.667 $\pm$ 0.007  &0.680 $\pm$ 0.011  &0.688 $\pm$ 0.005\\
\{G47.3, E66.2\} cls            &0.673 $\pm$ 0.008  &0.643 $\pm$ 0.022  &0.625 $\pm$ 0.022  &0.606 $\pm$ 0.012  &0.640 $\pm$ 0.019  &0.641 $\pm$ 0.025  &0.652 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.687}} $\pm$ 0.016\\
\{D50, D51, D52, D53, D64\} cls &0.651 $\pm$ 0.015  &0.617 $\pm$ 0.020  &0.608 $\pm$ 0.012  &0.584 $\pm$ 0.010  &0.594 $\pm$ 0.013  &0.628 $\pm$ 0.011  &0.640 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.657}} $\pm$ 0.011\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.667}} $\pm$ 0.005  &0.625 $\pm$ 0.017  &0.625 $\pm$ 0.010  &0.613 $\pm$ 0.016  &0.634 $\pm$ 0.012  &0.644 $\pm$ 0.016  &0.643 $\pm$ 0.014  &0.637 $\pm$ 0.020\\
\{I26, I80, I82\} cls           &\textcolor{OrangeRed2}{\textbf{0.621}} $\pm$ 0.015  &0.577 $\pm$ 0.032  &0.559 $\pm$ 0.035  &0.577 $\pm$ 0.028  &0.543 $\pm$ 0.037  &0.563 $\pm$ 0.044  &0.579 $\pm$ 0.023  &0.619 $\pm$ 0.028\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_ppg_mean_std_25.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.789 $\pm$ 0.003  &0.759 $\pm$ 0.004  &0.762 $\pm$ 0.003  &0.669 $\pm$ 0.002  &0.696 $\pm$ 0.026  &0.798 $\pm$ 0.028  &0.816 $\pm$ 0.002  &0.833 $\pm$ 0.002\\
% Sex cls       &0.757 $\pm$ 0.006  &0.785 $\pm$ 0.002  &0.781 $\pm$ 0.002  &0.720 $\pm$ 0.004  &0.748 $\pm$ 0.004  &0.800 $\pm$ 0.003  &0.829 $\pm$ 0.002  &0.826 $\pm$ 0.004\\
% \midrule
% ED\_dispo cls &0.722 $\pm$ 0.007  &0.697 $\pm$ 0.005  &0.701 $\pm$ 0.004  &0.660 $\pm$ 0.003  &0.697 $\pm$ 0.003  &0.719 $\pm$ 0.005  &0.728 $\pm$ 0.003  &0.737 $\pm$ 0.004\\
% \midrule
% Potassium reg  &0.157 $\pm$ 0.034  &0.297 $\pm$ 0.007  &0.274 $\pm$ 0.014  &0.187 $\pm$ 0.030  &0.191 $\pm$ 0.029  &0.258 $\pm$ 0.014  &0.360 $\pm$ 0.014  &0.361 $\pm$ 0.004\\
% Calcium reg    &0.167 $\pm$ 0.012  &0.141 $\pm$ 0.011  &0.144 $\pm$ 0.023  &0.082 $\pm$ 0.012  &0.074 $\pm$ 0.044  &0.152 $\pm$ 0.012  &0.203 $\pm$ 0.012  &0.248 $\pm$ 0.012\\
% eGFR reg       &0.523 $\pm$ 0.014  &0.492 $\pm$ 0.005  &0.508 $\pm$ 0.013  &0.418 $\pm$ 0.007  &0.469 $\pm$ 0.031  &0.549 $\pm$ 0.025  &0.570 $\pm$ 0.004  &0.586 $\pm$ 0.002\\
% Glucose reg    &0.243 $\pm$ 0.045  &0.238 $\pm$ 0.018  &0.232 $\pm$ 0.016  &0.180 $\pm$ 0.031  &0.186 $\pm$ 0.040  &0.222 $\pm$ 0.039  &0.283 $\pm$ 0.023  &0.288 $\pm$ 0.016\\
% Hemoglobin reg &0.351 $\pm$ 0.031  &0.298 $\pm$ 0.013  &0.289 $\pm$ 0.020  &0.259 $\pm$ 0.019  &0.238 $\pm$ 0.028  &0.334 $\pm$ 0.046  &0.376 $\pm$ 0.014  &0.396 $\pm$ 0.013\\
% Albumin reg    &0.350 $\pm$ 0.036  &0.294 $\pm$ 0.004  &0.317 $\pm$ 0.012  &0.287 $\pm$ 0.003  &0.254 $\pm$ 0.018  &0.374 $\pm$ 0.042  &0.398 $\pm$ 0.006  &0.425 $\pm$ 0.010\\
% BUN reg        &0.303 $\pm$ 0.026  &0.288 $\pm$ 0.015  &0.289 $\pm$ 0.013  &0.254 $\pm$ 0.009  &0.238 $\pm$ 0.070  &0.293 $\pm$ 0.057  &0.359 $\pm$ 0.016  &0.385 $\pm$ 0.012\\
% Sodium reg     &0.180 $\pm$ 0.029  &0.177 $\pm$ 0.023  &0.155 $\pm$ 0.012  &0.147 $\pm$ 0.014  &0.154 $\pm$ 0.031  &0.202 $\pm$ 0.025  &0.230 $\pm$ 0.017  &0.257 $\pm$ 0.011\\
% \midrule
% I48 cls                         &0.797 $\pm$ 0.012  &0.808 $\pm$ 0.013  &0.791 $\pm$ 0.010  &0.768 $\pm$ 0.003  &0.834 $\pm$ 0.005  &0.837 $\pm$ 0.007  &0.832 $\pm$ 0.006  &0.854 $\pm$ 0.003\\
% I50 cls                         &0.813 $\pm$ 0.013  &0.807 $\pm$ 0.008  &0.799 $\pm$ 0.013  &0.763 $\pm$ 0.006  &0.819 $\pm$ 0.009  &0.817 $\pm$ 0.009  &0.826 $\pm$ 0.007  &0.828 $\pm$ 0.007\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.764 $\pm$ 0.025  &0.791 $\pm$ 0.024  &0.752 $\pm$ 0.015  &0.731 $\pm$ 0.011  &0.815 $\pm$ 0.017  &0.822 $\pm$ 0.012  &0.813 $\pm$ 0.013  &0.845 $\pm$ 0.012\\
% N18 cls                         &0.766 $\pm$ 0.019  &0.710 $\pm$ 0.023  &0.719 $\pm$ 0.011  &0.704 $\pm$ 0.008  &0.709 $\pm$ 0.009  &0.741 $\pm$ 0.009  &0.748 $\pm$ 0.014  &0.762 $\pm$ 0.010\\
% \{E10, E11\} cls                &0.715 $\pm$ 0.015  &0.658 $\pm$ 0.012  &0.655 $\pm$ 0.008  &0.635 $\pm$ 0.005  &0.648 $\pm$ 0.011  &0.688 $\pm$ 0.009  &0.701 $\pm$ 0.007  &0.703 $\pm$ 0.010\\
% \{G47.3, E66.2\} cls            &0.689 $\pm$ 0.022  &0.656 $\pm$ 0.014  &0.646 $\pm$ 0.021  &0.636 $\pm$ 0.013  &0.658 $\pm$ 0.021  &0.676 $\pm$ 0.028  &0.685 $\pm$ 0.027  &0.700 $\pm$ 0.008\\
% \{D50, D51, D52, D53, D64\} cls &0.665 $\pm$ 0.006  &0.619 $\pm$ 0.001  &0.606 $\pm$ 0.010  &0.622 $\pm$ 0.016  &0.604 $\pm$ 0.012  &0.638 $\pm$ 0.010  &0.647 $\pm$ 0.010  &0.663 $\pm$ 0.011\\
% \{J96, R09.02, R06.0\} cls      &0.667 $\pm$ 0.018  &0.637 $\pm$ 0.023  &0.631 $\pm$ 0.009  &0.632 $\pm$ 0.012  &0.636 $\pm$ 0.025  &0.655 $\pm$ 0.010  &0.658 $\pm$ 0.013  &0.662 $\pm$ 0.012\\
% \{I26, I80, I82\} cls           &0.612 $\pm$ 0.019  &0.589 $\pm$ 0.027  &0.602 $\pm$ 0.020  &0.602 $\pm$ 0.016  &0.555 $\pm$ 0.027  &0.590 $\pm$ 0.021  &0.617 $\pm$ 0.014  &0.657 $\pm$ 0.022\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.789 $\pm$ 0.003  &0.759 $\pm$ 0.004  &0.762 $\pm$ 0.003  &0.669 $\pm$ 0.002  &0.696 $\pm$ 0.026  &0.798 $\pm$ 0.028  &0.816 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.833}} $\pm$ 0.002\\
Sex cls       &0.757 $\pm$ 0.006  &0.785 $\pm$ 0.002  &0.781 $\pm$ 0.002  &0.720 $\pm$ 0.004  &0.748 $\pm$ 0.004  &0.800 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.829}} $\pm$ 0.002  &0.826 $\pm$ 0.004\\
\midrule
ED\_dispo cls &0.722 $\pm$ 0.007  &0.697 $\pm$ 0.005  &0.701 $\pm$ 0.004  &0.660 $\pm$ 0.003  &0.697 $\pm$ 0.003  &0.719 $\pm$ 0.005  &0.728 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.737}} $\pm$ 0.004\\
\midrule
Potassium reg  &0.157 $\pm$ 0.034  &0.297 $\pm$ 0.007  &0.274 $\pm$ 0.014  &0.187 $\pm$ 0.030  &0.191 $\pm$ 0.029  &0.258 $\pm$ 0.014  &0.360 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.361}} $\pm$ 0.004\\
Calcium reg    &0.167 $\pm$ 0.012  &0.141 $\pm$ 0.011  &0.144 $\pm$ 0.023  &0.082 $\pm$ 0.012  &0.074 $\pm$ 0.044  &0.152 $\pm$ 0.012  &0.203 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.248}} $\pm$ 0.012\\
eGFR reg       &0.523 $\pm$ 0.014  &0.492 $\pm$ 0.005  &0.508 $\pm$ 0.013  &0.418 $\pm$ 0.007  &0.469 $\pm$ 0.031  &0.549 $\pm$ 0.025  &0.570 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.586}} $\pm$ 0.002\\
Glucose reg    &0.243 $\pm$ 0.045  &0.238 $\pm$ 0.018  &0.232 $\pm$ 0.016  &0.180 $\pm$ 0.031  &0.186 $\pm$ 0.040  &0.222 $\pm$ 0.039  &0.283 $\pm$ 0.023  &\textcolor{OrangeRed2}{\textbf{0.288}} $\pm$ 0.016\\
Hemoglobin reg &0.351 $\pm$ 0.031  &0.298 $\pm$ 0.013  &0.289 $\pm$ 0.020  &0.259 $\pm$ 0.019  &0.238 $\pm$ 0.028  &0.334 $\pm$ 0.046  &0.376 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.396}} $\pm$ 0.013\\
Albumin reg    &0.350 $\pm$ 0.036  &0.294 $\pm$ 0.004  &0.317 $\pm$ 0.012  &0.287 $\pm$ 0.003  &0.254 $\pm$ 0.018  &0.374 $\pm$ 0.042  &0.398 $\pm$ 0.006  &\textcolor{OrangeRed2}{\textbf{0.425}} $\pm$ 0.010\\
BUN reg        &0.303 $\pm$ 0.026  &0.288 $\pm$ 0.015  &0.289 $\pm$ 0.013  &0.254 $\pm$ 0.009  &0.238 $\pm$ 0.070  &0.293 $\pm$ 0.057  &0.359 $\pm$ 0.016  &\textcolor{OrangeRed2}{\textbf{0.385}} $\pm$ 0.012\\
Sodium reg     &0.180 $\pm$ 0.029  &0.177 $\pm$ 0.023  &0.155 $\pm$ 0.012  &0.147 $\pm$ 0.014  &0.154 $\pm$ 0.031  &0.202 $\pm$ 0.025  &0.230 $\pm$ 0.017  &\textcolor{OrangeRed2}{\textbf{0.257}} $\pm$ 0.011\\
\midrule
I48 cls                         &0.797 $\pm$ 0.012  &0.808 $\pm$ 0.013  &0.791 $\pm$ 0.010  &0.768 $\pm$ 0.003  &0.834 $\pm$ 0.005  &0.837 $\pm$ 0.007  &0.832 $\pm$ 0.006  &\textcolor{OrangeRed2}{\textbf{0.854}} $\pm$ 0.003\\
I50 cls                         &0.813 $\pm$ 0.013  &0.807 $\pm$ 0.008  &0.799 $\pm$ 0.013  &0.763 $\pm$ 0.006  &0.819 $\pm$ 0.009  &0.817 $\pm$ 0.009  &0.826 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.828}} $\pm$ 0.007\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.764 $\pm$ 0.025  &0.791 $\pm$ 0.024  &0.752 $\pm$ 0.015  &0.731 $\pm$ 0.011  &0.815 $\pm$ 0.017  &0.822 $\pm$ 0.012  &0.813 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.845}} $\pm$ 0.012\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.766}} $\pm$ 0.019  &0.710 $\pm$ 0.023  &0.719 $\pm$ 0.011  &0.704 $\pm$ 0.008  &0.709 $\pm$ 0.009  &0.741 $\pm$ 0.009  &0.748 $\pm$ 0.014  &0.762 $\pm$ 0.010\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.715}} $\pm$ 0.015  &0.658 $\pm$ 0.012  &0.655 $\pm$ 0.008  &0.635 $\pm$ 0.005  &0.648 $\pm$ 0.011  &0.688 $\pm$ 0.009  &0.701 $\pm$ 0.007  &0.703 $\pm$ 0.010\\
\{G47.3, E66.2\} cls            &0.689 $\pm$ 0.022  &0.656 $\pm$ 0.014  &0.646 $\pm$ 0.021  &0.636 $\pm$ 0.013  &0.658 $\pm$ 0.021  &0.676 $\pm$ 0.028  &0.685 $\pm$ 0.027  &\textcolor{OrangeRed2}{\textbf{0.700}} $\pm$ 0.008\\
\{D50, D51, D52, D53, D64\} cls &\textcolor{OrangeRed2}{\textbf{0.665}} $\pm$ 0.006  &0.619 $\pm$ 0.001  &0.606 $\pm$ 0.010  &0.622 $\pm$ 0.016  &0.604 $\pm$ 0.012  &0.638 $\pm$ 0.010  &0.647 $\pm$ 0.010  &0.663 $\pm$ 0.011\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.667}} $\pm$ 0.018  &0.637 $\pm$ 0.023  &0.631 $\pm$ 0.009  &0.632 $\pm$ 0.012  &0.636 $\pm$ 0.025  &0.655 $\pm$ 0.010  &0.658 $\pm$ 0.013  &0.662 $\pm$ 0.012\\
\{I26, I80, I82\} cls           &0.612 $\pm$ 0.019  &0.589 $\pm$ 0.027  &0.602 $\pm$ 0.020  &0.602 $\pm$ 0.016  &0.555 $\pm$ 0.027  &0.590 $\pm$ 0.021  &0.617 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.657}} $\pm$ 0.022\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_ppg_mean_std_50.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.797 $\pm$ 0.003  &0.768 $\pm$ 0.003  &0.774 $\pm$ 0.002  &0.687 $\pm$ 0.005  &0.730 $\pm$ 0.011  &0.818 $\pm$ 0.003  &0.823 $\pm$ 0.002  &0.839 $\pm$ 0.002\\
% Sex cls       &0.767 $\pm$ 0.003  &0.798 $\pm$ 0.004  &0.798 $\pm$ 0.005  &0.727 $\pm$ 0.004  &0.765 $\pm$ 0.002  &0.815 $\pm$ 0.003  &0.842 $\pm$ 0.002  &0.835 $\pm$ 0.002\\
% \midrule
% ED\_dispo cls &0.731 $\pm$ 0.005  &0.708 $\pm$ 0.004  &0.715 $\pm$ 0.005  &0.673 $\pm$ 0.005  &0.695 $\pm$ 0.005  &0.724 $\pm$ 0.003  &0.736 $\pm$ 0.004  &0.745 $\pm$ 0.006\\
% \midrule
% Potassium reg  &0.223 $\pm$ 0.017  &0.315 $\pm$ 0.012  &0.297 $\pm$ 0.007  &0.199 $\pm$ 0.007  &0.189 $\pm$ 0.012  &0.269 $\pm$ 0.035  &0.384 $\pm$ 0.012  &0.376 $\pm$ 0.006\\
% Calcium reg    &0.192 $\pm$ 0.020  &0.165 $\pm$ 0.017  &0.165 $\pm$ 0.014  &0.104 $\pm$ 0.015  &0.100 $\pm$ 0.022  &0.164 $\pm$ 0.008  &0.220 $\pm$ 0.017  &0.254 $\pm$ 0.010\\
% eGFR reg       &0.568 $\pm$ 0.004  &0.508 $\pm$ 0.008  &0.529 $\pm$ 0.004  &0.423 $\pm$ 0.011  &0.467 $\pm$ 0.025  &0.564 $\pm$ 0.008  &0.588 $\pm$ 0.003  &0.598 $\pm$ 0.004\\
% Glucose reg    &0.298 $\pm$ 0.029  &0.254 $\pm$ 0.020  &0.264 $\pm$ 0.016  &0.202 $\pm$ 0.011  &0.218 $\pm$ 0.035  &0.281 $\pm$ 0.014  &0.313 $\pm$ 0.014  &0.300 $\pm$ 0.009\\
% Hemoglobin reg &0.391 $\pm$ 0.015  &0.324 $\pm$ 0.012  &0.323 $\pm$ 0.010  &0.265 $\pm$ 0.012  &0.270 $\pm$ 0.014  &0.386 $\pm$ 0.008  &0.396 $\pm$ 0.012  &0.410 $\pm$ 0.011\\
% Albumin reg    &0.412 $\pm$ 0.017  &0.307 $\pm$ 0.004  &0.339 $\pm$ 0.006  &0.295 $\pm$ 0.010  &0.272 $\pm$ 0.014  &0.381 $\pm$ 0.034  &0.409 $\pm$ 0.010  &0.429 $\pm$ 0.005\\
% BUN reg        &0.372 $\pm$ 0.021  &0.318 $\pm$ 0.027  &0.335 $\pm$ 0.011  &0.264 $\pm$ 0.011  &0.259 $\pm$ 0.026  &0.354 $\pm$ 0.007  &0.388 $\pm$ 0.013  &0.406 $\pm$ 0.011\\
% Sodium reg     &0.230 $\pm$ 0.032  &0.195 $\pm$ 0.016  &0.186 $\pm$ 0.017  &0.160 $\pm$ 0.010  &0.161 $\pm$ 0.020  &0.200 $\pm$ 0.019  &0.243 $\pm$ 0.014  &0.269 $\pm$ 0.023\\
% \midrule
% I48 cls                         &0.814 $\pm$ 0.014  &0.819 $\pm$ 0.010  &0.806 $\pm$ 0.007  &0.775 $\pm$ 0.007  &0.835 $\pm$ 0.003  &0.848 $\pm$ 0.007  &0.833 $\pm$ 0.005  &0.859 $\pm$ 0.004\\
% I50 cls                         &0.827 $\pm$ 0.008  &0.811 $\pm$ 0.010  &0.802 $\pm$ 0.004  &0.787 $\pm$ 0.008  &0.824 $\pm$ 0.010  &0.827 $\pm$ 0.005  &0.837 $\pm$ 0.005  &0.837 $\pm$ 0.008\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.777 $\pm$ 0.027  &0.778 $\pm$ 0.005  &0.762 $\pm$ 0.013  &0.742 $\pm$ 0.012  &0.808 $\pm$ 0.011  &0.822 $\pm$ 0.009  &0.800 $\pm$ 0.008  &0.840 $\pm$ 0.009\\
% N18 cls                         &0.785 $\pm$ 0.004  &0.722 $\pm$ 0.016  &0.728 $\pm$ 0.012  &0.723 $\pm$ 0.011  &0.732 $\pm$ 0.012  &0.764 $\pm$ 0.011  &0.772 $\pm$ 0.011  &0.785 $\pm$ 0.009\\
% \{E10, E11\} cls                &0.719 $\pm$ 0.018  &0.664 $\pm$ 0.008  &0.674 $\pm$ 0.003  &0.634 $\pm$ 0.006  &0.669 $\pm$ 0.009  &0.700 $\pm$ 0.005  &0.719 $\pm$ 0.007  &0.719 $\pm$ 0.008\\
% \{G47.3, E66.2\} cls            &0.688 $\pm$ 0.028  &0.677 $\pm$ 0.011  &0.683 $\pm$ 0.021  &0.647 $\pm$ 0.016  &0.659 $\pm$ 0.012  &0.693 $\pm$ 0.016  &0.706 $\pm$ 0.008  &0.715 $\pm$ 0.007\\
% \{D50, D51, D52, D53, D64\} cls &0.668 $\pm$ 0.011  &0.604 $\pm$ 0.009  &0.607 $\pm$ 0.013  &0.627 $\pm$ 0.007  &0.603 $\pm$ 0.010  &0.647 $\pm$ 0.008  &0.663 $\pm$ 0.005  &0.665 $\pm$ 0.008\\
% \{J96, R09.02, R06.0\} cls      &0.685 $\pm$ 0.005  &0.657 $\pm$ 0.009  &0.651 $\pm$ 0.010  &0.650 $\pm$ 0.008  &0.645 $\pm$ 0.006  &0.670 $\pm$ 0.013  &0.674 $\pm$ 0.007  &0.685 $\pm$ 0.006\\
% \{I26, I80, I82\} cls           &0.646 $\pm$ 0.023  &0.623 $\pm$ 0.015  &0.612 $\pm$ 0.017  &0.615 $\pm$ 0.014  &0.580 $\pm$ 0.021  &0.609 $\pm$ 0.018  &0.658 $\pm$ 0.011  &0.690 $\pm$ 0.020\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.797 $\pm$ 0.003  &0.768 $\pm$ 0.003  &0.774 $\pm$ 0.002  &0.687 $\pm$ 0.005  &0.730 $\pm$ 0.011  &0.818 $\pm$ 0.003  &0.823 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.839}} $\pm$ 0.002\\
Sex cls       &0.767 $\pm$ 0.003  &0.798 $\pm$ 0.004  &0.798 $\pm$ 0.005  &0.727 $\pm$ 0.004  &0.765 $\pm$ 0.002  &0.815 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.842}} $\pm$ 0.002  &0.835 $\pm$ 0.002\\
\midrule
ED\_dispo cls &0.731 $\pm$ 0.005  &0.708 $\pm$ 0.004  &0.715 $\pm$ 0.005  &0.673 $\pm$ 0.005  &0.695 $\pm$ 0.005  &0.724 $\pm$ 0.003  &0.736 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.745}} $\pm$ 0.006\\
\midrule
Potassium reg  &0.223 $\pm$ 0.017  &0.315 $\pm$ 0.012  &0.297 $\pm$ 0.007  &0.199 $\pm$ 0.007  &0.189 $\pm$ 0.012  &0.269 $\pm$ 0.035  &\textcolor{OrangeRed2}{\textbf{0.384}} $\pm$ 0.012  &0.376 $\pm$ 0.006\\
Calcium reg    &0.192 $\pm$ 0.020  &0.165 $\pm$ 0.017  &0.165 $\pm$ 0.014  &0.104 $\pm$ 0.015  &0.100 $\pm$ 0.022  &0.164 $\pm$ 0.008  &0.220 $\pm$ 0.017  &\textcolor{OrangeRed2}{\textbf{0.254}} $\pm$ 0.010\\
eGFR reg       &0.568 $\pm$ 0.004  &0.508 $\pm$ 0.008  &0.529 $\pm$ 0.004  &0.423 $\pm$ 0.011  &0.467 $\pm$ 0.025  &0.564 $\pm$ 0.008  &0.588 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.598}} $\pm$ 0.004\\
Glucose reg    &0.298 $\pm$ 0.029  &0.254 $\pm$ 0.020  &0.264 $\pm$ 0.016  &0.202 $\pm$ 0.011  &0.218 $\pm$ 0.035  &0.281 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.313}} $\pm$ 0.014  &0.300 $\pm$ 0.009\\
Hemoglobin reg &0.391 $\pm$ 0.015  &0.324 $\pm$ 0.012  &0.323 $\pm$ 0.010  &0.265 $\pm$ 0.012  &0.270 $\pm$ 0.014  &0.386 $\pm$ 0.008  &0.396 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.410}} $\pm$ 0.011\\
Albumin reg    &0.412 $\pm$ 0.017  &0.307 $\pm$ 0.004  &0.339 $\pm$ 0.006  &0.295 $\pm$ 0.010  &0.272 $\pm$ 0.014  &0.381 $\pm$ 0.034  &0.409 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.429}} $\pm$ 0.005\\
BUN reg        &0.372 $\pm$ 0.021  &0.318 $\pm$ 0.027  &0.335 $\pm$ 0.011  &0.264 $\pm$ 0.011  &0.259 $\pm$ 0.026  &0.354 $\pm$ 0.007  &0.388 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.406}} $\pm$ 0.011\\
Sodium reg     &0.230 $\pm$ 0.032  &0.195 $\pm$ 0.016  &0.186 $\pm$ 0.017  &0.160 $\pm$ 0.010  &0.161 $\pm$ 0.020  &0.200 $\pm$ 0.019  &0.243 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.269}} $\pm$ 0.023\\
\midrule
I48 cls                         &0.814 $\pm$ 0.014  &0.819 $\pm$ 0.010  &0.806 $\pm$ 0.007  &0.775 $\pm$ 0.007  &0.835 $\pm$ 0.003  &0.848 $\pm$ 0.007  &0.833 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.859}} $\pm$ 0.004\\
I50 cls                         &0.827 $\pm$ 0.008  &0.811 $\pm$ 0.010  &0.802 $\pm$ 0.004  &0.787 $\pm$ 0.008  &0.824 $\pm$ 0.010  &0.827 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.837}} $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.837}} $\pm$ 0.008\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.777 $\pm$ 0.027  &0.778 $\pm$ 0.005  &0.762 $\pm$ 0.013  &0.742 $\pm$ 0.012  &0.808 $\pm$ 0.011  &0.822 $\pm$ 0.009  &0.800 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.840}} $\pm$ 0.009\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.785}} $\pm$ 0.004  &0.722 $\pm$ 0.016  &0.728 $\pm$ 0.012  &0.723 $\pm$ 0.011  &0.732 $\pm$ 0.012  &0.764 $\pm$ 0.011  &0.772 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.785}} $\pm$ 0.009\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.719}} $\pm$ 0.018  &0.664 $\pm$ 0.008  &0.674 $\pm$ 0.003  &0.634 $\pm$ 0.006  &0.669 $\pm$ 0.009  &0.700 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.719}} $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.719}} $\pm$ 0.008\\
\{G47.3, E66.2\} cls            &0.688 $\pm$ 0.028  &0.677 $\pm$ 0.011  &0.683 $\pm$ 0.021  &0.647 $\pm$ 0.016  &0.659 $\pm$ 0.012  &0.693 $\pm$ 0.016  &0.706 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.715}} $\pm$ 0.007\\
\{D50, D51, D52, D53, D64\} cls &\textcolor{OrangeRed2}{\textbf{0.668}} $\pm$ 0.011  &0.604 $\pm$ 0.009  &0.607 $\pm$ 0.013  &0.627 $\pm$ 0.007  &0.603 $\pm$ 0.010  &0.647 $\pm$ 0.008  &0.663 $\pm$ 0.005  &0.665 $\pm$ 0.008\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.685}} $\pm$ 0.005  &0.657 $\pm$ 0.009  &0.651 $\pm$ 0.010  &0.650 $\pm$ 0.008  &0.645 $\pm$ 0.006  &0.670 $\pm$ 0.013  &0.674 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.685}} $\pm$ 0.006\\
\{I26, I80, I82\} cls           &0.646 $\pm$ 0.023  &0.623 $\pm$ 0.015  &0.612 $\pm$ 0.017  &0.615 $\pm$ 0.014  &0.580 $\pm$ 0.021  &0.609 $\pm$ 0.018  &0.658 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.690}} $\pm$ 0.020\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_std.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.696 $\pm$ 0.001  &0.694 $\pm$ 0.001  &0.710 $\pm$ 0.001  &0.559 $\pm$ 0.001  &0.688 $\pm$ 0.005  &0.778 $\pm$ 0.003  &0.785 $\pm$ 0.001  &0.785 $\pm$ 0.002\\
% Sex cls       &0.676 $\pm$ 0.001  &0.774 $\pm$ 0.002  &0.770 $\pm$ 0.003  &0.675 $\pm$ 0.002  &0.730 $\pm$ 0.003  &0.788 $\pm$ 0.003  &0.822 $\pm$ 0.002  &0.816 $\pm$ 0.002\\
% \midrule
% ED\_dispo cls &0.729 $\pm$ 0.001  &0.703 $\pm$ 0.003  &0.712 $\pm$ 0.005  &0.655 $\pm$ 0.003  &0.695 $\pm$ 0.004  &0.725 $\pm$ 0.003  &0.745 $\pm$ 0.001  &0.744 $\pm$ 0.001\\
% \midrule
% Potassium reg  &0.268 $\pm$ 0.004  &0.322 $\pm$ 0.008  &0.304 $\pm$ 0.010  &0.194 $\pm$ 0.016  &0.188 $\pm$ 0.023  &0.315 $\pm$ 0.005  &0.383 $\pm$ 0.007  &0.386 $\pm$ 0.007\\
% Calcium reg    &0.155 $\pm$ 0.011  &0.150 $\pm$ 0.007  &0.127 $\pm$ 0.018  &0.077 $\pm$ 0.012  &0.098 $\pm$ 0.016  &0.155 $\pm$ 0.014  &0.205 $\pm$ 0.010  &0.209 $\pm$ 0.010\\
% eGFR reg       &0.546 $\pm$ 0.001  &0.494 $\pm$ 0.007  &0.509 $\pm$ 0.005  &0.369 $\pm$ 0.006  &0.481 $\pm$ 0.015  &0.579 $\pm$ 0.007  &0.585 $\pm$ 0.003  &0.591 $\pm$ 0.006\\
% Glucose reg    &0.297 $\pm$ 0.007  &0.177 $\pm$ 0.010  &0.199 $\pm$ 0.008  &0.157 $\pm$ 0.013  &0.150 $\pm$ 0.018  &0.244 $\pm$ 0.009  &0.257 $\pm$ 0.014  &0.262 $\pm$ 0.017\\
% Hemoglobin reg &0.359 $\pm$ 0.002  &0.267 $\pm$ 0.007  &0.261 $\pm$ 0.008  &0.205 $\pm$ 0.014  &0.253 $\pm$ 0.014  &0.356 $\pm$ 0.015  &0.365 $\pm$ 0.008  &0.373 $\pm$ 0.007\\
% Albumin reg    &0.434 $\pm$ 0.003  &0.290 $\pm$ 0.006  &0.318 $\pm$ 0.007  &0.278 $\pm$ 0.006  &0.262 $\pm$ 0.023  &0.414 $\pm$ 0.006  &0.422 $\pm$ 0.006  &0.428 $\pm$ 0.004\\
% BUN reg        &0.388 $\pm$ 0.006  &0.322 $\pm$ 0.004  &0.332 $\pm$ 0.014  &0.224 $\pm$ 0.015  &0.289 $\pm$ 0.010  &0.376 $\pm$ 0.013  &0.384 $\pm$ 0.011  &0.394 $\pm$ 0.005\\
% Sodium reg     &0.291 $\pm$ 0.009  &0.189 $\pm$ 0.015  &0.171 $\pm$ 0.010  &0.134 $\pm$ 0.010  &0.150 $\pm$ 0.014  &0.228 $\pm$ 0.013  &0.249 $\pm$ 0.010  &0.260 $\pm$ 0.009\\
% \midrule
% I48 cls                         &0.826 $\pm$ 0.003  &0.821 $\pm$ 0.009  &0.805 $\pm$ 0.004  &0.761 $\pm$ 0.006  &0.838 $\pm$ 0.007  &0.844 $\pm$ 0.009  &0.845 $\pm$ 0.009  &0.861 $\pm$ 0.005\\
% I50 cls                         &0.846 $\pm$ 0.002  &0.812 $\pm$ 0.010  &0.812 $\pm$ 0.018  &0.769 $\pm$ 0.003  &0.826 $\pm$ 0.005  &0.819 $\pm$ 0.008  &0.842 $\pm$ 0.002  &0.840 $\pm$ 0.004\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.831 $\pm$ 0.003  &0.778 $\pm$ 0.018  &0.789 $\pm$ 0.017  &0.736 $\pm$ 0.006  &0.819 $\pm$ 0.020  &0.833 $\pm$ 0.012  &0.825 $\pm$ 0.009  &0.854 $\pm$ 0.010\\
% N18 cls                         &0.798 $\pm$ 0.003  &0.707 $\pm$ 0.019  &0.727 $\pm$ 0.014  &0.709 $\pm$ 0.009  &0.730 $\pm$ 0.003  &0.749 $\pm$ 0.004  &0.775 $\pm$ 0.004  &0.783 $\pm$ 0.005\\
% \{E10, E11\} cls                &0.707 $\pm$ 0.004  &0.628 $\pm$ 0.013  &0.625 $\pm$ 0.008  &0.623 $\pm$ 0.010  &0.640 $\pm$ 0.005  &0.678 $\pm$ 0.009  &0.695 $\pm$ 0.005  &0.696 $\pm$ 0.005\\
% \{G47.3, E66.2\} cls            &0.677 $\pm$ 0.010  &0.649 $\pm$ 0.022  &0.635 $\pm$ 0.018  &0.633 $\pm$ 0.015  &0.648 $\pm$ 0.013  &0.671 $\pm$ 0.017  &0.696 $\pm$ 0.011  &0.686 $\pm$ 0.016\\
% \{D50, D51, D52, D53, D64\} cls &0.673 $\pm$ 0.003  &0.603 $\pm$ 0.005  &0.595 $\pm$ 0.009  &0.615 $\pm$ 0.004  &0.610 $\pm$ 0.007  &0.648 $\pm$ 0.009  &0.664 $\pm$ 0.004  &0.671 $\pm$ 0.010\\
% \{J96, R09.02, R06.0\} cls      &0.678 $\pm$ 0.002  &0.636 $\pm$ 0.008  &0.636 $\pm$ 0.008  &0.630 $\pm$ 0.006  &0.654 $\pm$ 0.007  &0.660 $\pm$ 0.010  &0.680 $\pm$ 0.005  &0.676 $\pm$ 0.004\\
% \{I26, I80, I82\} cls           &0.660 $\pm$ 0.005  &0.608 $\pm$ 0.011  &0.604 $\pm$ 0.013  &0.605 $\pm$ 0.015  &0.587 $\pm$ 0.010  &0.597 $\pm$ 0.010  &0.659 $\pm$ 0.012  &0.675 $\pm$ 0.011\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.696 $\pm$ 0.001  &0.694 $\pm$ 0.001  &0.710 $\pm$ 0.001  &0.559 $\pm$ 0.001  &0.688 $\pm$ 0.005  &0.778 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.785}} $\pm$ 0.001  &\textcolor{OrangeRed2}{\textbf{0.785}} $\pm$ 0.002\\
Sex cls       &0.676 $\pm$ 0.001  &0.774 $\pm$ 0.002  &0.770 $\pm$ 0.003  &0.675 $\pm$ 0.002  &0.730 $\pm$ 0.003  &0.788 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.822}} $\pm$ 0.002  &0.816 $\pm$ 0.002\\
\midrule
ED\_dispo cls &0.729 $\pm$ 0.001  &0.703 $\pm$ 0.003  &0.712 $\pm$ 0.005  &0.655 $\pm$ 0.003  &0.695 $\pm$ 0.004  &0.725 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.745}} $\pm$ 0.001  &0.744 $\pm$ 0.001\\
\midrule
Potassium reg  &0.268 $\pm$ 0.004  &0.322 $\pm$ 0.008  &0.304 $\pm$ 0.010  &0.194 $\pm$ 0.016  &0.188 $\pm$ 0.023  &0.315 $\pm$ 0.005  &0.383 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.386}} $\pm$ 0.007\\
Calcium reg    &0.155 $\pm$ 0.011  &0.150 $\pm$ 0.007  &0.127 $\pm$ 0.018  &0.077 $\pm$ 0.012  &0.098 $\pm$ 0.016  &0.155 $\pm$ 0.014  &0.205 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.209}} $\pm$ 0.010\\
eGFR reg       &0.546 $\pm$ 0.001  &0.494 $\pm$ 0.007  &0.509 $\pm$ 0.005  &0.369 $\pm$ 0.006  &0.481 $\pm$ 0.015  &0.579 $\pm$ 0.007  &0.585 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.591}} $\pm$ 0.006\\
Glucose reg    &\textcolor{OrangeRed2}{\textbf{0.297}} $\pm$ 0.007  &0.177 $\pm$ 0.010  &0.199 $\pm$ 0.008  &0.157 $\pm$ 0.013  &0.150 $\pm$ 0.018  &0.244 $\pm$ 0.009  &0.257 $\pm$ 0.014  &0.262 $\pm$ 0.017\\
Hemoglobin reg &0.359 $\pm$ 0.002  &0.267 $\pm$ 0.007  &0.261 $\pm$ 0.008  &0.205 $\pm$ 0.014  &0.253 $\pm$ 0.014  &0.356 $\pm$ 0.015  &0.365 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.373}} $\pm$ 0.007\\
Albumin reg    &\textcolor{OrangeRed2}{\textbf{0.434}} $\pm$ 0.003  &0.290 $\pm$ 0.006  &0.318 $\pm$ 0.007  &0.278 $\pm$ 0.006  &0.262 $\pm$ 0.023  &0.414 $\pm$ 0.006  &0.422 $\pm$ 0.006  &0.428 $\pm$ 0.004\\
BUN reg        &0.388 $\pm$ 0.006  &0.322 $\pm$ 0.004  &0.332 $\pm$ 0.014  &0.224 $\pm$ 0.015  &0.289 $\pm$ 0.010  &0.376 $\pm$ 0.013  &0.384 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.394}} $\pm$ 0.005\\
Sodium reg     &\textcolor{OrangeRed2}{\textbf{0.291}} $\pm$ 0.009  &0.189 $\pm$ 0.015  &0.171 $\pm$ 0.010  &0.134 $\pm$ 0.010  &0.150 $\pm$ 0.014  &0.228 $\pm$ 0.013  &0.249 $\pm$ 0.010  &0.260 $\pm$ 0.009\\
\midrule
I48 cls                         &0.826 $\pm$ 0.003  &0.821 $\pm$ 0.009  &0.805 $\pm$ 0.004  &0.761 $\pm$ 0.006  &0.838 $\pm$ 0.007  &0.844 $\pm$ 0.009  &0.845 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.861}} $\pm$ 0.005\\
I50 cls                         &\textcolor{OrangeRed2}{\textbf{0.846}} $\pm$ 0.002  &0.812 $\pm$ 0.010  &0.812 $\pm$ 0.018  &0.769 $\pm$ 0.003  &0.826 $\pm$ 0.005  &0.819 $\pm$ 0.008  &0.842 $\pm$ 0.002  &0.840 $\pm$ 0.004\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.831 $\pm$ 0.003  &0.778 $\pm$ 0.018  &0.789 $\pm$ 0.017  &0.736 $\pm$ 0.006  &0.819 $\pm$ 0.020  &0.833 $\pm$ 0.012  &0.825 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.854}} $\pm$ 0.010\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.798}} $\pm$ 0.003  &0.707 $\pm$ 0.019  &0.727 $\pm$ 0.014  &0.709 $\pm$ 0.009  &0.730 $\pm$ 0.003  &0.749 $\pm$ 0.004  &0.775 $\pm$ 0.004  &0.783 $\pm$ 0.005\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.707}} $\pm$ 0.004  &0.628 $\pm$ 0.013  &0.625 $\pm$ 0.008  &0.623 $\pm$ 0.010  &0.640 $\pm$ 0.005  &0.678 $\pm$ 0.009  &0.695 $\pm$ 0.005  &0.696 $\pm$ 0.005\\
\{G47.3, E66.2\} cls            &0.677 $\pm$ 0.010  &0.649 $\pm$ 0.022  &0.635 $\pm$ 0.018  &0.633 $\pm$ 0.015  &0.648 $\pm$ 0.013  &0.671 $\pm$ 0.017  &\textcolor{OrangeRed2}{\textbf{0.696}} $\pm$ 0.011  &0.686 $\pm$ 0.016\\
\{D50, D51, D52, D53, D64\} cls &\textcolor{OrangeRed2}{\textbf{0.673}} $\pm$ 0.003  &0.603 $\pm$ 0.005  &0.595 $\pm$ 0.009  &0.615 $\pm$ 0.004  &0.610 $\pm$ 0.007  &0.648 $\pm$ 0.009  &0.664 $\pm$ 0.004  &0.671 $\pm$ 0.010\\
\{J96, R09.02, R06.0\} cls      &0.678 $\pm$ 0.002  &0.636 $\pm$ 0.008  &0.636 $\pm$ 0.008  &0.630 $\pm$ 0.006  &0.654 $\pm$ 0.007  &0.660 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.680}} $\pm$ 0.005  &0.676 $\pm$ 0.004\\
\{I26, I80, I82\} cls           &0.660 $\pm$ 0.005  &0.608 $\pm$ 0.011  &0.604 $\pm$ 0.013  &0.605 $\pm$ 0.015  &0.587 $\pm$ 0.010  &0.597 $\pm$ 0.010  &0.659 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.675}} $\pm$ 0.011\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_std_10.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.681 $\pm$ 0.003  &0.663 $\pm$ 0.002  &0.657 $\pm$ 0.004  &0.517 $\pm$ 0.008  &0.521 $\pm$ 0.139  &0.726 $\pm$ 0.042  &0.755 $\pm$ 0.004  &0.761 $\pm$ 0.003\\
% Sex cls       &0.656 $\pm$ 0.011  &0.735 $\pm$ 0.006  &0.715 $\pm$ 0.004  &0.665 $\pm$ 0.009  &0.706 $\pm$ 0.004  &0.745 $\pm$ 0.007  &0.791 $\pm$ 0.004  &0.788 $\pm$ 0.003\\
% \midrule
% ED\_dispo cls &0.712 $\pm$ 0.011  &0.687 $\pm$ 0.005  &0.677 $\pm$ 0.014  &0.638 $\pm$ 0.007  &0.690 $\pm$ 0.010  &0.708 $\pm$ 0.015  &0.718 $\pm$ 0.004  &0.726 $\pm$ 0.009\\
% \midrule
% Potassium reg  &0.220 $\pm$ 0.022  &0.249 $\pm$ 0.012  &0.229 $\pm$ 0.014  &0.141 $\pm$ 0.020  &0.124 $\pm$ 0.064  &0.232 $\pm$ 0.021  &0.310 $\pm$ 0.014  &0.329 $\pm$ 0.011\\
% Calcium reg    &0.125 $\pm$ 0.013  &0.094 $\pm$ 0.012  &0.100 $\pm$ 0.019  &0.062 $\pm$ 0.016  &0.060 $\pm$ 0.010  &0.111 $\pm$ 0.005  &0.163 $\pm$ 0.006  &0.163 $\pm$ 0.014\\
% eGFR reg       &0.519 $\pm$ 0.010  &0.440 $\pm$ 0.015  &0.440 $\pm$ 0.007  &0.333 $\pm$ 0.016  &0.423 $\pm$ 0.038  &0.483 $\pm$ 0.060  &0.541 $\pm$ 0.005  &0.558 $\pm$ 0.011\\
% Glucose reg    &0.235 $\pm$ 0.070  &0.150 $\pm$ 0.028  &0.131 $\pm$ 0.027  &0.117 $\pm$ 0.014  &0.144 $\pm$ 0.057  &0.195 $\pm$ 0.038  &0.211 $\pm$ 0.019  &0.229 $\pm$ 0.025\\
% Hemoglobin reg &0.313 $\pm$ 0.018  &0.196 $\pm$ 0.007  &0.225 $\pm$ 0.019  &0.154 $\pm$ 0.019  &0.169 $\pm$ 0.061  &0.270 $\pm$ 0.044  &0.310 $\pm$ 0.009  &0.350 $\pm$ 0.010\\
% Albumin reg    &0.405 $\pm$ 0.011  &0.238 $\pm$ 0.033  &0.242 $\pm$ 0.021  &0.218 $\pm$ 0.016  &0.206 $\pm$ 0.046  &0.315 $\pm$ 0.048  &0.350 $\pm$ 0.016  &0.377 $\pm$ 0.012\\
% BUN reg        &0.351 $\pm$ 0.014  &0.274 $\pm$ 0.017  &0.282 $\pm$ 0.022  &0.193 $\pm$ 0.026  &0.246 $\pm$ 0.060  &0.322 $\pm$ 0.044  &0.325 $\pm$ 0.024  &0.342 $\pm$ 0.040\\
% Sodium reg     &0.251 $\pm$ 0.024  &0.132 $\pm$ 0.011  &0.125 $\pm$ 0.015  &0.111 $\pm$ 0.011  &0.134 $\pm$ 0.063  &0.148 $\pm$ 0.055  &0.195 $\pm$ 0.023  &0.233 $\pm$ 0.007\\
% \midrule
% I48 cls                         &0.797 $\pm$ 0.022  &0.785 $\pm$ 0.007  &0.774 $\pm$ 0.010  &0.721 $\pm$ 0.017  &0.833 $\pm$ 0.008  &0.828 $\pm$ 0.010  &0.823 $\pm$ 0.005  &0.847 $\pm$ 0.005\\
% I50 cls                         &0.818 $\pm$ 0.020  &0.793 $\pm$ 0.008  &0.766 $\pm$ 0.016  &0.739 $\pm$ 0.009  &0.817 $\pm$ 0.008  &0.809 $\pm$ 0.011  &0.814 $\pm$ 0.009  &0.825 $\pm$ 0.005\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.789 $\pm$ 0.028  &0.748 $\pm$ 0.038  &0.733 $\pm$ 0.028  &0.700 $\pm$ 0.021  &0.801 $\pm$ 0.013  &0.821 $\pm$ 0.018  &0.787 $\pm$ 0.033  &0.838 $\pm$ 0.025\\
% N18 cls                         &0.754 $\pm$ 0.026  &0.689 $\pm$ 0.012  &0.683 $\pm$ 0.024  &0.667 $\pm$ 0.012  &0.692 $\pm$ 0.014  &0.725 $\pm$ 0.014  &0.731 $\pm$ 0.011  &0.750 $\pm$ 0.010\\
% \{E10, E11\} cls                &0.683 $\pm$ 0.017  &0.612 $\pm$ 0.015  &0.592 $\pm$ 0.011  &0.604 $\pm$ 0.013  &0.614 $\pm$ 0.010  &0.647 $\pm$ 0.005  &0.656 $\pm$ 0.009  &0.675 $\pm$ 0.009\\
% \{G47.3, E66.2\} cls            &0.621 $\pm$ 0.011  &0.613 $\pm$ 0.028  &0.595 $\pm$ 0.024  &0.585 $\pm$ 0.006  &0.630 $\pm$ 0.021  &0.621 $\pm$ 0.024  &0.628 $\pm$ 0.015  &0.662 $\pm$ 0.012\\
% \{D50, D51, D52, D53, D64\} cls &0.652 $\pm$ 0.019  &0.590 $\pm$ 0.029  &0.594 $\pm$ 0.008  &0.571 $\pm$ 0.009  &0.591 $\pm$ 0.004  &0.634 $\pm$ 0.008  &0.642 $\pm$ 0.009  &0.669 $\pm$ 0.013\\
% \{J96, R09.02, R06.0\} cls      &0.667 $\pm$ 0.002  &0.603 $\pm$ 0.017  &0.611 $\pm$ 0.017  &0.600 $\pm$ 0.015  &0.631 $\pm$ 0.009  &0.638 $\pm$ 0.010  &0.640 $\pm$ 0.007  &0.645 $\pm$ 0.014\\
% \{I26, I80, I82\} cls           &0.610 $\pm$ 0.021  &0.557 $\pm$ 0.035  &0.562 $\pm$ 0.020  &0.568 $\pm$ 0.022  &0.553 $\pm$ 0.032  &0.568 $\pm$ 0.041  &0.573 $\pm$ 0.016  &0.624 $\pm$ 0.018\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.681 $\pm$ 0.003  &0.663 $\pm$ 0.002  &0.657 $\pm$ 0.004  &0.517 $\pm$ 0.008  &0.521 $\pm$ 0.139  &0.726 $\pm$ 0.042  &0.755 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.761}} $\pm$ 0.003\\
Sex cls       &0.656 $\pm$ 0.011  &0.735 $\pm$ 0.006  &0.715 $\pm$ 0.004  &0.665 $\pm$ 0.009  &0.706 $\pm$ 0.004  &0.745 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.791}} $\pm$ 0.004  &0.788 $\pm$ 0.003\\
\midrule
ED\_dispo cls &0.712 $\pm$ 0.011  &0.687 $\pm$ 0.005  &0.677 $\pm$ 0.014  &0.638 $\pm$ 0.007  &0.690 $\pm$ 0.010  &0.708 $\pm$ 0.015  &0.718 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.726}} $\pm$ 0.009\\
\midrule
Potassium reg  &0.220 $\pm$ 0.022  &0.249 $\pm$ 0.012  &0.229 $\pm$ 0.014  &0.141 $\pm$ 0.020  &0.124 $\pm$ 0.064  &0.232 $\pm$ 0.021  &0.310 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.329}} $\pm$ 0.011\\
Calcium reg    &0.125 $\pm$ 0.013  &0.094 $\pm$ 0.012  &0.100 $\pm$ 0.019  &0.062 $\pm$ 0.016  &0.060 $\pm$ 0.010  &0.111 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.163}} $\pm$ 0.006  &\textcolor{OrangeRed2}{\textbf{0.163}} $\pm$ 0.014\\
eGFR reg       &0.519 $\pm$ 0.010  &0.440 $\pm$ 0.015  &0.440 $\pm$ 0.007  &0.333 $\pm$ 0.016  &0.423 $\pm$ 0.038  &0.483 $\pm$ 0.060  &0.541 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.558}} $\pm$ 0.011\\
Glucose reg    &\textcolor{OrangeRed2}{\textbf{0.235}} $\pm$ 0.070  &0.150 $\pm$ 0.028  &0.131 $\pm$ 0.027  &0.117 $\pm$ 0.014  &0.144 $\pm$ 0.057  &0.195 $\pm$ 0.038  &0.211 $\pm$ 0.019  &0.229 $\pm$ 0.025\\
Hemoglobin reg &0.313 $\pm$ 0.018  &0.196 $\pm$ 0.007  &0.225 $\pm$ 0.019  &0.154 $\pm$ 0.019  &0.169 $\pm$ 0.061  &0.270 $\pm$ 0.044  &0.310 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.350}} $\pm$ 0.010\\
Albumin reg    &\textcolor{OrangeRed2}{\textbf{0.405}} $\pm$ 0.011  &0.238 $\pm$ 0.033  &0.242 $\pm$ 0.021  &0.218 $\pm$ 0.016  &0.206 $\pm$ 0.046  &0.315 $\pm$ 0.048  &0.350 $\pm$ 0.016  &0.377 $\pm$ 0.012\\
BUN reg        &\textcolor{OrangeRed2}{\textbf{0.351}} $\pm$ 0.014  &0.274 $\pm$ 0.017  &0.282 $\pm$ 0.022  &0.193 $\pm$ 0.026  &0.246 $\pm$ 0.060  &0.322 $\pm$ 0.044  &0.325 $\pm$ 0.024  &0.342 $\pm$ 0.040\\
Sodium reg     &\textcolor{OrangeRed2}{\textbf{0.251}} $\pm$ 0.024  &0.132 $\pm$ 0.011  &0.125 $\pm$ 0.015  &0.111 $\pm$ 0.011  &0.134 $\pm$ 0.063  &0.148 $\pm$ 0.055  &0.195 $\pm$ 0.023  &0.233 $\pm$ 0.007\\
\midrule
I48 cls                         &0.797 $\pm$ 0.022  &0.785 $\pm$ 0.007  &0.774 $\pm$ 0.010  &0.721 $\pm$ 0.017  &0.833 $\pm$ 0.008  &0.828 $\pm$ 0.010  &0.823 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.847}} $\pm$ 0.005\\
I50 cls                         &0.818 $\pm$ 0.020  &0.793 $\pm$ 0.008  &0.766 $\pm$ 0.016  &0.739 $\pm$ 0.009  &0.817 $\pm$ 0.008  &0.809 $\pm$ 0.011  &0.814 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.825}} $\pm$ 0.005\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.789 $\pm$ 0.028  &0.748 $\pm$ 0.038  &0.733 $\pm$ 0.028  &0.700 $\pm$ 0.021  &0.801 $\pm$ 0.013  &0.821 $\pm$ 0.018  &0.787 $\pm$ 0.033  &\textcolor{OrangeRed2}{\textbf{0.838}} $\pm$ 0.025\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.754}} $\pm$ 0.026  &0.689 $\pm$ 0.012  &0.683 $\pm$ 0.024  &0.667 $\pm$ 0.012  &0.692 $\pm$ 0.014  &0.725 $\pm$ 0.014  &0.731 $\pm$ 0.011  &0.750 $\pm$ 0.010\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.683}} $\pm$ 0.017  &0.612 $\pm$ 0.015  &0.592 $\pm$ 0.011  &0.604 $\pm$ 0.013  &0.614 $\pm$ 0.010  &0.647 $\pm$ 0.005  &0.656 $\pm$ 0.009  &0.675 $\pm$ 0.009\\
\{G47.3, E66.2\} cls            &0.621 $\pm$ 0.011  &0.613 $\pm$ 0.028  &0.595 $\pm$ 0.024  &0.585 $\pm$ 0.006  &0.630 $\pm$ 0.021  &0.621 $\pm$ 0.024  &0.628 $\pm$ 0.015  &\textcolor{OrangeRed2}{\textbf{0.662}} $\pm$ 0.012\\
\{D50, D51, D52, D53, D64\} cls &0.652 $\pm$ 0.019  &0.590 $\pm$ 0.029  &0.594 $\pm$ 0.008  &0.571 $\pm$ 0.009  &0.591 $\pm$ 0.004  &0.634 $\pm$ 0.008  &0.642 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.669}} $\pm$ 0.013\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.667}} $\pm$ 0.002  &0.603 $\pm$ 0.017  &0.611 $\pm$ 0.017  &0.600 $\pm$ 0.015  &0.631 $\pm$ 0.009  &0.638 $\pm$ 0.010  &0.640 $\pm$ 0.007  &0.645 $\pm$ 0.014\\
\{I26, I80, I82\} cls           &0.610 $\pm$ 0.021  &0.557 $\pm$ 0.035  &0.562 $\pm$ 0.020  &0.568 $\pm$ 0.022  &0.553 $\pm$ 0.032  &0.568 $\pm$ 0.041  &0.573 $\pm$ 0.016  &\textcolor{OrangeRed2}{\textbf{0.624}} $\pm$ 0.018\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_std_25.tex <==
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.689 $\pm$ 0.004  &0.677 $\pm$ 0.005  &0.681 $\pm$ 0.003  &0.538 $\pm$ 0.007  &0.645 $\pm$ 0.026  &0.762 $\pm$ 0.013  &0.769 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.775}} $\pm$ 0.004\\
Sex cls       &0.665 $\pm$ 0.006  &0.753 $\pm$ 0.003  &0.737 $\pm$ 0.004  &0.668 $\pm$ 0.005  &0.713 $\pm$ 0.004  &0.764 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.806}} $\pm$ 0.003  &0.802 $\pm$ 0.004\\
\midrule
ED\_dispo cls &0.725 $\pm$ 0.002  &0.691 $\pm$ 0.004  &0.690 $\pm$ 0.007  &0.644 $\pm$ 0.003  &0.693 $\pm$ 0.003  &0.711 $\pm$ 0.006  &0.724 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.730}} $\pm$ 0.005\\
\midrule
Potassium reg  &0.239 $\pm$ 0.018  &0.291 $\pm$ 0.012  &0.262 $\pm$ 0.018  &0.175 $\pm$ 0.025  &0.187 $\pm$ 0.020  &0.285 $\pm$ 0.008  &0.345 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.362}} $\pm$ 0.009\\
Calcium reg    &0.141 $\pm$ 0.016  &0.111 $\pm$ 0.011  &0.101 $\pm$ 0.014  &0.069 $\pm$ 0.010  &0.050 $\pm$ 0.039  &0.133 $\pm$ 0.013  &0.183 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.189}} $\pm$ 0.012\\
eGFR reg       &0.536 $\pm$ 0.005  &0.468 $\pm$ 0.005  &0.474 $\pm$ 0.010  &0.352 $\pm$ 0.010  &0.467 $\pm$ 0.021  &0.554 $\pm$ 0.014  &0.558 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.567}} $\pm$ 0.005\\
Glucose reg    &\textcolor{OrangeRed2}{\textbf{0.278}} $\pm$ 0.019  &0.161 $\pm$ 0.023  &0.154 $\pm$ 0.019  &0.128 $\pm$ 0.028  &0.148 $\pm$ 0.036  &0.183 $\pm$ 0.044  &0.235 $\pm$ 0.021  &0.241 $\pm$ 0.021\\
Hemoglobin reg &0.352 $\pm$ 0.006  &0.234 $\pm$ 0.012  &0.226 $\pm$ 0.018  &0.180 $\pm$ 0.014  &0.223 $\pm$ 0.022  &0.301 $\pm$ 0.038  &0.335 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.359}} $\pm$ 0.019\\
Albumin reg    &\textcolor{OrangeRed2}{\textbf{0.426}} $\pm$ 0.006  &0.263 $\pm$ 0.008  &0.273 $\pm$ 0.012  &0.256 $\pm$ 0.008  &0.252 $\pm$ 0.011  &0.343 $\pm$ 0.109  &0.394 $\pm$ 0.008  &0.414 $\pm$ 0.007\\
BUN reg        &0.368 $\pm$ 0.010  &0.285 $\pm$ 0.014  &0.274 $\pm$ 0.019  &0.215 $\pm$ 0.010  &0.244 $\pm$ 0.061  &0.331 $\pm$ 0.037  &0.352 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.375}} $\pm$ 0.010\\
Sodium reg     &\textcolor{OrangeRed2}{\textbf{0.270}} $\pm$ 0.008  &0.162 $\pm$ 0.026  &0.125 $\pm$ 0.009  &0.113 $\pm$ 0.014  &0.146 $\pm$ 0.024  &0.217 $\pm$ 0.023  &0.224 $\pm$ 0.019  &0.250 $\pm$ 0.010\\
\midrule
I48 cls                         &0.822 $\pm$ 0.004  &0.803 $\pm$ 0.012  &0.786 $\pm$ 0.009  &0.742 $\pm$ 0.003  &0.838 $\pm$ 0.004  &0.843 $\pm$ 0.009  &0.837 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.859}} $\pm$ 0.001\\
I50 cls                         &\textcolor{OrangeRed2}{\textbf{0.838}} $\pm$ 0.004  &0.807 $\pm$ 0.007  &0.792 $\pm$ 0.009  &0.753 $\pm$ 0.010  &0.819 $\pm$ 0.008  &0.814 $\pm$ 0.012  &0.823 $\pm$ 0.005  &0.833 $\pm$ 0.006\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.817 $\pm$ 0.008  &0.795 $\pm$ 0.011  &0.764 $\pm$ 0.020  &0.719 $\pm$ 0.009  &0.824 $\pm$ 0.009  &0.833 $\pm$ 0.013  &0.815 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.851}} $\pm$ 0.011\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.791}} $\pm$ 0.010  &0.707 $\pm$ 0.016  &0.703 $\pm$ 0.013  &0.690 $\pm$ 0.011  &0.709 $\pm$ 0.008  &0.744 $\pm$ 0.016  &0.746 $\pm$ 0.014  &0.764 $\pm$ 0.010\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.699}} $\pm$ 0.010  &0.633 $\pm$ 0.007  &0.618 $\pm$ 0.011  &0.619 $\pm$ 0.005  &0.630 $\pm$ 0.010  &0.669 $\pm$ 0.013  &0.676 $\pm$ 0.009  &0.689 $\pm$ 0.009\\
\{G47.3, E66.2\} cls            &0.648 $\pm$ 0.022  &0.631 $\pm$ 0.015  &0.609 $\pm$ 0.013  &0.612 $\pm$ 0.009  &0.645 $\pm$ 0.014  &0.649 $\pm$ 0.036  &0.660 $\pm$ 0.025  &\textcolor{OrangeRed2}{\textbf{0.672}} $\pm$ 0.018\\
\{D50, D51, D52, D53, D64\} cls &0.664 $\pm$ 0.009  &0.605 $\pm$ 0.002  &0.591 $\pm$ 0.009  &0.608 $\pm$ 0.013  &0.601 $\pm$ 0.013  &0.638 $\pm$ 0.016  &0.640 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.672}} $\pm$ 0.015\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.671}} $\pm$ 0.006  &0.627 $\pm$ 0.025  &0.625 $\pm$ 0.012  &0.617 $\pm$ 0.012  &0.637 $\pm$ 0.019  &0.649 $\pm$ 0.012  &0.650 $\pm$ 0.010  &0.659 $\pm$ 0.013\\
\{I26, I80, I82\} cls           &0.639 $\pm$ 0.008  &0.564 $\pm$ 0.019  &0.580 $\pm$ 0.025  &0.591 $\pm$ 0.019  &0.568 $\pm$ 0.025  &0.589 $\pm$ 0.022  &0.610 $\pm$ 0.019  &\textcolor{OrangeRed2}{\textbf{0.653}} $\pm$ 0.028\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ecg_std_50.tex <==
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.694 $\pm$ 0.001  &0.685 $\pm$ 0.003  &0.699 $\pm$ 0.004  &0.554 $\pm$ 0.003  &0.672 $\pm$ 0.009  &0.775 $\pm$ 0.002  &0.776 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.780}} $\pm$ 0.002\\
Sex cls       &0.674 $\pm$ 0.005  &0.766 $\pm$ 0.006  &0.757 $\pm$ 0.006  &0.673 $\pm$ 0.006  &0.725 $\pm$ 0.002  &0.779 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.817}} $\pm$ 0.002  &0.811 $\pm$ 0.006\\
\midrule
ED\_dispo cls &0.728 $\pm$ 0.002  &0.699 $\pm$ 0.008  &0.704 $\pm$ 0.003  &0.653 $\pm$ 0.003  &0.691 $\pm$ 0.005  &0.720 $\pm$ 0.004  &0.733 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.737}} $\pm$ 0.006\\
\midrule
Potassium reg  &0.268 $\pm$ 0.009  &0.302 $\pm$ 0.017  &0.279 $\pm$ 0.008  &0.179 $\pm$ 0.005  &0.178 $\pm$ 0.022  &0.294 $\pm$ 0.026  &0.370 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.377}} $\pm$ 0.005\\
Calcium reg    &0.150 $\pm$ 0.016  &0.133 $\pm$ 0.016  &0.109 $\pm$ 0.012  &0.088 $\pm$ 0.012  &0.077 $\pm$ 0.025  &0.142 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.199}} $\pm$ 0.016  &0.195 $\pm$ 0.005\\
eGFR reg       &0.540 $\pm$ 0.005  &0.493 $\pm$ 0.004  &0.500 $\pm$ 0.006  &0.352 $\pm$ 0.009  &0.459 $\pm$ 0.019  &0.559 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.581}} $\pm$ 0.003  &0.580 $\pm$ 0.005\\
Glucose reg    &\textcolor{OrangeRed2}{\textbf{0.297}} $\pm$ 0.002  &0.185 $\pm$ 0.023  &0.188 $\pm$ 0.026  &0.152 $\pm$ 0.013  &0.160 $\pm$ 0.025  &0.233 $\pm$ 0.025  &0.270 $\pm$ 0.011  &0.249 $\pm$ 0.011\\
Hemoglobin reg &0.350 $\pm$ 0.006  &0.258 $\pm$ 0.015  &0.254 $\pm$ 0.012  &0.199 $\pm$ 0.008  &0.234 $\pm$ 0.018  &0.304 $\pm$ 0.061  &0.356 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.366}} $\pm$ 0.014\\
Albumin reg    &\textcolor{OrangeRed2}{\textbf{0.433}} $\pm$ 0.006  &0.271 $\pm$ 0.009  &0.289 $\pm$ 0.009  &0.272 $\pm$ 0.013  &0.241 $\pm$ 0.019  &0.377 $\pm$ 0.042  &0.406 $\pm$ 0.010  &0.410 $\pm$ 0.003\\
BUN reg        &0.382 $\pm$ 0.008  &0.310 $\pm$ 0.023  &0.312 $\pm$ 0.012  &0.225 $\pm$ 0.010  &0.257 $\pm$ 0.018  &0.359 $\pm$ 0.012  &0.374 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.387}} $\pm$ 0.012\\
Sodium reg     &\textcolor{OrangeRed2}{\textbf{0.286}} $\pm$ 0.017  &0.176 $\pm$ 0.009  &0.156 $\pm$ 0.012  &0.127 $\pm$ 0.011  &0.148 $\pm$ 0.024  &0.211 $\pm$ 0.013  &0.241 $\pm$ 0.007  &0.255 $\pm$ 0.021\\
\midrule
I48 cls                         &0.825 $\pm$ 0.005  &0.813 $\pm$ 0.010  &0.795 $\pm$ 0.008  &0.752 $\pm$ 0.006  &0.840 $\pm$ 0.005  &0.854 $\pm$ 0.008  &0.842 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.864}} $\pm$ 0.005\\
I50 cls                         &\textcolor{OrangeRed2}{\textbf{0.845}} $\pm$ 0.004  &0.810 $\pm$ 0.009  &0.796 $\pm$ 0.009  &0.773 $\pm$ 0.006  &0.823 $\pm$ 0.009  &0.819 $\pm$ 0.009  &0.837 $\pm$ 0.006  &0.837 $\pm$ 0.007\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.820 $\pm$ 0.007  &0.766 $\pm$ 0.019  &0.755 $\pm$ 0.019  &0.726 $\pm$ 0.009  &0.820 $\pm$ 0.006  &0.830 $\pm$ 0.006  &0.817 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.844}} $\pm$ 0.008\\
N18 cls                         &\textcolor{OrangeRed2}{\textbf{0.797}} $\pm$ 0.003  &0.709 $\pm$ 0.021  &0.710 $\pm$ 0.010  &0.707 $\pm$ 0.010  &0.731 $\pm$ 0.007  &0.758 $\pm$ 0.011  &0.773 $\pm$ 0.008  &0.782 $\pm$ 0.004\\
\{E10, E11\} cls                &\textcolor{OrangeRed2}{\textbf{0.709}} $\pm$ 0.005  &0.623 $\pm$ 0.022  &0.631 $\pm$ 0.009  &0.620 $\pm$ 0.007  &0.642 $\pm$ 0.009  &0.681 $\pm$ 0.007  &0.694 $\pm$ 0.010  &0.694 $\pm$ 0.008\\
\{G47.3, E66.2\} cls            &0.673 $\pm$ 0.013  &0.643 $\pm$ 0.008  &0.620 $\pm$ 0.020  &0.632 $\pm$ 0.014  &0.653 $\pm$ 0.011  &0.669 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.684}} $\pm$ 0.009  &0.680 $\pm$ 0.013\\
\{D50, D51, D52, D53, D64\} cls &0.671 $\pm$ 0.003  &0.592 $\pm$ 0.007  &0.586 $\pm$ 0.012  &0.615 $\pm$ 0.011  &0.602 $\pm$ 0.010  &0.652 $\pm$ 0.008  &0.661 $\pm$ 0.006  &\textcolor{OrangeRed2}{\textbf{0.673}} $\pm$ 0.011\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.676}} $\pm$ 0.002  &0.639 $\pm$ 0.010  &0.636 $\pm$ 0.007  &0.633 $\pm$ 0.007  &0.645 $\pm$ 0.005  &0.657 $\pm$ 0.015  &0.673 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.676}} $\pm$ 0.007\\
\{I26, I80, I82\} cls           &0.670 $\pm$ 0.018  &0.603 $\pm$ 0.016  &0.580 $\pm$ 0.013  &0.608 $\pm$ 0.010  &0.593 $\pm$ 0.017  &0.611 $\pm$ 0.021  &0.654 $\pm$ 0.018  &\textcolor{OrangeRed2}{\textbf{0.678}} $\pm$ 0.017\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ppg.tex <==
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.734  &0.704  &0.726  &0.673  &0.663  &0.703  &0.778  &\textcolor{OrangeRed2}{\textbf{0.799}}\\
Sex cls       &0.744  &0.731  &0.733  &0.691  &0.715  &0.735  &\textcolor{OrangeRed2}{\textbf{0.767}}  &\textcolor{OrangeRed2}{\textbf{0.767}}\\
\midrule
ED\_dispo cls &0.706  &0.688  &0.689  &0.673  &0.671  &0.686  &0.707  &\textcolor{OrangeRed2}{\textbf{0.726}}\\
\midrule
Potassium reg  &0.152  &0.175  &0.178  &0.164  &0.115  &0.135  &0.145  &\textcolor{OrangeRed2}{\textbf{0.190}}\\
Calcium reg    &0.149  &0.122  &0.156  &0.117  &0.100  &0.121  &0.165  &\textcolor{OrangeRed2}{\textbf{0.183}}\\
eGFR reg       &0.485  &0.439  &0.479  &0.436  &0.399  &0.419  &0.513  &\textcolor{OrangeRed2}{\textbf{0.567}}\\
Glucose reg    &0.281  &0.255  &0.292  &0.236  &0.193  &0.188  &0.266  &\textcolor{OrangeRed2}{\textbf{0.297}}\\
Hemoglobin reg &0.321  &0.323  &0.311  &0.321  &0.222  &0.310  &0.338  &\textcolor{OrangeRed2}{\textbf{0.392}}\\
Albumin reg    &0.325  &0.289  &0.331  &0.317  &0.199  &0.278  &0.331  &\textcolor{OrangeRed2}{\textbf{0.394}}\\
BUN reg        &0.282  &0.235  &0.299  &0.282  &0.188  &0.223  &0.310  &\textcolor{OrangeRed2}{\textbf{0.368}}\\
Sodium reg     &0.191  &0.199  &0.224  &0.214  &0.136  &0.155  &0.225  &\textcolor{OrangeRed2}{\textbf{0.227}}\\
\midrule
I48 cls                         &0.767  &0.774  &0.758  &0.769  &0.753  &0.780  &0.780  &\textcolor{OrangeRed2}{\textbf{0.814}}\\
I50 cls                         &0.731  &0.727  &0.732  &0.739  &0.689  &0.726  &0.747  &\textcolor{OrangeRed2}{\textbf{0.773}}\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.656  &0.682  &0.671  &0.674  &0.674  &0.706  &0.709  &\textcolor{OrangeRed2}{\textbf{0.735}}\\
N18 cls                         &0.698  &0.662  &0.676  &0.672  &0.676  &0.681  &0.714  &\textcolor{OrangeRed2}{\textbf{0.748}}\\
\{E10, E11\} cls                &0.684  &0.650  &0.653  &0.631  &0.651  &0.668  &0.674  &\textcolor{OrangeRed2}{\textbf{0.702}}\\
\{G47.3, E66.2\} cls            &0.662  &0.660  &0.664  &0.674  &0.629  &0.662  &0.684  &\textcolor{OrangeRed2}{\textbf{0.715}}\\
\{D50, D51, D52, D53, D64\} cls &0.642  &0.620  &0.602  &0.615  &0.619  &0.606  &0.643  &\textcolor{OrangeRed2}{\textbf{0.665}}\\
\{J96, R09.02, R06.0\} cls      &0.667  &0.638  &0.634  &0.653  &0.624  &0.626  &0.638  &\textcolor{OrangeRed2}{\textbf{0.673}}\\
\{I26, I80, I82\} cls           &0.610  &0.654  &0.605  &0.636  &0.583  &0.608  &0.635  &\textcolor{OrangeRed2}{\textbf{0.659}}\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ppg_std.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.734 $\pm$ 0.003  &0.704 $\pm$ 0.002  &0.726 $\pm$ 0.002  &0.673 $\pm$ 0.003  &0.663 $\pm$ 0.007  &0.703 $\pm$ 0.005  &0.778 $\pm$ 0.002  &0.799 $\pm$ 0.002\\
% Sex cls       &0.744 $\pm$ 0.004  &0.731 $\pm$ 0.004  &0.733 $\pm$ 0.005  &0.691 $\pm$ 0.002  &0.715 $\pm$ 0.004  &0.735 $\pm$ 0.004  &0.767 $\pm$ 0.003  &0.767 $\pm$ 0.003\\
% \midrule
% ED\_dispo cls &0.706 $\pm$ 0.003  &0.688 $\pm$ 0.005  &0.689 $\pm$ 0.001  &0.673 $\pm$ 0.005  &0.671 $\pm$ 0.006  &0.686 $\pm$ 0.003  &0.707 $\pm$ 0.004  &0.726 $\pm$ 0.001\\
% \midrule
% Potassium reg  &0.152 $\pm$ 0.016  &0.175 $\pm$ 0.016  &0.178 $\pm$ 0.008  &0.164 $\pm$ 0.014  &0.115 $\pm$ 0.025  &0.135 $\pm$ 0.025  &0.145 $\pm$ 0.007  &0.190 $\pm$ 0.006\\
% Calcium reg    &0.149 $\pm$ 0.010  &0.122 $\pm$ 0.009  &0.156 $\pm$ 0.015  &0.117 $\pm$ 0.012  &0.100 $\pm$ 0.009  &0.121 $\pm$ 0.040  &0.165 $\pm$ 0.016  &0.183 $\pm$ 0.015\\
% eGFR reg       &0.485 $\pm$ 0.005  &0.439 $\pm$ 0.004  &0.479 $\pm$ 0.004  &0.436 $\pm$ 0.007  &0.399 $\pm$ 0.014  &0.419 $\pm$ 0.063  &0.513 $\pm$ 0.007  &0.567 $\pm$ 0.005\\
% Glucose reg    &0.281 $\pm$ 0.014  &0.255 $\pm$ 0.004  &0.292 $\pm$ 0.013  &0.236 $\pm$ 0.012  &0.193 $\pm$ 0.017  &0.188 $\pm$ 0.062  &0.266 $\pm$ 0.015  &0.297 $\pm$ 0.009\\
% Hemoglobin reg &0.321 $\pm$ 0.008  &0.323 $\pm$ 0.008  &0.311 $\pm$ 0.009  &0.321 $\pm$ 0.012  &0.222 $\pm$ 0.008  &0.310 $\pm$ 0.024  &0.338 $\pm$ 0.011  &0.392 $\pm$ 0.009\\
% Albumin reg    &0.325 $\pm$ 0.002  &0.289 $\pm$ 0.005  &0.331 $\pm$ 0.010  &0.317 $\pm$ 0.008  &0.199 $\pm$ 0.022  &0.278 $\pm$ 0.035  &0.331 $\pm$ 0.011  &0.394 $\pm$ 0.006\\
% BUN reg        &0.282 $\pm$ 0.008  &0.235 $\pm$ 0.017  &0.299 $\pm$ 0.011  &0.282 $\pm$ 0.011  &0.188 $\pm$ 0.020  &0.223 $\pm$ 0.037  &0.310 $\pm$ 0.022  &0.368 $\pm$ 0.004\\
% Sodium reg     &0.191 $\pm$ 0.020  &0.199 $\pm$ 0.006  &0.224 $\pm$ 0.012  &0.214 $\pm$ 0.007  &0.136 $\pm$ 0.050  &0.155 $\pm$ 0.028  &0.225 $\pm$ 0.012  &0.227 $\pm$ 0.012\\
% \midrule
% I48 cls                         &0.767 $\pm$ 0.010  &0.774 $\pm$ 0.002  &0.758 $\pm$ 0.006  &0.769 $\pm$ 0.002  &0.753 $\pm$ 0.010  &0.780 $\pm$ 0.003  &0.780 $\pm$ 0.005  &0.814 $\pm$ 0.004\\
% I50 cls                         &0.731 $\pm$ 0.010  &0.727 $\pm$ 0.004  &0.732 $\pm$ 0.005  &0.739 $\pm$ 0.006  &0.689 $\pm$ 0.006  &0.726 $\pm$ 0.006  &0.747 $\pm$ 0.004  &0.773 $\pm$ 0.006\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.656 $\pm$ 0.017  &0.682 $\pm$ 0.011  &0.671 $\pm$ 0.012  &0.674 $\pm$ 0.008  &0.674 $\pm$ 0.011  &0.706 $\pm$ 0.014  &0.709 $\pm$ 0.014  &0.735 $\pm$ 0.016\\
% N18 cls                         &0.698 $\pm$ 0.014  &0.662 $\pm$ 0.005  &0.676 $\pm$ 0.009  &0.672 $\pm$ 0.007  &0.676 $\pm$ 0.010  &0.681 $\pm$ 0.015  &0.714 $\pm$ 0.005  &0.748 $\pm$ 0.004\\
% \{E10, E11\} cls                &0.684 $\pm$ 0.008  &0.650 $\pm$ 0.006  &0.653 $\pm$ 0.008  &0.631 $\pm$ 0.008  &0.651 $\pm$ 0.009  &0.668 $\pm$ 0.007  &0.674 $\pm$ 0.012  &0.702 $\pm$ 0.012\\
% \{G47.3, E66.2\} cls            &0.662 $\pm$ 0.019  &0.660 $\pm$ 0.005  &0.664 $\pm$ 0.005  &0.674 $\pm$ 0.010  &0.629 $\pm$ 0.012  &0.662 $\pm$ 0.007  &0.684 $\pm$ 0.011  &0.715 $\pm$ 0.006\\
% \{D50, D51, D52, D53, D64\} cls &0.642 $\pm$ 0.006  &0.620 $\pm$ 0.008  &0.602 $\pm$ 0.008  &0.615 $\pm$ 0.007  &0.619 $\pm$ 0.008  &0.606 $\pm$ 0.010  &0.643 $\pm$ 0.014  &0.665 $\pm$ 0.009\\
% \{J96, R09.02, R06.0\} cls      &0.667 $\pm$ 0.005  &0.638 $\pm$ 0.004  &0.634 $\pm$ 0.005  &0.653 $\pm$ 0.007  &0.624 $\pm$ 0.008  &0.626 $\pm$ 0.004  &0.638 $\pm$ 0.003  &0.673 $\pm$ 0.004\\
% \{I26, I80, I82\} cls           &0.610 $\pm$ 0.017  &0.654 $\pm$ 0.010  &0.605 $\pm$ 0.018  &0.636 $\pm$ 0.007  &0.583 $\pm$ 0.008  &0.608 $\pm$ 0.021  &0.635 $\pm$ 0.013  &0.659 $\pm$ 0.011\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.734 $\pm$ 0.003  &0.704 $\pm$ 0.002  &0.726 $\pm$ 0.002  &0.673 $\pm$ 0.003  &0.663 $\pm$ 0.007  &0.703 $\pm$ 0.005  &0.778 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.799}} $\pm$ 0.002\\
Sex cls       &0.744 $\pm$ 0.004  &0.731 $\pm$ 0.004  &0.733 $\pm$ 0.005  &0.691 $\pm$ 0.002  &0.715 $\pm$ 0.004  &0.735 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.767}} $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.767}} $\pm$ 0.003\\
\midrule
ED\_dispo cls &0.706 $\pm$ 0.003  &0.688 $\pm$ 0.005  &0.689 $\pm$ 0.001  &0.673 $\pm$ 0.005  &0.671 $\pm$ 0.006  &0.686 $\pm$ 0.003  &0.707 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.726}} $\pm$ 0.001\\
\midrule
Potassium reg  &0.152 $\pm$ 0.016  &0.175 $\pm$ 0.016  &0.178 $\pm$ 0.008  &0.164 $\pm$ 0.014  &0.115 $\pm$ 0.025  &0.135 $\pm$ 0.025  &0.145 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.190}} $\pm$ 0.006\\
Calcium reg    &0.149 $\pm$ 0.010  &0.122 $\pm$ 0.009  &0.156 $\pm$ 0.015  &0.117 $\pm$ 0.012  &0.100 $\pm$ 0.009  &0.121 $\pm$ 0.040  &0.165 $\pm$ 0.016  &\textcolor{OrangeRed2}{\textbf{0.183}} $\pm$ 0.015\\
eGFR reg       &0.485 $\pm$ 0.005  &0.439 $\pm$ 0.004  &0.479 $\pm$ 0.004  &0.436 $\pm$ 0.007  &0.399 $\pm$ 0.014  &0.419 $\pm$ 0.063  &0.513 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.567}} $\pm$ 0.005\\
Glucose reg    &0.281 $\pm$ 0.014  &0.255 $\pm$ 0.004  &0.292 $\pm$ 0.013  &0.236 $\pm$ 0.012  &0.193 $\pm$ 0.017  &0.188 $\pm$ 0.062  &0.266 $\pm$ 0.015  &\textcolor{OrangeRed2}{\textbf{0.297}} $\pm$ 0.009\\
Hemoglobin reg &0.321 $\pm$ 0.008  &0.323 $\pm$ 0.008  &0.311 $\pm$ 0.009  &0.321 $\pm$ 0.012  &0.222 $\pm$ 0.008  &0.310 $\pm$ 0.024  &0.338 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.392}} $\pm$ 0.009\\
Albumin reg    &0.325 $\pm$ 0.002  &0.289 $\pm$ 0.005  &0.331 $\pm$ 0.010  &0.317 $\pm$ 0.008  &0.199 $\pm$ 0.022  &0.278 $\pm$ 0.035  &0.331 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.394}} $\pm$ 0.006\\
BUN reg        &0.282 $\pm$ 0.008  &0.235 $\pm$ 0.017  &0.299 $\pm$ 0.011  &0.282 $\pm$ 0.011  &0.188 $\pm$ 0.020  &0.223 $\pm$ 0.037  &0.310 $\pm$ 0.022  &\textcolor{OrangeRed2}{\textbf{0.368}} $\pm$ 0.004\\
Sodium reg     &0.191 $\pm$ 0.020  &0.199 $\pm$ 0.006  &0.224 $\pm$ 0.012  &0.214 $\pm$ 0.007  &0.136 $\pm$ 0.050  &0.155 $\pm$ 0.028  &0.225 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.227}} $\pm$ 0.012\\
\midrule
I48 cls                         &0.767 $\pm$ 0.010  &0.774 $\pm$ 0.002  &0.758 $\pm$ 0.006  &0.769 $\pm$ 0.002  &0.753 $\pm$ 0.010  &0.780 $\pm$ 0.003  &0.780 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.814}} $\pm$ 0.004\\
I50 cls                         &0.731 $\pm$ 0.010  &0.727 $\pm$ 0.004  &0.732 $\pm$ 0.005  &0.739 $\pm$ 0.006  &0.689 $\pm$ 0.006  &0.726 $\pm$ 0.006  &0.747 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.773}} $\pm$ 0.006\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.656 $\pm$ 0.017  &0.682 $\pm$ 0.011  &0.671 $\pm$ 0.012  &0.674 $\pm$ 0.008  &0.674 $\pm$ 0.011  &0.706 $\pm$ 0.014  &0.709 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.735}} $\pm$ 0.016\\
N18 cls                         &0.698 $\pm$ 0.014  &0.662 $\pm$ 0.005  &0.676 $\pm$ 0.009  &0.672 $\pm$ 0.007  &0.676 $\pm$ 0.010  &0.681 $\pm$ 0.015  &0.714 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.748}} $\pm$ 0.004\\
\{E10, E11\} cls                &0.684 $\pm$ 0.008  &0.650 $\pm$ 0.006  &0.653 $\pm$ 0.008  &0.631 $\pm$ 0.008  &0.651 $\pm$ 0.009  &0.668 $\pm$ 0.007  &0.674 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.702}} $\pm$ 0.012\\
\{G47.3, E66.2\} cls            &0.662 $\pm$ 0.019  &0.660 $\pm$ 0.005  &0.664 $\pm$ 0.005  &0.674 $\pm$ 0.010  &0.629 $\pm$ 0.012  &0.662 $\pm$ 0.007  &0.684 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.715}} $\pm$ 0.006\\
\{D50, D51, D52, D53, D64\} cls &0.642 $\pm$ 0.006  &0.620 $\pm$ 0.008  &0.602 $\pm$ 0.008  &0.615 $\pm$ 0.007  &0.619 $\pm$ 0.008  &0.606 $\pm$ 0.010  &0.643 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.665}} $\pm$ 0.009\\
\{J96, R09.02, R06.0\} cls      &0.667 $\pm$ 0.005  &0.638 $\pm$ 0.004  &0.634 $\pm$ 0.005  &0.653 $\pm$ 0.007  &0.624 $\pm$ 0.008  &0.626 $\pm$ 0.004  &0.638 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.673}} $\pm$ 0.004\\
\{I26, I80, I82\} cls           &0.610 $\pm$ 0.017  &0.654 $\pm$ 0.010  &0.605 $\pm$ 0.018  &0.636 $\pm$ 0.007  &0.583 $\pm$ 0.008  &0.608 $\pm$ 0.021  &0.635 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.659}} $\pm$ 0.011\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ppg_std_10.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.633 $\pm$ 0.035  &0.668 $\pm$ 0.006  &0.673 $\pm$ 0.006  &0.649 $\pm$ 0.003  &0.549 $\pm$ 0.049  &0.636 $\pm$ 0.023  &0.726 $\pm$ 0.003  &0.763 $\pm$ 0.005\\
% Sex cls       &0.716 $\pm$ 0.004  &0.715 $\pm$ 0.005  &0.698 $\pm$ 0.004  &0.682 $\pm$ 0.006  &0.673 $\pm$ 0.013  &0.704 $\pm$ 0.008  &0.734 $\pm$ 0.004  &0.744 $\pm$ 0.006\\
% \midrule
% ED\_dispo cls &0.676 $\pm$ 0.007  &0.667 $\pm$ 0.006  &0.657 $\pm$ 0.005  &0.632 $\pm$ 0.007  &0.635 $\pm$ 0.008  &0.658 $\pm$ 0.005  &0.672 $\pm$ 0.007  &0.712 $\pm$ 0.005\\
% \midrule
% Potassium reg  &0.064 $\pm$ 0.023  &0.124 $\pm$ 0.026  &0.122 $\pm$ 0.026  &0.129 $\pm$ 0.020  &0.048 $\pm$ 0.028  &0.103 $\pm$ 0.025  &0.112 $\pm$ 0.020  &0.127 $\pm$ 0.017\\
% Calcium reg    &0.076 $\pm$ 0.020  &0.085 $\pm$ 0.027  &0.076 $\pm$ 0.028  &0.072 $\pm$ 0.006  &0.030 $\pm$ 0.010  &0.075 $\pm$ 0.014  &0.118 $\pm$ 0.009  &0.160 $\pm$ 0.013\\
% eGFR reg       &0.207 $\pm$ 0.029  &0.374 $\pm$ 0.008  &0.395 $\pm$ 0.019  &0.401 $\pm$ 0.004  &0.214 $\pm$ 0.097  &0.318 $\pm$ 0.082  &0.425 $\pm$ 0.018  &0.510 $\pm$ 0.015\\
% Glucose reg    &0.095 $\pm$ 0.061  &0.205 $\pm$ 0.023  &0.202 $\pm$ 0.016  &0.222 $\pm$ 0.019  &0.063 $\pm$ 0.060  &0.226 $\pm$ 0.026  &0.203 $\pm$ 0.026  &0.234 $\pm$ 0.015\\
% Hemoglobin reg &0.173 $\pm$ 0.055  &0.260 $\pm$ 0.018  &0.244 $\pm$ 0.024  &0.274 $\pm$ 0.014  &0.142 $\pm$ 0.044  &0.261 $\pm$ 0.023  &0.259 $\pm$ 0.014  &0.303 $\pm$ 0.012\\
% Albumin reg    &0.200 $\pm$ 0.039  &0.233 $\pm$ 0.013  &0.259 $\pm$ 0.017  &0.278 $\pm$ 0.013  &0.129 $\pm$ 0.033  &0.216 $\pm$ 0.035  &0.269 $\pm$ 0.025  &0.338 $\pm$ 0.019\\
% BUN reg        &0.150 $\pm$ 0.038  &0.198 $\pm$ 0.022  &0.215 $\pm$ 0.027  &0.227 $\pm$ 0.019  &0.139 $\pm$ 0.020  &0.215 $\pm$ 0.015  &0.237 $\pm$ 0.026  &0.304 $\pm$ 0.021\\
% Sodium reg     &0.076 $\pm$ 0.031  &0.168 $\pm$ 0.023  &0.161 $\pm$ 0.013  &0.177 $\pm$ 0.013  &0.036 $\pm$ 0.049  &0.118 $\pm$ 0.035  &0.154 $\pm$ 0.011  &0.196 $\pm$ 0.014\\
% \midrule
% I48 cls                         &0.735 $\pm$ 0.022  &0.736 $\pm$ 0.008  &0.752 $\pm$ 0.003  &0.711 $\pm$ 0.020  &0.721 $\pm$ 0.007  &0.758 $\pm$ 0.008  &0.755 $\pm$ 0.008  &0.789 $\pm$ 0.009\\
% I50 cls                         &0.695 $\pm$ 0.010  &0.687 $\pm$ 0.017  &0.677 $\pm$ 0.017  &0.679 $\pm$ 0.017  &0.648 $\pm$ 0.027  &0.679 $\pm$ 0.021  &0.688 $\pm$ 0.013  &0.722 $\pm$ 0.013\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.634 $\pm$ 0.011  &0.634 $\pm$ 0.021  &0.596 $\pm$ 0.019  &0.609 $\pm$ 0.013  &0.615 $\pm$ 0.012  &0.657 $\pm$ 0.017  &0.638 $\pm$ 0.017  &0.683 $\pm$ 0.022\\
% N18 cls                         &0.653 $\pm$ 0.020  &0.634 $\pm$ 0.010  &0.634 $\pm$ 0.013  &0.627 $\pm$ 0.020  &0.605 $\pm$ 0.009  &0.635 $\pm$ 0.011  &0.655 $\pm$ 0.010  &0.707 $\pm$ 0.012\\
% \{E10, E11\} cls                &0.658 $\pm$ 0.011  &0.634 $\pm$ 0.015  &0.624 $\pm$ 0.012  &0.584 $\pm$ 0.004  &0.607 $\pm$ 0.014  &0.638 $\pm$ 0.008  &0.650 $\pm$ 0.012  &0.662 $\pm$ 0.011\\
% \{G47.3, E66.2\} cls            &0.642 $\pm$ 0.016  &0.622 $\pm$ 0.022  &0.605 $\pm$ 0.035  &0.625 $\pm$ 0.020  &0.602 $\pm$ 0.012  &0.621 $\pm$ 0.019  &0.640 $\pm$ 0.029  &0.662 $\pm$ 0.021\\
% \{D50, D51, D52, D53, D64\} cls &0.613 $\pm$ 0.017  &0.605 $\pm$ 0.021  &0.591 $\pm$ 0.022  &0.600 $\pm$ 0.007  &0.596 $\pm$ 0.013  &0.584 $\pm$ 0.011  &0.613 $\pm$ 0.015  &0.638 $\pm$ 0.006\\
% \{J96, R09.02, R06.0\} cls      &0.631 $\pm$ 0.009  &0.615 $\pm$ 0.005  &0.610 $\pm$ 0.005  &0.622 $\pm$ 0.007  &0.586 $\pm$ 0.011  &0.605 $\pm$ 0.007  &0.608 $\pm$ 0.014  &0.630 $\pm$ 0.006\\
% \{I26, I80, I82\} cls           &0.620 $\pm$ 0.021  &0.588 $\pm$ 0.031  &0.561 $\pm$ 0.050  &0.597 $\pm$ 0.016  &0.518 $\pm$ 0.011  &0.550 $\pm$ 0.042  &0.589 $\pm$ 0.031  &0.596 $\pm$ 0.040\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.633 $\pm$ 0.035  &0.668 $\pm$ 0.006  &0.673 $\pm$ 0.006  &0.649 $\pm$ 0.003  &0.549 $\pm$ 0.049  &0.636 $\pm$ 0.023  &0.726 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.763}} $\pm$ 0.005\\
Sex cls       &0.716 $\pm$ 0.004  &0.715 $\pm$ 0.005  &0.698 $\pm$ 0.004  &0.682 $\pm$ 0.006  &0.673 $\pm$ 0.013  &0.704 $\pm$ 0.008  &0.734 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.744}} $\pm$ 0.006\\
\midrule
ED\_dispo cls &0.676 $\pm$ 0.007  &0.667 $\pm$ 0.006  &0.657 $\pm$ 0.005  &0.632 $\pm$ 0.007  &0.635 $\pm$ 0.008  &0.658 $\pm$ 0.005  &0.672 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.712}} $\pm$ 0.005\\
\midrule
Potassium reg  &0.064 $\pm$ 0.023  &0.124 $\pm$ 0.026  &0.122 $\pm$ 0.026  &\textcolor{OrangeRed2}{\textbf{0.129}} $\pm$ 0.020  &0.048 $\pm$ 0.028  &0.103 $\pm$ 0.025  &0.112 $\pm$ 0.020  &0.127 $\pm$ 0.017\\
Calcium reg    &0.076 $\pm$ 0.020  &0.085 $\pm$ 0.027  &0.076 $\pm$ 0.028  &0.072 $\pm$ 0.006  &0.030 $\pm$ 0.010  &0.075 $\pm$ 0.014  &0.118 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.160}} $\pm$ 0.013\\
eGFR reg       &0.207 $\pm$ 0.029  &0.374 $\pm$ 0.008  &0.395 $\pm$ 0.019  &0.401 $\pm$ 0.004  &0.214 $\pm$ 0.097  &0.318 $\pm$ 0.082  &0.425 $\pm$ 0.018  &\textcolor{OrangeRed2}{\textbf{0.510}} $\pm$ 0.015\\
Glucose reg    &0.095 $\pm$ 0.061  &0.205 $\pm$ 0.023  &0.202 $\pm$ 0.016  &0.222 $\pm$ 0.019  &0.063 $\pm$ 0.060  &0.226 $\pm$ 0.026  &0.203 $\pm$ 0.026  &\textcolor{OrangeRed2}{\textbf{0.234}} $\pm$ 0.015\\
Hemoglobin reg &0.173 $\pm$ 0.055  &0.260 $\pm$ 0.018  &0.244 $\pm$ 0.024  &0.274 $\pm$ 0.014  &0.142 $\pm$ 0.044  &0.261 $\pm$ 0.023  &0.259 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.303}} $\pm$ 0.012\\
Albumin reg    &0.200 $\pm$ 0.039  &0.233 $\pm$ 0.013  &0.259 $\pm$ 0.017  &0.278 $\pm$ 0.013  &0.129 $\pm$ 0.033  &0.216 $\pm$ 0.035  &0.269 $\pm$ 0.025  &\textcolor{OrangeRed2}{\textbf{0.338}} $\pm$ 0.019\\
BUN reg        &0.150 $\pm$ 0.038  &0.198 $\pm$ 0.022  &0.215 $\pm$ 0.027  &0.227 $\pm$ 0.019  &0.139 $\pm$ 0.020  &0.215 $\pm$ 0.015  &0.237 $\pm$ 0.026  &\textcolor{OrangeRed2}{\textbf{0.304}} $\pm$ 0.021\\
Sodium reg     &0.076 $\pm$ 0.031  &0.168 $\pm$ 0.023  &0.161 $\pm$ 0.013  &0.177 $\pm$ 0.013  &0.036 $\pm$ 0.049  &0.118 $\pm$ 0.035  &0.154 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.196}} $\pm$ 0.014\\
\midrule
I48 cls                         &0.735 $\pm$ 0.022  &0.736 $\pm$ 0.008  &0.752 $\pm$ 0.003  &0.711 $\pm$ 0.020  &0.721 $\pm$ 0.007  &0.758 $\pm$ 0.008  &0.755 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.789}} $\pm$ 0.009\\
I50 cls                         &0.695 $\pm$ 0.010  &0.687 $\pm$ 0.017  &0.677 $\pm$ 0.017  &0.679 $\pm$ 0.017  &0.648 $\pm$ 0.027  &0.679 $\pm$ 0.021  &0.688 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.722}} $\pm$ 0.013\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.634 $\pm$ 0.011  &0.634 $\pm$ 0.021  &0.596 $\pm$ 0.019  &0.609 $\pm$ 0.013  &0.615 $\pm$ 0.012  &0.657 $\pm$ 0.017  &0.638 $\pm$ 0.017  &\textcolor{OrangeRed2}{\textbf{0.683}} $\pm$ 0.022\\
N18 cls                         &0.653 $\pm$ 0.020  &0.634 $\pm$ 0.010  &0.634 $\pm$ 0.013  &0.627 $\pm$ 0.020  &0.605 $\pm$ 0.009  &0.635 $\pm$ 0.011  &0.655 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.707}} $\pm$ 0.012\\
\{E10, E11\} cls                &0.658 $\pm$ 0.011  &0.634 $\pm$ 0.015  &0.624 $\pm$ 0.012  &0.584 $\pm$ 0.004  &0.607 $\pm$ 0.014  &0.638 $\pm$ 0.008  &0.650 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.662}} $\pm$ 0.011\\
\{G47.3, E66.2\} cls            &0.642 $\pm$ 0.016  &0.622 $\pm$ 0.022  &0.605 $\pm$ 0.035  &0.625 $\pm$ 0.020  &0.602 $\pm$ 0.012  &0.621 $\pm$ 0.019  &0.640 $\pm$ 0.029  &\textcolor{OrangeRed2}{\textbf{0.662}} $\pm$ 0.021\\
\{D50, D51, D52, D53, D64\} cls &0.613 $\pm$ 0.017  &0.605 $\pm$ 0.021  &0.591 $\pm$ 0.022  &0.600 $\pm$ 0.007  &0.596 $\pm$ 0.013  &0.584 $\pm$ 0.011  &0.613 $\pm$ 0.015  &\textcolor{OrangeRed2}{\textbf{0.638}} $\pm$ 0.006\\
\{J96, R09.02, R06.0\} cls      &\textcolor{OrangeRed2}{\textbf{0.631}} $\pm$ 0.009  &0.615 $\pm$ 0.005  &0.610 $\pm$ 0.005  &0.622 $\pm$ 0.007  &0.586 $\pm$ 0.011  &0.605 $\pm$ 0.007  &0.608 $\pm$ 0.014  &0.630 $\pm$ 0.006\\
\{I26, I80, I82\} cls           &\textcolor{OrangeRed2}{\textbf{0.620}} $\pm$ 0.021  &0.588 $\pm$ 0.031  &0.561 $\pm$ 0.050  &0.597 $\pm$ 0.016  &0.518 $\pm$ 0.011  &0.550 $\pm$ 0.042  &0.589 $\pm$ 0.031  &0.596 $\pm$ 0.040\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ppg_std_25.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.711 $\pm$ 0.007  &0.690 $\pm$ 0.003  &0.704 $\pm$ 0.003  &0.661 $\pm$ 0.003  &0.580 $\pm$ 0.082  &0.696 $\pm$ 0.015  &0.754 $\pm$ 0.003  &0.783 $\pm$ 0.004\\
% Sex cls       &0.729 $\pm$ 0.005  &0.724 $\pm$ 0.004  &0.717 $\pm$ 0.004  &0.688 $\pm$ 0.003  &0.699 $\pm$ 0.006  &0.723 $\pm$ 0.004  &0.754 $\pm$ 0.004  &0.757 $\pm$ 0.003\\
% \midrule
% ED\_dispo cls &0.689 $\pm$ 0.007  &0.678 $\pm$ 0.005  &0.676 $\pm$ 0.007  &0.651 $\pm$ 0.008  &0.660 $\pm$ 0.007  &0.674 $\pm$ 0.009  &0.696 $\pm$ 0.005  &0.720 $\pm$ 0.002\\
% \midrule
% Potassium reg  &0.092 $\pm$ 0.036  &0.156 $\pm$ 0.018  &0.144 $\pm$ 0.018  &0.148 $\pm$ 0.008  &0.088 $\pm$ 0.024  &0.099 $\pm$ 0.026  &0.146 $\pm$ 0.022  &0.154 $\pm$ 0.019\\
% Calcium reg    &0.107 $\pm$ 0.021  &0.106 $\pm$ 0.010  &0.130 $\pm$ 0.017  &0.081 $\pm$ 0.020  &0.085 $\pm$ 0.018  &0.079 $\pm$ 0.033  &0.168 $\pm$ 0.017  &0.188 $\pm$ 0.027\\
% eGFR reg       &0.412 $\pm$ 0.021  &0.401 $\pm$ 0.008  &0.422 $\pm$ 0.013  &0.419 $\pm$ 0.006  &0.318 $\pm$ 0.027  &0.407 $\pm$ 0.015  &0.476 $\pm$ 0.008  &0.539 $\pm$ 0.002\\
% Glucose reg    &0.204 $\pm$ 0.056  &0.216 $\pm$ 0.020  &0.245 $\pm$ 0.034  &0.234 $\pm$ 0.011  &0.170 $\pm$ 0.034  &0.224 $\pm$ 0.021  &0.239 $\pm$ 0.016  &0.256 $\pm$ 0.022\\
% Hemoglobin reg &0.242 $\pm$ 0.035  &0.280 $\pm$ 0.012  &0.268 $\pm$ 0.019  &0.298 $\pm$ 0.012  &0.189 $\pm$ 0.036  &0.260 $\pm$ 0.026  &0.305 $\pm$ 0.012  &0.337 $\pm$ 0.009\\
% Albumin reg    &0.227 $\pm$ 0.052  &0.250 $\pm$ 0.014  &0.284 $\pm$ 0.016  &0.290 $\pm$ 0.003  &0.150 $\pm$ 0.036  &0.208 $\pm$ 0.036  &0.292 $\pm$ 0.024  &0.357 $\pm$ 0.012\\
% BUN reg        &0.193 $\pm$ 0.027  &0.212 $\pm$ 0.013  &0.233 $\pm$ 0.011  &0.242 $\pm$ 0.010  &0.120 $\pm$ 0.045  &0.196 $\pm$ 0.018  &0.267 $\pm$ 0.019  &0.323 $\pm$ 0.013\\
% Sodium reg     &0.128 $\pm$ 0.023  &0.175 $\pm$ 0.021  &0.185 $\pm$ 0.007  &0.205 $\pm$ 0.013  &0.091 $\pm$ 0.036  &0.113 $\pm$ 0.043  &0.191 $\pm$ 0.011  &0.221 $\pm$ 0.019\\
% \midrule
% I48 cls                         &0.744 $\pm$ 0.010  &0.758 $\pm$ 0.002  &0.754 $\pm$ 0.009  &0.739 $\pm$ 0.012  &0.734 $\pm$ 0.009  &0.771 $\pm$ 0.007  &0.759 $\pm$ 0.009  &0.793 $\pm$ 0.008\\
% I50 cls                         &0.703 $\pm$ 0.004  &0.715 $\pm$ 0.009  &0.700 $\pm$ 0.008  &0.710 $\pm$ 0.006  &0.669 $\pm$ 0.012  &0.701 $\pm$ 0.010  &0.714 $\pm$ 0.009  &0.757 $\pm$ 0.012\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.652 $\pm$ 0.020  &0.655 $\pm$ 0.025  &0.629 $\pm$ 0.024  &0.637 $\pm$ 0.012  &0.647 $\pm$ 0.017  &0.672 $\pm$ 0.019  &0.658 $\pm$ 0.013  &0.705 $\pm$ 0.019\\
% N18 cls                         &0.674 $\pm$ 0.011  &0.641 $\pm$ 0.014  &0.662 $\pm$ 0.006  &0.656 $\pm$ 0.013  &0.633 $\pm$ 0.014  &0.652 $\pm$ 0.011  &0.686 $\pm$ 0.014  &0.722 $\pm$ 0.009\\
% \{E10, E11\} cls                &0.673 $\pm$ 0.012  &0.638 $\pm$ 0.010  &0.639 $\pm$ 0.021  &0.603 $\pm$ 0.010  &0.631 $\pm$ 0.010  &0.667 $\pm$ 0.014  &0.668 $\pm$ 0.009  &0.677 $\pm$ 0.011\\
% \{G47.3, E66.2\} cls            &0.652 $\pm$ 0.022  &0.657 $\pm$ 0.010  &0.640 $\pm$ 0.021  &0.655 $\pm$ 0.005  &0.608 $\pm$ 0.013  &0.655 $\pm$ 0.009  &0.670 $\pm$ 0.024  &0.678 $\pm$ 0.022\\
% \{D50, D51, D52, D53, D64\} cls &0.620 $\pm$ 0.004  &0.610 $\pm$ 0.014  &0.592 $\pm$ 0.014  &0.603 $\pm$ 0.009  &0.600 $\pm$ 0.021  &0.599 $\pm$ 0.020  &0.626 $\pm$ 0.007  &0.649 $\pm$ 0.015\\
% \{J96, R09.02, R06.0\} cls      &0.636 $\pm$ 0.014  &0.626 $\pm$ 0.003  &0.613 $\pm$ 0.008  &0.633 $\pm$ 0.005  &0.598 $\pm$ 0.010  &0.617 $\pm$ 0.011  &0.621 $\pm$ 0.007  &0.650 $\pm$ 0.008\\
% \{I26, I80, I82\} cls           &0.600 $\pm$ 0.016  &0.625 $\pm$ 0.019  &0.598 $\pm$ 0.022  &0.618 $\pm$ 0.006  &0.558 $\pm$ 0.014  &0.602 $\pm$ 0.011  &0.618 $\pm$ 0.011  &0.646 $\pm$ 0.020\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.711 $\pm$ 0.007  &0.690 $\pm$ 0.003  &0.704 $\pm$ 0.003  &0.661 $\pm$ 0.003  &0.580 $\pm$ 0.082  &0.696 $\pm$ 0.015  &0.754 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.783}} $\pm$ 0.004\\
Sex cls       &0.729 $\pm$ 0.005  &0.724 $\pm$ 0.004  &0.717 $\pm$ 0.004  &0.688 $\pm$ 0.003  &0.699 $\pm$ 0.006  &0.723 $\pm$ 0.004  &0.754 $\pm$ 0.004  &\textcolor{OrangeRed2}{\textbf{0.757}} $\pm$ 0.003\\
\midrule
ED\_dispo cls &0.689 $\pm$ 0.007  &0.678 $\pm$ 0.005  &0.676 $\pm$ 0.007  &0.651 $\pm$ 0.008  &0.660 $\pm$ 0.007  &0.674 $\pm$ 0.009  &0.696 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.720}} $\pm$ 0.002\\
\midrule
Potassium reg  &0.092 $\pm$ 0.036  &\textcolor{OrangeRed2}{\textbf{0.156}} $\pm$ 0.018  &0.144 $\pm$ 0.018  &0.148 $\pm$ 0.008  &0.088 $\pm$ 0.024  &0.099 $\pm$ 0.026  &0.146 $\pm$ 0.022  &0.154 $\pm$ 0.019\\
Calcium reg    &0.107 $\pm$ 0.021  &0.106 $\pm$ 0.010  &0.130 $\pm$ 0.017  &0.081 $\pm$ 0.020  &0.085 $\pm$ 0.018  &0.079 $\pm$ 0.033  &0.168 $\pm$ 0.017  &\textcolor{OrangeRed2}{\textbf{0.188}} $\pm$ 0.027\\
eGFR reg       &0.412 $\pm$ 0.021  &0.401 $\pm$ 0.008  &0.422 $\pm$ 0.013  &0.419 $\pm$ 0.006  &0.318 $\pm$ 0.027  &0.407 $\pm$ 0.015  &0.476 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.539}} $\pm$ 0.002\\
Glucose reg    &0.204 $\pm$ 0.056  &0.216 $\pm$ 0.020  &0.245 $\pm$ 0.034  &0.234 $\pm$ 0.011  &0.170 $\pm$ 0.034  &0.224 $\pm$ 0.021  &0.239 $\pm$ 0.016  &\textcolor{OrangeRed2}{\textbf{0.256}} $\pm$ 0.022\\
Hemoglobin reg &0.242 $\pm$ 0.035  &0.280 $\pm$ 0.012  &0.268 $\pm$ 0.019  &0.298 $\pm$ 0.012  &0.189 $\pm$ 0.036  &0.260 $\pm$ 0.026  &0.305 $\pm$ 0.012  &\textcolor{OrangeRed2}{\textbf{0.337}} $\pm$ 0.009\\
Albumin reg    &0.227 $\pm$ 0.052  &0.250 $\pm$ 0.014  &0.284 $\pm$ 0.016  &0.290 $\pm$ 0.003  &0.150 $\pm$ 0.036  &0.208 $\pm$ 0.036  &0.292 $\pm$ 0.024  &\textcolor{OrangeRed2}{\textbf{0.357}} $\pm$ 0.012\\
BUN reg        &0.193 $\pm$ 0.027  &0.212 $\pm$ 0.013  &0.233 $\pm$ 0.011  &0.242 $\pm$ 0.010  &0.120 $\pm$ 0.045  &0.196 $\pm$ 0.018  &0.267 $\pm$ 0.019  &\textcolor{OrangeRed2}{\textbf{0.323}} $\pm$ 0.013\\
Sodium reg     &0.128 $\pm$ 0.023  &0.175 $\pm$ 0.021  &0.185 $\pm$ 0.007  &0.205 $\pm$ 0.013  &0.091 $\pm$ 0.036  &0.113 $\pm$ 0.043  &0.191 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.221}} $\pm$ 0.019\\
\midrule
I48 cls                         &0.744 $\pm$ 0.010  &0.758 $\pm$ 0.002  &0.754 $\pm$ 0.009  &0.739 $\pm$ 0.012  &0.734 $\pm$ 0.009  &0.771 $\pm$ 0.007  &0.759 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.793}} $\pm$ 0.008\\
I50 cls                         &0.703 $\pm$ 0.004  &0.715 $\pm$ 0.009  &0.700 $\pm$ 0.008  &0.710 $\pm$ 0.006  &0.669 $\pm$ 0.012  &0.701 $\pm$ 0.010  &0.714 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.757}} $\pm$ 0.012\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.652 $\pm$ 0.020  &0.655 $\pm$ 0.025  &0.629 $\pm$ 0.024  &0.637 $\pm$ 0.012  &0.647 $\pm$ 0.017  &0.672 $\pm$ 0.019  &0.658 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.705}} $\pm$ 0.019\\
N18 cls                         &0.674 $\pm$ 0.011  &0.641 $\pm$ 0.014  &0.662 $\pm$ 0.006  &0.656 $\pm$ 0.013  &0.633 $\pm$ 0.014  &0.652 $\pm$ 0.011  &0.686 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.722}} $\pm$ 0.009\\
\{E10, E11\} cls                &0.673 $\pm$ 0.012  &0.638 $\pm$ 0.010  &0.639 $\pm$ 0.021  &0.603 $\pm$ 0.010  &0.631 $\pm$ 0.010  &0.667 $\pm$ 0.014  &0.668 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.677}} $\pm$ 0.011\\
\{G47.3, E66.2\} cls            &0.652 $\pm$ 0.022  &0.657 $\pm$ 0.010  &0.640 $\pm$ 0.021  &0.655 $\pm$ 0.005  &0.608 $\pm$ 0.013  &0.655 $\pm$ 0.009  &0.670 $\pm$ 0.024  &\textcolor{OrangeRed2}{\textbf{0.678}} $\pm$ 0.022\\
\{D50, D51, D52, D53, D64\} cls &0.620 $\pm$ 0.004  &0.610 $\pm$ 0.014  &0.592 $\pm$ 0.014  &0.603 $\pm$ 0.009  &0.600 $\pm$ 0.021  &0.599 $\pm$ 0.020  &0.626 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.649}} $\pm$ 0.015\\
\{J96, R09.02, R06.0\} cls      &0.636 $\pm$ 0.014  &0.626 $\pm$ 0.003  &0.613 $\pm$ 0.008  &0.633 $\pm$ 0.005  &0.598 $\pm$ 0.010  &0.617 $\pm$ 0.011  &0.621 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.650}} $\pm$ 0.008\\
\{I26, I80, I82\} cls           &0.600 $\pm$ 0.016  &0.625 $\pm$ 0.019  &0.598 $\pm$ 0.022  &0.618 $\pm$ 0.006  &0.558 $\pm$ 0.014  &0.602 $\pm$ 0.011  &0.618 $\pm$ 0.011  &\textcolor{OrangeRed2}{\textbf{0.646}} $\pm$ 0.020\\
\bottomrule
\end{tabular}

==> tables/results_all-20-tasks_val_ppg_std_50.tex <==
% \begin{tabular}{lcccccccc}
% \toprule
% \textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
% \midrule
% Age reg       &0.718 $\pm$ 0.013  &0.701 $\pm$ 0.004  &0.716 $\pm$ 0.002  &0.674 $\pm$ 0.003  &0.604 $\pm$ 0.068  &0.655 $\pm$ 0.083  &0.768 $\pm$ 0.003  &0.793 $\pm$ 0.002\\
% Sex cls       &0.740 $\pm$ 0.004  &0.729 $\pm$ 0.002  &0.726 $\pm$ 0.004  &0.692 $\pm$ 0.001  &0.711 $\pm$ 0.008  &0.734 $\pm$ 0.006  &0.764 $\pm$ 0.006  &0.765 $\pm$ 0.004\\
% \midrule
% ED\_dispo cls &0.704 $\pm$ 0.004  &0.687 $\pm$ 0.004  &0.682 $\pm$ 0.002  &0.670 $\pm$ 0.004  &0.664 $\pm$ 0.003  &0.677 $\pm$ 0.008  &0.703 $\pm$ 0.002  &0.721 $\pm$ 0.004\\
% \midrule
% Potassium reg  &0.136 $\pm$ 0.008  &0.173 $\pm$ 0.010  &0.167 $\pm$ 0.018  &0.172 $\pm$ 0.007  &0.095 $\pm$ 0.036  &0.136 $\pm$ 0.019  &0.169 $\pm$ 0.014  &0.175 $\pm$ 0.008\\
% Calcium reg    &0.133 $\pm$ 0.018  &0.125 $\pm$ 0.016  &0.157 $\pm$ 0.010  &0.101 $\pm$ 0.006  &0.100 $\pm$ 0.015  &0.119 $\pm$ 0.026  &0.171 $\pm$ 0.015  &0.188 $\pm$ 0.018\\
% eGFR reg       &0.467 $\pm$ 0.009  &0.425 $\pm$ 0.005  &0.458 $\pm$ 0.006  &0.424 $\pm$ 0.002  &0.322 $\pm$ 0.020  &0.381 $\pm$ 0.041  &0.503 $\pm$ 0.005  &0.552 $\pm$ 0.006\\
% Glucose reg    &0.245 $\pm$ 0.042  &0.242 $\pm$ 0.020  &0.258 $\pm$ 0.029  &0.245 $\pm$ 0.008  &0.160 $\pm$ 0.025  &0.220 $\pm$ 0.034  &0.273 $\pm$ 0.012  &0.272 $\pm$ 0.007\\
% Hemoglobin reg &0.294 $\pm$ 0.014  &0.302 $\pm$ 0.006  &0.295 $\pm$ 0.017  &0.314 $\pm$ 0.016  &0.182 $\pm$ 0.019  &0.299 $\pm$ 0.017  &0.341 $\pm$ 0.007  &0.363 $\pm$ 0.015\\
% Albumin reg    &0.302 $\pm$ 0.011  &0.269 $\pm$ 0.014  &0.309 $\pm$ 0.007  &0.304 $\pm$ 0.012  &0.173 $\pm$ 0.027  &0.264 $\pm$ 0.025  &0.326 $\pm$ 0.013  &0.384 $\pm$ 0.008\\
% BUN reg        &0.267 $\pm$ 0.019  &0.239 $\pm$ 0.012  &0.282 $\pm$ 0.004  &0.281 $\pm$ 0.010  &0.162 $\pm$ 0.048  &0.234 $\pm$ 0.050  &0.311 $\pm$ 0.005  &0.354 $\pm$ 0.016\\
% Sodium reg     &0.176 $\pm$ 0.027  &0.197 $\pm$ 0.021  &0.218 $\pm$ 0.018  &0.220 $\pm$ 0.011  &0.122 $\pm$ 0.039  &0.151 $\pm$ 0.022  &0.212 $\pm$ 0.008  &0.229 $\pm$ 0.006\\
% \midrule
% I48 cls                         &0.766 $\pm$ 0.016  &0.768 $\pm$ 0.010  &0.752 $\pm$ 0.006  &0.771 $\pm$ 0.008  &0.741 $\pm$ 0.012  &0.770 $\pm$ 0.007  &0.767 $\pm$ 0.010  &0.805 $\pm$ 0.012\\
% I50 cls                         &0.727 $\pm$ 0.005  &0.721 $\pm$ 0.011  &0.713 $\pm$ 0.010  &0.735 $\pm$ 0.006  &0.684 $\pm$ 0.009  &0.724 $\pm$ 0.003  &0.739 $\pm$ 0.007  &0.774 $\pm$ 0.007\\
% \{Z95.0, Z95.2, Z95.3\} cls     &0.667 $\pm$ 0.015  &0.665 $\pm$ 0.008  &0.646 $\pm$ 0.011  &0.658 $\pm$ 0.011  &0.658 $\pm$ 0.011  &0.685 $\pm$ 0.010  &0.684 $\pm$ 0.018  &0.725 $\pm$ 0.006\\
% N18 cls                         &0.694 $\pm$ 0.008  &0.651 $\pm$ 0.004  &0.659 $\pm$ 0.017  &0.667 $\pm$ 0.007  &0.657 $\pm$ 0.015  &0.671 $\pm$ 0.008  &0.702 $\pm$ 0.017  &0.745 $\pm$ 0.004\\
% \{E10, E11\} cls                &0.679 $\pm$ 0.011  &0.655 $\pm$ 0.008  &0.659 $\pm$ 0.008  &0.631 $\pm$ 0.007  &0.643 $\pm$ 0.006  &0.669 $\pm$ 0.008  &0.685 $\pm$ 0.007  &0.700 $\pm$ 0.004\\
% \{G47.3, E66.2\} cls            &0.649 $\pm$ 0.017  &0.656 $\pm$ 0.019  &0.662 $\pm$ 0.007  &0.653 $\pm$ 0.014  &0.610 $\pm$ 0.006  &0.648 $\pm$ 0.023  &0.665 $\pm$ 0.007  &0.690 $\pm$ 0.012\\
% \{D50, D51, D52, D53, D64\} cls &0.627 $\pm$ 0.006  &0.605 $\pm$ 0.016  &0.594 $\pm$ 0.013  &0.609 $\pm$ 0.006  &0.607 $\pm$ 0.013  &0.582 $\pm$ 0.010  &0.624 $\pm$ 0.009  &0.647 $\pm$ 0.012\\
% \{J96, R09.02, R06.0\} cls      &0.657 $\pm$ 0.004  &0.639 $\pm$ 0.006  &0.634 $\pm$ 0.009  &0.646 $\pm$ 0.013  &0.612 $\pm$ 0.011  &0.620 $\pm$ 0.008  &0.629 $\pm$ 0.008  &0.660 $\pm$ 0.007\\
% \{I26, I80, I82\} cls           &0.621 $\pm$ 0.015  &0.636 $\pm$ 0.012  &0.595 $\pm$ 0.019  &0.626 $\pm$ 0.011  &0.566 $\pm$ 0.016  &0.593 $\pm$ 0.015  &0.612 $\pm$ 0.005  &0.646 $\pm$ 0.014\\
% \bottomrule
% \end{tabular}
%%%%%%%%%%%%%%%%%
\begin{tabular}{lcccccccc}
\toprule
\textbf{Task} &\textbf{Domain Features} &\textbf{MOMENT-base} &\textbf{Chronos-Bolt-small} &\textbf{PaPaGei} &\textbf{D-BETA} &\textbf{ECGFounder} &\textbf{xECG-10min} &\textbf{CSFM-base}\\
\midrule
Age reg       &0.718 $\pm$ 0.013  &0.701 $\pm$ 0.004  &0.716 $\pm$ 0.002  &0.674 $\pm$ 0.003  &0.604 $\pm$ 0.068  &0.655 $\pm$ 0.083  &0.768 $\pm$ 0.003  &\textcolor{OrangeRed2}{\textbf{0.793}} $\pm$ 0.002\\
Sex cls       &0.740 $\pm$ 0.004  &0.729 $\pm$ 0.002  &0.726 $\pm$ 0.004  &0.692 $\pm$ 0.001  &0.711 $\pm$ 0.008  &0.734 $\pm$ 0.006  &0.764 $\pm$ 0.006  &\textcolor{OrangeRed2}{\textbf{0.765}} $\pm$ 0.004\\
\midrule
ED\_dispo cls &0.704 $\pm$ 0.004  &0.687 $\pm$ 0.004  &0.682 $\pm$ 0.002  &0.670 $\pm$ 0.004  &0.664 $\pm$ 0.003  &0.677 $\pm$ 0.008  &0.703 $\pm$ 0.002  &\textcolor{OrangeRed2}{\textbf{0.721}} $\pm$ 0.004\\
\midrule
Potassium reg  &0.136 $\pm$ 0.008  &0.173 $\pm$ 0.010  &0.167 $\pm$ 0.018  &0.172 $\pm$ 0.007  &0.095 $\pm$ 0.036  &0.136 $\pm$ 0.019  &0.169 $\pm$ 0.014  &\textcolor{OrangeRed2}{\textbf{0.175}} $\pm$ 0.008\\
Calcium reg    &0.133 $\pm$ 0.018  &0.125 $\pm$ 0.016  &0.157 $\pm$ 0.010  &0.101 $\pm$ 0.006  &0.100 $\pm$ 0.015  &0.119 $\pm$ 0.026  &0.171 $\pm$ 0.015  &\textcolor{OrangeRed2}{\textbf{0.188}} $\pm$ 0.018\\
eGFR reg       &0.467 $\pm$ 0.009  &0.425 $\pm$ 0.005  &0.458 $\pm$ 0.006  &0.424 $\pm$ 0.002  &0.322 $\pm$ 0.020  &0.381 $\pm$ 0.041  &0.503 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.552}} $\pm$ 0.006\\
Glucose reg    &0.245 $\pm$ 0.042  &0.242 $\pm$ 0.020  &0.258 $\pm$ 0.029  &0.245 $\pm$ 0.008  &0.160 $\pm$ 0.025  &0.220 $\pm$ 0.034  &\textcolor{OrangeRed2}{\textbf{0.273}} $\pm$ 0.012  &0.272 $\pm$ 0.007\\
Hemoglobin reg &0.294 $\pm$ 0.014  &0.302 $\pm$ 0.006  &0.295 $\pm$ 0.017  &0.314 $\pm$ 0.016  &0.182 $\pm$ 0.019  &0.299 $\pm$ 0.017  &0.341 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.363}} $\pm$ 0.015\\
Albumin reg    &0.302 $\pm$ 0.011  &0.269 $\pm$ 0.014  &0.309 $\pm$ 0.007  &0.304 $\pm$ 0.012  &0.173 $\pm$ 0.027  &0.264 $\pm$ 0.025  &0.326 $\pm$ 0.013  &\textcolor{OrangeRed2}{\textbf{0.384}} $\pm$ 0.008\\
BUN reg        &0.267 $\pm$ 0.019  &0.239 $\pm$ 0.012  &0.282 $\pm$ 0.004  &0.281 $\pm$ 0.010  &0.162 $\pm$ 0.048  &0.234 $\pm$ 0.050  &0.311 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.354}} $\pm$ 0.016\\
Sodium reg     &0.176 $\pm$ 0.027  &0.197 $\pm$ 0.021  &0.218 $\pm$ 0.018  &0.220 $\pm$ 0.011  &0.122 $\pm$ 0.039  &0.151 $\pm$ 0.022  &0.212 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.229}} $\pm$ 0.006\\
\midrule
I48 cls                         &0.766 $\pm$ 0.016  &0.768 $\pm$ 0.010  &0.752 $\pm$ 0.006  &0.771 $\pm$ 0.008  &0.741 $\pm$ 0.012  &0.770 $\pm$ 0.007  &0.767 $\pm$ 0.010  &\textcolor{OrangeRed2}{\textbf{0.805}} $\pm$ 0.012\\
I50 cls                         &0.727 $\pm$ 0.005  &0.721 $\pm$ 0.011  &0.713 $\pm$ 0.010  &0.735 $\pm$ 0.006  &0.684 $\pm$ 0.009  &0.724 $\pm$ 0.003  &0.739 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.774}} $\pm$ 0.007\\
\{Z95.0, Z95.2, Z95.3\} cls     &0.667 $\pm$ 0.015  &0.665 $\pm$ 0.008  &0.646 $\pm$ 0.011  &0.658 $\pm$ 0.011  &0.658 $\pm$ 0.011  &0.685 $\pm$ 0.010  &0.684 $\pm$ 0.018  &\textcolor{OrangeRed2}{\textbf{0.725}} $\pm$ 0.006\\
N18 cls                         &0.694 $\pm$ 0.008  &0.651 $\pm$ 0.004  &0.659 $\pm$ 0.017  &0.667 $\pm$ 0.007  &0.657 $\pm$ 0.015  &0.671 $\pm$ 0.008  &0.702 $\pm$ 0.017  &\textcolor{OrangeRed2}{\textbf{0.745}} $\pm$ 0.004\\
\{E10, E11\} cls                &0.679 $\pm$ 0.011  &0.655 $\pm$ 0.008  &0.659 $\pm$ 0.008  &0.631 $\pm$ 0.007  &0.643 $\pm$ 0.006  &0.669 $\pm$ 0.008  &0.685 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.700}} $\pm$ 0.004\\
\{G47.3, E66.2\} cls            &0.649 $\pm$ 0.017  &0.656 $\pm$ 0.019  &0.662 $\pm$ 0.007  &0.653 $\pm$ 0.014  &0.610 $\pm$ 0.006  &0.648 $\pm$ 0.023  &0.665 $\pm$ 0.007  &\textcolor{OrangeRed2}{\textbf{0.690}} $\pm$ 0.012\\
\{D50, D51, D52, D53, D64\} cls &0.627 $\pm$ 0.006  &0.605 $\pm$ 0.016  &0.594 $\pm$ 0.013  &0.609 $\pm$ 0.006  &0.607 $\pm$ 0.013  &0.582 $\pm$ 0.010  &0.624 $\pm$ 0.009  &\textcolor{OrangeRed2}{\textbf{0.647}} $\pm$ 0.012\\
\{J96, R09.02, R06.0\} cls      &0.657 $\pm$ 0.004  &0.639 $\pm$ 0.006  &0.634 $\pm$ 0.009  &0.646 $\pm$ 0.013  &0.612 $\pm$ 0.011  &0.620 $\pm$ 0.008  &0.629 $\pm$ 0.008  &\textcolor{OrangeRed2}{\textbf{0.660}} $\pm$ 0.007\\
\{I26, I80, I82\} cls           &0.621 $\pm$ 0.015  &0.636 $\pm$ 0.012  &0.595 $\pm$ 0.019  &0.626 $\pm$ 0.011  &0.566 $\pm$ 0.016  &0.593 $\pm$ 0.015  &0.612 $\pm$ 0.005  &\textcolor{OrangeRed2}{\textbf{0.646}} $\pm$ 0.014\\
\bottomrule
\end{tabular}
